SOBMOR: Structured Optimization-Based Model Order Reduction

Model order reduction (MOR) methods that are designed to preserve structural features of a given full order model (FOM) often suffer from a lower accuracy when compared to their non-structure-preserving counterparts. In this paper, we present a framework for structure-preserving MOR, which allows to compute structured reduced order models (ROMs) with a much higher accuracy. The framework is based on parameter optimization, i.e., the elements of the system matrices of the ROM are iteratively varied to minimize an objective functional that measures the difference between the FOM and the ROM. The structural constraints can be encoded in the parametrization of the ROM. The method only depends on frequency response data and can thus be applied to a wide range of dynamical systems. We illustrate the effectiveness of our method on a port-Hamiltonian and on a symmetric second-order system in a comparison with other structure-preserving MOR algorithms.

==> PlotSources/ErrorTransfunPlots/PH/MethodComparison/errors14.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-7}, ymax={0.31103845422054877}, ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=blue, name path={43bc9ed5-11ee-4638-a71e-aea3df5ae9ec}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,0.00012319998419513852)
            (0.00011545327069384018,0.00013004253726783807)
            (0.0001330492409527532,0.00013858313085390989)
            (0.0001533269729971214,0.00014924183403638338)
            (0.00017767444294678549,0.00016295389545165211)
            (0.00020741095118420933,0.0001807209319085681)
            (0.00024571917239418675,0.0002047805036243085)
            (0.0002970621259071586,0.00023837705628334567)
            (0.0003712418820408623,0.00028849110197395216)
            (0.0004939345061540832,0.0003731924420681062)
            (0.0008077755972425444,0.0005902054750072944)
            (0.0012638925997846744,0.0008913649223599193)
            (0.0016539480035787453,0.0011278934871532193)
            (0.0020517819888037506,0.0013458841179498878)
            (0.0024759357687647583,0.001551747451173902)
            (0.0029386429019880155,0.0017465397417635196)
            (0.003455841816429399,0.0019313444138549206)
            (0.004049120823569737,0.0021072698378572677)
            (0.004744250551608265,0.0022746359796232056)
            (0.005610155480230425,0.0024402164827887983)
            (0.006769912543160914,0.0026126046725865235)
            (0.008713527765424663,0.0028323414449331072)
            (0.01331105326335395,0.0032415729495402757)
            (0.01615179604935319,0.0034853070787679956)
            (0.01913498749833087,0.0037507434633125493)
            (0.022461313191354217,0.004061671027108353)
            (0.02622055404592163,0.004432942778372569)
            (0.030496389432454397,0.004881198536699829)
            (0.035274002834774505,0.005415878190762791)
            (0.04065003333666847,0.006063059234432481)
            (0.04658722333865208,0.006838698611841881)
            (0.05319521729460759,0.007784104405740213)
            (0.060628701623589666,0.008960120507863299)
            (0.06910093890968813,0.01045690216290405)
            (0.07904780027407873,0.012439375699135254)
            (0.09109529563125787,0.015174878241282174)
            (0.1073255370422907,0.01941812110549975)
            (0.19857738758917232,0.04988003526485115)
            (0.26566995013559785,0.07673363885662049)
            (0.32059046030040594,0.10124898532564512)
            (0.34447183248736174,0.11070512456804983)
            (0.363375829026128,0.11666773932289319)
            (0.3805029566970033,0.12054744240183136)
            (0.3969720005904753,0.12282334100417765)
            (0.4141538626158209,0.12377729136704471)
            (0.43287612810830584,0.12345878061357433)
            (0.455791137684347,0.12176043020509807)
            (0.49245804530042475,0.11782493915613347)
            (0.5429670526948923,0.11319186689875821)
            (0.5727641110223971,0.11187280951637978)
            (0.5997604142191918,0.11184947712658011)
            (0.6245677537206131,0.11293608126171863)
            (0.649204076391269,0.11516433788323661)
            (0.6748121885773408,0.11883056242380126)
            (0.701430422901554,0.12428123067362398)
            (0.7304430456505858,0.1323568342811933)
            (0.7634634997915516,0.14448910940657314)
            (0.8574194270174254,0.18457292457195706)
            (0.873361653261277,0.18691611867232238)
            (0.8863285921555953,0.18659201928543365)
            (0.9011466645026289,0.1837075242472686)
            (0.919594488357284,0.17687588019619307)
            (0.9436207443402564,0.1645234441052199)
            (0.9917441330617629,0.13803421362497173)
            (1.0461692729153362,0.11575689434764808)
            (1.0834365445564254,0.10621267449651965)
            (1.115847283471365,0.1011584817956557)
            (1.1428935995509553,0.09897466919939882)
            (1.1662903457629226,0.09846668861787332)
            (1.187975490713335,0.09910161035999585)
            (1.212295130855845,0.10107024981268346)
            (1.239393804701645,0.10484314157504583)
            (1.274120551902681,0.11208869345169199)
            (1.3842486907256248,0.1397240011379114)
            (1.4022152352528772,0.1400413663180462)
            (1.4204149725036717,0.13796558351243451)
            (1.4441621606364383,0.1321275077633558)
            (1.4791662932317564,0.11995537919651073)
            (1.58642681488036,0.08882569233994801)
            (1.6399155431805004,0.08078808768895546)
            (1.692087597714828,0.07361034000728003)
            (1.7235490300747422,0.06715351683833508)
            (1.7555954331699035,0.05810029527730933)
            (1.798148199750723,0.04411454584546456)
            (1.8553542469330393,0.027213724799259018)
            (1.9073396753394063,0.015391876723726175)
            (1.960781690686548,0.006980161610393607)
            (2.122426616241886,0.0005975001858768613)
            (2.1980329748814835,0.00029625160790610564)
            (2.276332628744103,0.00017431117844645945)
            (2.3530825527604975,0.00011947759705940284)
            (2.4279432074917167,9.205584203663593e-5)
            (2.505185469115653,7.626359587684414e-5)
            (2.594426694035856,6.532329733215168e-5)
            (2.7067194537909303,5.654996230908623e-5)
            (2.8552593643444366,4.878119141241629e-5)
            (3.0566697909557923,4.155414051861992e-5)
            (3.32087191419412,3.504013950582353e-5)
            (3.6480115578841135,2.9515846827297048e-5)
            (4.051919103352456,2.4852068166866166e-5)
            (4.558961100544259,2.086789996609823e-5)
            (5.2152091161035035,1.7394327862603992e-5)
            (6.099279394074196,1.4301539718653957e-5)
            (7.360150395063524,1.148254985993657e-5)
            (9.317446970761102,8.848152887041439e-6)
            (12.744139921279102,6.3513241439132376e-6)
            (20.124744392682775,3.973193498797098e-6)
            (45.09884468658555,1.7616599492866473e-6)
            (588.1348951763772,1.3487437921428e-7)
            (10000.0,7.932359706301027e-9)
        }
        ;
    \addlegendentry {pH-BT}

      % GRANSO
    \addplot[color=black, name path={74e531b1-b1bb-4f72-909b-1c3d294e1777}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
          % GRANSO with linorm subsp
            % (0.0001,0.044032164621226805)
            % (0.0005608863713741786,0.04426225256574457)
            % (0.000991059228579124,0.044734711591597996)
            % (0.0014645917102630239,0.04546742368113267)
            % (0.0020404735667765394,0.04652516966569089)
            % (0.0028743910675443057,0.04810588607841905)
            % (0.006757452137339757,0.052571286122795206)
            % (0.008957673310441292,0.05341919263512879)
            % (0.01194009276065039,0.053785462391477676)
            % (0.016788910048294116,0.05368793999080429)
            % (0.027204670136683234,0.053536309635371315)
            % (0.03313233357761438,0.05403100793285714)
            % (0.039542097804753436,0.05498782167447667)
            % (0.04719189172528151,0.05649736522904312)
            % (0.056529510849690524,0.05863887216502458)
            % (0.06771471708546387,0.061446789713204025)
            % (0.08051755693731626,0.06488994632343989)
            % (0.09521335527979694,0.0690905730693531)
            % (0.11279899507064477,0.07437235803552135)
            % (0.13712407512803643,0.08184195534106152)
            % (0.18177156760105656,0.09403802914539408)
            % (0.19821189470865272,0.09703113594916593)
            % (0.21219379168489497,0.09848092369083689)
            % (0.22466486212691933,0.09876649419367181)
            % (0.23699406694277464,0.09805687947184767)
            % (0.24908044558226902,0.09642706796142124)
            % (0.2617832132753024,0.09381787788442572)
            % (0.2756411380938073,0.09011944458579453)
            % (0.2913039909590083,0.08520520552299317)
            % (0.31127863612757467,0.07848716718413096)
            % (0.3515236875725986,0.06724767429222002)
            % (0.364045875991055,0.06541370587841634)
            % (0.37424612796678947,0.06477653338694749)
            % (0.3833172430006169,0.06490323258112395)
            % (0.3933321771043128,0.06578956027949434)
            % (0.404353006019641,0.06758502822673396)
            % (0.4195292795215217,0.07117017641014661)
            % (0.4507807860641391,0.08052493097656716)
            % (0.47639566044540577,0.08768556376662168)
            % (0.4951872761503743,0.09154941278468079)
            % (0.5118832481443244,0.0937072646185103)
            % (0.5281682335805866,0.09465024817409688)
            % (0.5449713073731697,0.09453966399577786)
            % (0.5633458216703541,0.09337062792687655)
            % (0.5844894514654438,0.09099298937401733)
            % (0.608665152151491,0.08735129371305549)
            % (0.6385288407710333,0.08205863026292629)
            % (0.6798032528158693,0.07430590328050096)
            % (0.7277566768974912,0.06686095565734686)
            % (0.7453963103885263,0.06544096345960922)
            % (0.7592556611882657,0.06516736939249661)
            % (0.7719492664910353,0.06567236113583569)
            % (0.7863023234283902,0.06711173121834449)
            % (0.8068460534549198,0.07046683572647856)
            % (0.8830689192089929,0.08510257831357072)
            % (0.9145261318627885,0.0890505384862948)
            % (0.9505999777203461,0.09213256301582)
            % (1.0046162529674392,0.09531047992743082)
            % (1.2033945513880446,0.10475865515694978)
            % (1.228029842829656,0.1042393112886377)
            % (1.2508629265827187,0.10237365568148797)
            % (1.2717754611735819,0.09899823985097818)
            % (1.2930376216856552,0.09353371465103506)
            % (1.3170794122693266,0.08486999968656529)
            % (1.3919202766947927,0.061247326463243996)
            % (1.4048008504410794,0.06128809279171878)
            % (1.4204149725036717,0.06269157794237398)
            % (1.4956069745184608,0.07188890623758243)
            % (1.5122303911760344,0.07181714224381272)
            % (1.5290385742769845,0.07035520650569371)
            % (1.5488843865307305,0.06666037698055476)
            % (1.5718809185166602,0.059939875014336015)
            % (1.618903351266773,0.04742444768328653)
            % (1.6278754068794872,0.04813362880769259)
            % (1.642939465920187,0.05221981302765523)
            % (1.7140496680942618,0.08061035930263552)
            % (1.7427059838365513,0.08728358608920443)
            % (1.762075863874914,0.0890626275994386)
            % (1.77838178921504,0.08864460627887193)
            % (1.798148199750723,0.08573276214189633)
            % (1.8214868598584564,0.07930074886461777)
            % (1.8690768684096788,0.06265220965472178)
            % (1.9003250042628876,0.055905096393488556)
            % (1.9214467928536625,0.05432010093468615)
            % (1.9463857793174717,0.05402122168460866)
            % (1.9716484557466523,0.05365671522695226)
            % (1.9935629923465439,0.052548223698389684)
            % (2.0231617380748483,0.04982316244890437)
            % (2.072199874976411,0.04376576314916359)
            % (2.234780758865013,0.028472048845690635)
            % (2.3358063980337573,0.02356259401010116)
            % (2.4459008269912066,0.02013070366365339)
            % (2.5753786088164206,0.01743156588282779)
            % (2.731766936839205,0.015195850835720923)
            % (2.9298587592451875,0.013226990317506777)
            % (3.1831000178434685,0.011468511282122803)
            % (3.5095749812903634,0.009882279182355819)
            % (3.9487500641135953,0.008402474078820374)
            % (4.558961100544259,0.007009130347415956)
            % (5.450968186546103,0.005682008459825322)
            % (6.849889542478631,0.004410428252055837)
            % (9.30029768415916,0.0031883162589268917)
            % (14.525002359842468,0.002015945156998982)
            % (31.488343541569698,0.0009236859375047099)
            % (317.2854414007854,9.150611955338663e-5)
            % (10000.0,2.9033046539642514e-6)

            % GRANSO with AB13HD
(0.0001, 0.00013906678865490172)
(0.002305055256320526, 0.000138989213053011)
(0.004293548847437665, 0.00013854263065871025)
(0.00777938871831903, 0.00013744144077307852)
(0.010914881109317594, 0.00013655381760023332)
(0.013063454260930522, 0.00013620487608648869)
(0.014999888957081979, 0.00013615994560877516)
(0.01698693627332231, 0.0001363966149594105)
(0.019776438089039727, 0.00013703720028098186)
(0.023183691616690493, 0.00013776902922536346)
(0.025716099801913517, 0.0001380417400440646)
(0.02832866528440615, 0.00013806283321283566)
(0.03164099448715268, 0.00013780629561653318)
(0.03786946281076956, 0.00013697732784960696)
(0.04259068816739291, 0.00013647241166449243)
(0.046273533749656585, 0.00013632774583621633)
(0.04992857539713872, 0.00013645560045320415)
(0.05387232050775176, 0.00013686661434899531)
(0.06767296541674828, 0.00013860505959153486)
(0.07151995188338076, 0.00013868111355459794)
(0.0750650397409388, 0.00013850966456540985)
(0.07878584986321949, 0.00013809219301194787)
(0.08326456741785072, 0.00013732336421122502)
(0.08984144705099717, 0.00013588622344035497)
(0.0976100976789354, 0.00013420952914144235)
(0.10244841709812195, 0.00013341721379123714)
(0.1067859847935561, 0.00013297258925138976)
(0.1105405855769349, 0.00013284310680129334)
(0.11442719831927815, 0.00013300906499875943)
(0.11763465080568869, 0.0001333956507256101)
(0.12177069125070955, 0.00013419516109609058)
(0.12692634549682524, 0.00013549881255906635)
(0.13507198512323318, 0.00013758465616502116)
(0.13885812146923623, 0.00013830795735456523)
(0.1427503851399947, 0.00013875861064523373)
(0.1457410153664048, 0.0001388583962803647)
(0.14879429949838818, 0.00013871364769512683)
(0.15191155013950552, 0.00013829639305821439)
(0.15509410739245078, 0.00013759049701598868)
(0.15834333943516002, 0.00013659742981627696)
(0.16166064310898964, 0.00013534593663220532)
(0.1720353949809099, 0.000131173372984075)
(0.17442985123817192, 0.00013054193851869678)
(0.178084168422602, 0.00012991075508120902)
(0.18307595811235441, 0.00012944951045943372)
(0.18951291832839154, 0.0001291641798914489)
(0.19890665990573292, 0.00012902020098451598)
(0.20732817706385043, 0.0001291040092573072)
(0.21313969116883552, 0.000129361834073105)
(0.21760498211871362, 0.00012979600788123126)
(0.22063369380390713, 0.00013029914034932985)
(0.223704560288971, 0.00013105163886877595)
(0.22681816830098175, 0.0001320725101289545)
(0.23806104966684877, 0.0001362884847733291)
(0.24137447694179076, 0.0001371818763185301)
(0.24473402180010762, 0.00013779228763622102)
(0.24814032612445444, 0.00013808371278787947)
(0.25159404073146124, 0.00013804388442906982)
(0.2550958254960799, 0.00013768489857342393)
(0.2586463494776612, 0.0001370446320979322)
(0.2640650079978461, 0.00013570517494367667)
(0.27334954742320594, 0.0001332765162698019)
(0.27715413388240456, 0.00013251394277558266)
(0.2810116740715872, 0.00013194599292708036)
(0.2849229050215849, 0.0001315735975350546)
(0.2888885740215132, 0.00013138465744630404)
(0.29290943876155173, 0.0001313722856614819)
(0.2969862674777095, 0.00013154428645358835)
(0.3011198390986066, 0.0001319245810574371)
(0.3053109433942978, 0.00013254440570276805)
(0.30956038112716777, 0.00013341782204646685)
(0.3160456920549808, 0.00013510110284915326)
(0.32266687068549305, 0.00013685324346108266)
(0.32715787503729976, 0.00013779075401366714)
(0.331711386953162, 0.00013838212721804612)
(0.33632827643792884, 0.00013854338276427696)
(0.3410094256055193, 0.00013825251843140529)
(0.34575572884746025, 0.00013755367992266738)
(0.3505680930037717, 0.00013655372617440078)
(0.36289408540028506, 0.00013380594111789886)
(0.36794498794046604, 0.00013304549725053172)
(0.37306619092779336, 0.00013266662690628226)
(0.37825867283152664, 0.00013274864112277599)
(0.38352342573964543, 0.00013333485370814604)
(0.38886145554839957, 0.0001343848918466417)
(0.4053254765197608, 0.00013823895114283458)
(0.4081364688563617, 0.00013863556920428092)
(0.4109669558420141, 0.00013889195966568045)
(0.4138170726750026, 0.00013899608309485308)
(0.41668695549123197, 0.00013894405717814032)
(0.4195767413707294, 0.0001387404710742395)
(0.425416575399583, 0.00013793858409998105)
(0.43432908143561333, 0.00013615984484691664)
(0.4403742443328753, 0.00013501197354834043)
(0.44650354618379334, 0.0001342379308477981)
(0.4496001145450139, 0.00013406310085771006)
(0.452718158067401, 0.00013405319279852866)
(0.45585782568438454, 0.00013421325821245201)
(0.45901926736226994, 0.0001345363754685419)
(0.4654080779733735, 0.00013558145884700576)
(0.478453702779515, 0.00013812581607336837)
(0.4817718502186532, 0.000138587027495093)
(0.4851130095027492, 0.00013890280943120652)
(0.4884773402223631, 0.00013905292383805206)
(0.4918650030748394, 0.00013903035964564896)
(0.4952761598719822, 0.00013884200297076005)
(0.5021696081662115, 0.00013806176702253875)
(0.5162456773348223, 0.0001360617043009947)
(0.5198259177264493, 0.00013574815850258222)
(0.5234309876165585, 0.00013558640385686983)
(0.5270610592014069, 0.00013559493007503045)
(0.5307163058714583, 0.0001357759565464272)
(0.5381030240498074, 0.00013657626553891382)
(0.5493763188088221, 0.0001381918645697727)
(0.5531863251162007, 0.0001386120254233843)
(0.5570227543827885, 0.00013888794524572254)
(0.5608857898557288, 0.0001389886873743188)
(0.5647756160530119, 0.00013890260442503955)
(0.5686924187722868, 0.0001386389412852118)
(0.5766077034190185, 0.00013771420878722323)
(0.5846331561090907, 0.0001366265740887838)
(0.5886876738158386, 0.00013617889666212436)
(0.5927703102046397, 0.00013586790217321186)
(0.5968812602827271, 0.0001357275079699079)
(0.6010207204097384, 0.00013576811029348878)
(0.6093859630674424, 0.0001363037720522011)
(0.6221526402214987, 0.00013738359585552454)
(0.626467361119072, 0.00013754273096520868)
(0.630812005246445, 0.00013751680399549593)
(0.6351867801256577, 0.00013729120849525226)
(0.6395918947179459, 0.00013688125903710654)
(0.6484939861426289, 0.00013570595647658447)
(0.6575199803753178, 0.00013454845905523237)
(0.66207997902595, 0.0001341581831825299)
(0.6666716019440027, 0.00013395239371781557)
(0.6712950684484642, 0.0001339342353123356)
(0.6806384171081628, 0.0001343012265803672)
(0.6901118101675296, 0.0001347179400696152)
(0.694897837994932, 0.00013475411984321638)
(0.6997170576356422, 0.00013461185866527265)
(0.7045696992798117, 0.00013428630823761242)
(0.7143761773322208, 0.00013324913876623418)
(0.7243191458012496, 0.0001322076101782319)
(0.7293424065782003, 0.00013187999090238264)
(0.7344005044141733, 0.00013173787334678103)
(0.7394936809093433, 0.00013177473026066843)
(0.7602220643737311, 0.00013250388671628274)
(0.7654943172195628, 0.00013248103938477078)
(0.7761487680549176, 0.0001320294831609523)
(0.7869515117254372, 0.00013139793305964848)
(0.7924091372557407, 0.00013120150591493525)
(0.7979046122290977, 0.00013115653212996013)
(0.8090101622914104, 0.00013151753643171976)
(0.825958979924714, 0.00013236934841130962)
(0.8374550017052436, 0.00013249636453334376)
(0.8549997406486927, 0.00013233007754289816)
(0.8609292907460501, 0.0001324241607436378)
(0.87291204305999, 0.00013299195206351283)
(0.8911996094186547, 0.00013410262971388055)
(0.9036036759276358, 0.00013445186224946408)
(0.9225342340713093, 0.0001348091692213409)
(0.9353744282043576, 0.00013546690617318377)
(0.9549705857576675, 0.00013662613877688716)
(0.9682622417847451, 0.00013700179301940894)
(0.9885474012575777, 0.00013746044914204596)
(1.0162568869975959, 0.00013855387310841955)
(1.0304015498579748, 0.00013865705185131432)
(1.0519885320389546, 0.0001386314207958516)
(1.0740277629570854, 0.00013869279129719207)
(1.0889765035797414, 0.0001383067827376992)
(1.1195010680657447, 0.0001372197317063371)
(1.1350827240252004, 0.00013662518710059164)
(1.191346296305381, 0.00013381294090724315)
(1.2163050818130943, 0.00013273089006678916)
(1.233234094091121, 0.00013231565952401156)
(1.25907043179635, 0.00013208606549290448)
(1.2765946690271999, 0.00013217688068067543)
(1.2943628154808922, 0.00013263328012770212)
(1.3214798040348787, 0.00013368138761469695)
(1.339872679442686, 0.00013464668137857182)
(1.3774299911681793, 0.00013680369041062349)
(1.3966016032754385, 0.00013778580502466295)
(1.4160400534166795, 0.00013849600363494054)
(1.435749055548558, 0.000138792561656871)
(1.4457061883374518, 0.0001387769682681365)
(1.455732375320038, 0.00013862505941559234)
(1.4658280953973988, 0.000138323901798722)
(1.4862300670700557, 0.00013732470511877305)
(1.5069160014048002, 0.00013589935150712216)
(1.5491556222861176, 0.0001326230510399033)
(1.5598992464467274, 0.0001319655621721851)
(1.5707173792354208, 0.0001314673683323628)
(1.5816105373805918, 0.00013117574798528423)
(1.5925792411942223, 0.00013112346970404172)
(1.6036240145967358, 0.00013132844348466615)
(1.6147453851420208, 0.00013179481832485627)
(1.6259438840426308, 0.0001325068815102539)
(1.6372200461951572, 0.0001334236952876149)
(1.6831121556333124, 0.0001376483212995114)
(1.6947847882340277, 0.00013837608067750206)
(1.7065383722742384, 0.0001387897211269755)
(1.7183734691641925, 0.00013882685827159734)
(1.7302906442076005, 0.00013845832413778873)
(1.7422904666286383, 0.0001376987061258427)
(1.7543735095991362, 0.00013661385288934436)
(1.791127753316762, 0.00013283921630131897)
(1.8035494901186948, 0.00013205247517342796)
(1.8160573735089383, 0.0001318079624886881)
(1.8286520009268676, 0.00013219795058431674)
(1.8413339739551893, 0.00013320186473155841)
(1.8541038983486748, 0.00013466801092395071)
(1.866962384063095, 0.00013632288065391676)
(1.879910045284354, 0.0001378166177996543)
(1.8929475004578278, 0.0001388044628103023)
(1.9060753723179014, 0.00013905031944956117)
(1.9192942879177157, 0.00013852462681450303)
(1.9460077803228217, 0.00013629078546371898)
(1.959503633098773, 0.0001355346956319743)
(1.9730930816167311, 0.00013552543743082689)
(1.9867767749770582, 0.00013626047053268725)
(2.0144295151655216, 0.00013845453558361688)
(2.0283998828275127, 0.00013901856644195134)
(2.0424671370626712, 0.00013894494994736746)
(2.056631949793761, 0.00013835827233237976)
(2.0852569617665315, 0.0001368518933093259)
(2.099718528282653, 0.000136476516123064)
(2.1142803879088974, 0.00013650639259039308)
(2.128943236192868, 0.00013688764742130087)
(2.173544741024016, 0.00013866844692302967)
(2.18861859639264, 0.00013898040620716364)
(2.2037969911854525, 0.00013898364128223496)
(2.2190806503988756, 0.00013863656703434573)
(2.2344703040572886, 0.0001379313054799773)
(2.2499666872478996, 0.00013688619792065574)
(2.2655705401558546, 0.00013553840336617322)
(2.281282608099593, 0.00013393740893213172)
(2.313034396248499, 0.00013020475908859163)
(2.3614926233374356, 0.00012415325168839512)
(2.3943608060102863, 0.00012041921762429184)
(2.410966053562309, 0.00011876301511964015)
(2.427686460970596, 0.00011728477740655029)
(2.4445228268858417, 0.00011600337215919401)
(2.4614759554975016, 0.00011493048866671294)
(2.4785466565722056, 0.00011407111192525784)
(2.495735745492434, 0.00011342425074367144)
(2.513044043295466, 0.00011298386073547011)
(2.530472376712597, 0.00011273987546581488)
(2.548021578208626, 0.00011267925005689171)
(2.565692486021619, 0.00011278693349379245)
(2.5834859442029465, 0.00011304671230938643)
(2.619443917184796, 0.00011395586315024974)
(2.6559023673702726, 0.00011527612404516323)
(2.6928682605978413, 0.00011688774288781959)
(2.749284032842423, 0.00011962884474485236)
(2.8656860812509275, 0.00012535471335906593)
(2.9257223985301204, 0.0001280101258804514)
(2.987016480718048, 0.000130403359322287)
(3.049594678074643, 0.00013249155858182897)
(3.113483892899564, 0.00013425769496835564)
(3.17871159109747, 0.00013570192113764604)
(3.245305813985579, 0.0001368352872920096)
(3.3132951903486023, 0.00013767531814043457)
(3.3827089487462287, 0.0001382429812517439)
(3.453576930078449, 0.00013856066193589737)
(3.525929600414128, 0.00013865084987934112)
(3.62476319793175, 0.00013845469290093946)
(3.7263671513853307, 0.0001379408679305313)
(3.8308191152588162, 0.00013715289474097272)
(3.965510914739239, 0.00013584077910563976)
(4.104938484899884, 0.00013422542947091645)
(4.278737642253312, 0.00013196327554138558)
(4.521969865086358, 0.00012852263708551553)
(5.085728556241093, 0.00012017009046266395)
(5.525494940675429, 0.00011381163270311422)
(5.880099734251624, 0.00010894228035120846)
(6.214364147829647, 0.00010459982884220805)
(6.567630398661179, 0.00010028024616241391)
(6.893173497699996, 9.654116494656457e-5)
(7.234853057364457, 9.285567059400421e-5)
(7.593468926775289, 8.92359384102802e-5)
(7.969860601827723, 8.56918266863369e-5)
(8.364909190395565, 8.2231214679794e-5)
(8.779539474946104, 7.886028264011276e-5)
(9.214722077394347, 7.558374810149556e-5)
(9.671475731264374, 7.240506827359107e-5)
(10.150869666476735, 6.932661538530698e-5)
(10.654026112344573, 6.63498298368666e-5)
(11.18212292463781, 6.347535467837941e-5)
(11.73639634286513, 6.070315404177967e-5)
(12.318143884228444, 5.803261755790788e-5)
(13.018390024246575, 5.5103641716720267e-5)
(13.758442864139198, 5.230374587776952e-5)
(14.540565284434084, 4.9630116761210446e-5)
(15.367148803006481, 4.707951107086924e-5)
(16.24072088769102, 4.464835654941945e-5)
(17.1639526845917, 4.233283797565353e-5)
(18.139667185721024, 4.0128969942083505e-5)
(19.303800536125863, 3.7777975150148524e-5)
(20.542643441212686, 3.5557191428185605e-5)
(21.860990469884502, 3.346068800632021e-5)
(23.263943887845095, 3.1482576974533764e-5)
(24.928626411877662, 2.9416484202801197e-5)
(26.712427513533157, 2.748163611022608e-5)
(28.62387088146093, 2.5670509484931213e-5)
(30.884805625496295, 2.381252682522815e-5)
(33.32432648522355, 2.2086253692991634e-5)
(35.95653957352455, 2.0482917931874925e-5)
(39.06572584450914, 1.886428787720358e-5)
(42.443765553069696, 1.7371941936319806e-5)
(46.43371342419494, 1.5886745536123532e-5)
(50.798738383953854, 1.452739283805418e-5)
(55.95951437558445, 1.3192304815263528e-5)
(62.072101386697646, 1.1896885344915067e-5)
(68.85238039595173, 1.072804538520971e-5)
(76.90294500866797, 9.607075378816968e-6)
(86.49051523083338, 8.543695121757485e-6)
(97.94798312685595, 7.545452864979949e-6)
(100.0, 7.390781835411911e-6)

        }
        ;
    \addlegendentry {GRANSO}
    \addplot[color=ourcolor, name path={21be6dd1-1653-453b-a41e-2b8ea2cff373}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            % SOBMOR Old
            % (0.0001,2.9996126386871945e-5)
            % (0.013508684580964927,3.0135641448537548e-5)
            % (0.03932416103941603,3.0495485734646392e-5)
            % (0.0670938430257319,3.1427060309264584e-5)
            % (0.07493547572353514,3.1964565966138377e-5)
            % (0.08292621993569475,3.278489729628236e-5)
            % (0.09503810972990007,3.4305746598660564e-5)
            % (0.1099269328078718,3.5918161601426086e-5)
            % (0.1248273155462975,3.6959404653929996e-5)
            % (0.1396736593341867,3.8016396438309064e-5)
            % (0.16577611292471991,3.995366738430185e-5)
            % (0.1713654999545606,3.97771132860853e-5)
            % (0.17649185692116015,3.922068364223994e-5)
            % (0.18177156760105656,3.818463981323969e-5)
            % (0.1868646504069186,3.6705804615879446e-5)
            % (0.19245466066381806,3.454728184010518e-5)
            % (0.19857738758917232,3.1628657521441736e-5)
            % (0.2060304414813842,2.7627278007403558e-5)
            % (0.21894449669386118,2.199636924571104e-5)
            % (0.22219520033910953,2.1468606832219286e-5)
            % (0.22466486212691933,2.1424955815095678e-5)
            % (0.22758084917184573,2.178360605167777e-5)
            % (0.23138565646078374,2.287135744637608e-5)
            % (0.23699406694277464,2.5452391412979688e-5)
            % (0.2527785824372296,3.436676223089798e-5)
            % (0.2598612206566832,3.7321355840169854e-5)
            % (0.26566995013559785,3.877611181037418e-5)
            % (0.2701115495338163,3.9229986196131506e-5)
            % (0.27412193852258815,3.91453670223529e-5)
            % (0.27870484237211635,3.850608528163401e-5)
            % (0.28388687523998485,3.717876632093938e-5)
            % (0.2907678295357211,3.472477323882595e-5)
            % (0.3072902316831172,2.9363832052443593e-5)
            % (0.31127863612757467,2.9018290388408427e-5)
            % (0.3147384451235951,2.9153500788054715e-5)
            % (0.3188235219791037,2.979914654276117e-5)
            % (0.3253503176782671,3.164114412939105e-5)
            % (0.3413133813514026,3.67020416760286e-5)
            % (0.3476595113481137,3.769168585895372e-5)
            % (0.35282126721734103,3.78151942956986e-5)
            % (0.3580596604941003,3.731167885377994e-5)
            % (0.364045875991055,3.606561135047495e-5)
            % (0.37286975357302526,3.3445426675750804e-5)
            % (0.3847321822197376,3.038527822396949e-5)
            % (0.38972572704244896,2.9899174349536896e-5)
            % (0.3940574620859341,2.9992492846635746e-5)
            % (0.39917204228116754,3.0662143986728694e-5)
            % (0.4080948142257375,3.270746793629105e-5)
            % (0.4195292795215217,3.5163876295154084e-5)
            % (0.42575809723022123,3.574802297011166e-5)
            % (0.4312841286890014,3.566633736020952e-5)
            % (0.43688188403015066,3.503236349309222e-5)
            % (0.445004944480596,3.339701017116697e-5)
            % (0.4608571785090067,3.0356190983677747e-5)
            % (0.4659795275141359,3.0160351237142106e-5)
            % (0.4711588105555652,3.049433876970545e-5)
            % (0.47903587263338315,3.1788093653000314e-5)
            % (0.4951872761503743,3.471194645880389e-5)
            % (0.501614448020496,3.509153069488036e-5)
            % (0.5071898071308587,3.490960519191084e-5)
            % (0.5147201345872204,3.4031305054937115e-5)
            % (0.535023474369387,3.142999228984206e-5)
            % (0.5409701691144343,3.1582874644407095e-5)
            % (0.5479915697460035,3.2412619822502535e-5)
            % (0.5696073144792817,3.554354659918601e-5)
            % (0.5759384027137687,3.563377499176658e-5)
            % (0.583413665668063,3.5135389089047726e-5)
            % (0.6053104865723281,3.312636463837606e-5)
            % (0.6120384094805039,3.338402412432694e-5)
            % (0.6222707651904655,3.460408567471474e-5)
            % (0.636180507200044,3.623634283042297e-5)
            % (0.6432515451269818,3.643672380223066e-5)
            % (0.6516004838727282,3.603592576421842e-5)
            % (0.6735701586886048,3.445345035945634e-5)
            % (0.6810567762203221,3.471715841984557e-5)
            % (0.7105344813054122,3.675696470999149e-5)
            % (0.7197567037875805,3.6297828875021674e-5)
            % (0.73856179562926,3.5110641253396975e-5)
            % (0.7467707841304428,3.5245558106207766e-5)
            % (0.7762274537859916,3.6625109956709674e-5)
            % (0.7877522258248711,3.607394436929831e-5)
            % (0.8038786954391713,3.532509231360476e-5)
            % (0.8128136701511839,3.547596224092472e-5)
            % (0.8386724159272808,3.647408117848359e-5)
            % (0.8511243182166363,3.6101425048814375e-5)
            % (0.8669494978371324,3.5603418442971114e-5)
            % (0.8782018738445136,3.584221797117536e-5)
            % (0.9011466645026289,3.665485055863136e-5)
            % (0.9145261318627885,3.644996319472339e-5)
            % (0.9298156243886221,3.624076968023937e-5)
            % (0.9436207443402564,3.664518868977646e-5)
            % (0.9629380763161735,3.726565096856691e-5)
            % (0.9808422387222577,3.7138893438527265e-5)
            % (0.9954049589046527,3.7226683924068026e-5)
            % (1.0289665104972352,3.8031867086816046e-5)
            % (1.0558503305854516,3.8045132575878856e-5)
            % (1.0874358346648514,3.856809157598467e-5)
            % (1.115847283471365,3.854217873314786e-5)
            % (1.1450010385340763,3.88369158996374e-5)
            % (1.1727539940310967,3.8830053590367826e-5)
            % (1.2078366425747233,3.916892166353354e-5)
            % (1.2302942688131702,3.941768923762827e-5)
            % (1.3146552533350815,4.15449298407358e-5)
            % (1.4335592309141516,4.4695825830366044e-5)
            % (1.4710138497540537,4.4877461908197595e-5)
            % (1.546033577468844,4.490728926453455e-5)
            % (1.5747793887905401,4.558133675311316e-5)
            % (1.6040596785870798,4.7010450141693836e-5)
            % (1.6520447310646595,5.06325353263619e-5)
            % (1.7014652446363703,5.412872705633664e-5)
            % (1.73310103806643,5.519823233751933e-5)
            % (1.798148199750723,5.6332731071400536e-5)
            % (1.8214868598584564,5.82739875500835e-5)
            % (1.8587754279327597,6.377323025251393e-5)
            % (1.896827348924767,6.87701671664345e-5)
            % (1.9214467928536625,6.981861055057234e-5)
            % (1.9571727614076428,7.030842945057526e-5)
            % (1.982575445044586,7.235629099413277e-5)
            % (2.0157211052863193,7.516305179004704e-5)
            % (2.030629836476625,7.507377135585724e-5)
            % (2.049420910791783,7.344116670201161e-5)
            % (2.0875263359771856,6.755800436126487e-5)
            % (2.1263402654141617,6.325348851159938e-5)
            % (2.1579103763609786,6.199243042885814e-5)
            % (2.2183731669914506,6.05310267423286e-5)
            % (2.2596199661740735,5.830391409472386e-5)
            % (2.322932571931878,5.3556171860743674e-5)
            % (2.410117431480945,4.808298862492914e-5)
            % (2.4639912651238074,4.637020252617456e-5)
            % (2.50980490658528,4.579680047261213e-5)
            % (2.5659070741590533,4.577151675527965e-5)
            % (2.7570462046800173,4.630622323794851e-5)
            % (2.834296265321192,4.583011164749832e-5)
            % (2.924466188971036,4.47505873246392e-5)
            % (3.0398229172710733,4.285548610202169e-5)
            % (3.5290252479690314,3.569120398997693e-5)
            % (3.654738309850334,3.492707342548559e-5)
            % (3.7849295981021256,3.458530409527724e-5)
            % (3.926986478874692,3.461290323413873e-5)
            % (4.1045100759710005,3.5030847148759394e-5)
            % (4.402145232934126,3.614287402107979e-5)
            % (4.898566485950711,3.7868819615651475e-5)
            % (5.244112105392519,3.859472433596052e-5)
            % (5.6036996214596755,3.891949793781993e-5)
            % (5.998985438732257,3.8863312709027737e-5)
            % (6.4458608818513365,3.841914150630619e-5)
            % (6.9644093263465745,3.7571295781788795e-5)
            % (7.594305238822965,3.626948733504755e-5)
            % (8.373215895525808,3.448504177761462e-5)
            % (9.369084798507133,3.217855451023453e-5)
            % (10.678318007216419,2.9345335615731574e-5)
            % (12.488481963969235,2.5962047870781063e-5)
            % (15.097946836718535,2.210195014590741e-5)
            % (19.148211368645494,1.7836817622124285e-5)
            % (26.287057444622462,1.3225175678941749e-5)
            % (41.74092376825419,8.429203503679679e-6)
            % (94.23178540276088,3.7573907697768293e-6)
            % (1301.1022597285767,2.7254297846212284e-7)
            % (10000.0,3.5460908856302736e-8)
(0.0001, 4.489341853191477e-5)
(0.026620279209430095, 4.4872635771136515e-5)
(0.04532399302931362, 4.4947096907426726e-5)
(0.06582777932827792, 4.491439794287101e-5)
(0.0750650397409388, 4.5043886083904217e-5)
(0.09172363144490714, 4.5305134187201e-5)
(0.09965503582908601, 4.530871715884392e-5)
(0.10902315839954943, 4.520152983633502e-5)
(0.12009910469859889, 4.5083055322243004e-5)
(0.1260521550930515, 4.511720356068096e-5)
(0.1313890824108041, 4.523994239945391e-5)
(0.13695197011117724, 4.5459357560274533e-5)
(0.152965079285884, 4.618663365522952e-5)
(0.156169708045722, 4.622229386262e-5)
(0.15944147399488662, 4.6170620970811454e-5)
(0.16278178366203647, 4.6002216768985565e-5)
(0.16504744451921705, 4.580971958232873e-5)
(0.1673446397348761, 4.5542041940861895e-5)
(0.16967380821661154, 4.518985730834129e-5)
(0.1720353949809099, 4.47442093720123e-5)
(0.17442985123817192, 4.419681829294532e-5)
(0.1768576344789224, 4.354044272745182e-5)
(0.17931920856121875, 4.2769308578959575e-5)
(0.18181504379927743, 4.187961895241376e-5)
(0.1843456170533329, 4.087016421638458e-5)
(0.18691141182074794, 3.974305632219734e-5)
(0.18951291832839154, 3.850461695866597e-5)
(0.19215063362630316, 3.716645258092094e-5)
(0.1961762024006579, 3.501416338961521e-5)
(0.20167512099175092, 3.203764012698185e-5)
(0.2044821146074913, 3.060761224595368e-5)
(0.20732817706385043, 2.930080244749422e-5)
(0.20876602874268388, 2.871760163868112e-5)
(0.21021385213631077, 2.819509559976283e-5)
(0.21167171640005317, 2.7743996828955732e-5)
(0.21313969116883552, 2.7374855922278494e-5)
(0.2146178465605109, 2.7097642579590373e-5)
(0.21610625317920998, 2.6921274592130052e-5)
(0.21760498211871362, 2.685313310448622e-5)
(0.21911410496584868, 2.689861468371335e-5)
(0.22063369380390713, 2.7060774754734853e-5)
(0.22216382121608938, 2.734010932457167e-5)
(0.223704560288971, 2.7734502922657986e-5)
(0.22525598461599405, 2.8239344589071018e-5)
(0.22681816830098175, 2.884778773829966e-5)
(0.22839118596167848, 2.9551110946241305e-5)
(0.2299751127333137, 3.033912904169669e-5)
(0.2315700242721909, 3.120060730680443e-5)
(0.23479310690396218, 3.309599015736191e-5)
(0.23971203837844543, 3.618641224289402e-5)
(0.24304844476330595, 3.827306055175419e-5)
(0.24643128856382676, 4.027825153580663e-5)
(0.24814032612445444, 4.1225325098215417e-5)
(0.24986121611421425, 4.2123160817222775e-5)
(0.25159404073146124, 4.296331550092001e-5)
(0.2533388827446084, 4.373795532714663e-5)
(0.2550958254960799, 4.4439886386115174e-5)
(0.2568649529062919, 4.5062591272487436e-5)
(0.2586463494776612, 4.560027239949821e-5)
(0.26044010029864134, 4.604790240676284e-5)
(0.26224629104778696, 4.640128187225088e-5)
(0.2640650079978461, 4.665710442316983e-5)
(0.2658963380198814, 4.681302926251657e-5)
(0.26774036858741884, 4.686776101564931e-5)
(0.26959718778062647, 4.682113675226716e-5)
(0.27146688429052135, 4.6674219788260265e-5)
(0.27334954742320594, 4.6429399614257584e-5)
(0.2752452671041337, 4.609049677527162e-5)
(0.27715413388240456, 4.5662870737129003e-5)
(0.27907623893508976, 4.515352757650756e-5)
(0.2810116740715872, 4.4571222541361956e-5)
(0.2849229050215849, 4.3232009871365825e-5)
(0.294940809191919, 3.957963677634674e-5)
(0.2969862674777095, 3.8948668214000565e-5)
(0.2990459113202915, 3.839984782708598e-5)
(0.3011198390986066, 3.7953277837319395e-5)
(0.30320814987386924, 3.7626827121795875e-5)
(0.3053109433942978, 3.743497823633102e-5)
(0.30742832009987947, 3.738775091855588e-5)
(0.30956038112716777, 3.7489849363082396e-5)
(0.31170722831411307, 3.774016458958442e-5)
(0.313868964204927, 3.8131711376416044e-5)
(0.3160456920549808, 3.865200452174847e-5)
(0.31823751583573684, 3.928380489688578e-5)
(0.32044454023971486, 4.000611457453768e-5)
(0.3249046133227429, 4.1626110787719e-5)
(0.329426763456268, 4.3310043538643675e-5)
(0.331711386953162, 4.411330477134688e-5)
(0.33401185465308236, 4.485982163350599e-5)
(0.33632827643792884, 4.5528852020199173e-5)
(0.33866076295164815, 4.610208876672785e-5)
(0.3410094256055193, 4.656397004159436e-5)
(0.34337437658347497, 4.690194926790299e-5)
(0.34575572884746025, 4.71067404654128e-5)
(0.34815359614282787, 4.717254946960422e-5)
(0.3505680930037717, 4.709729625066179e-5)
(0.35299933475879697, 4.6882828332826365e-5)
(0.3554474375362294, 4.653511957294807e-5)
(0.35791251826976195, 4.606444161749498e-5)
(0.36039469470403984, 4.5485486390873543e-5)
(0.36289408540028506, 4.4817406250687165e-5)
(0.36794498794046604, 4.3312045690736535e-5)
(0.37306619092779336, 4.1781815919136764e-5)
(0.3756534603310078, 4.10919380006242e-5)
(0.37825867283152664, 4.0498193467673804e-5)
(0.38088195286739285, 4.0032010691732275e-5)
(0.38352342573964543, 3.971940045236495e-5)
(0.38618321761830493, 3.95785033162758e-5)
(0.38886145554839957, 3.9617608067778696e-5)
(0.3915582674560338, 3.9834027574273084e-5)
(0.39427378215449843, 4.021407246171458e-5)
(0.3970081293504238, 4.073412918330367e-5)
(0.3997614396499748, 4.1362618403108894e-5)
(0.4109669558420141, 4.419073228997388e-5)
(0.4138170726750026, 4.478260663778283e-5)
(0.41668695549123197, 4.52613250796861e-5)
(0.4195767413707294, 4.560250473882985e-5)
(0.42248656834419274, 4.578858868586396e-5)
(0.425416575399583, 4.5809538002049535e-5)
(0.42836690248876336, 4.566337860384168e-5)
(0.4313376905341841, 4.535660629734432e-5)
(0.43432908143561333, 4.4904420953299774e-5)
(0.4373412180769154, 4.433072269638462e-5)
(0.443428305076071, 4.295526932181937e-5)
(0.44650354618379334, 4.2238930421894706e-5)
(0.4496001145450139, 4.1567930475053855e-5)
(0.452718158067401, 4.099155837397729e-5)
(0.45585782568438454, 4.0554912941436626e-5)
(0.45901926736226994, 4.029413758777271e-5)
(0.46220263410740114, 4.023192601452361e-5)
(0.4654080779733735, 4.037423608245832e-5)
(0.46863575206829683, 4.070902480841779e-5)
(0.47188581056210815, 4.120735307807307e-5)
(0.4751584086939359, 4.1826594020881795e-5)
(0.4851130095027492, 4.387688689838696e-5)
(0.4884773402223631, 4.444515758693523e-5)
(0.4918650030748394, 4.487970153159931e-5)
(0.4952761598719822, 4.514945351378833e-5)
(0.49871097354778465, 4.523609586533879e-5)
(0.5021696081662115, 4.5135387848992364e-5)
(0.5056522289290349, 4.485792190369655e-5)
(0.5091590021837266, 4.4429223095047215e-5)
(0.5126900954314021, 4.3888998785600406e-5)
(0.5198259177264493, 4.269086085237267e-5)
(0.5234309876165585, 4.2158525565097056e-5)
(0.5270610592014069, 4.175385887694948e-5)
(0.5307163058714583, 4.152751451681009e-5)
(0.5343969022196651, 4.151151945175994e-5)
(0.5381030240498074, 4.17136602871128e-5)
(0.5418348483848908, 4.211551815860617e-5)
(0.5455925534756019, 4.267480237888726e-5)
(0.5570227543827885, 4.465590427120153e-5)
(0.5608857898557288, 4.5188888719141066e-5)
(0.5647756160530119, 4.556342083700924e-5)
(0.5686924187722868, 4.57466119186021e-5)
(0.5726363850997376, 4.572678562762333e-5)
(0.5766077034190185, 4.551509236169575e-5)
(0.5806065634202522, 4.514537885362774e-5)
(0.5927703102046397, 4.37020311380064e-5)
(0.5968812602827271, 4.335891325511938e-5)
(0.6010207204097384, 4.3196280891608765e-5)
(0.6051888883070942, 4.324892068730961e-5)
(0.6093859630674424, 4.3518175662140635e-5)
(0.6136121451641683, 4.3970836360731906e-5)
(0.626467361119072, 4.573349562368382e-5)
(0.630812005246445, 4.618764619060351e-5)
(0.6351867801256577, 4.646601175081459e-5)
(0.6395918947179459, 4.653822401720052e-5)
(0.6440275594337228, 4.6404864984722756e-5)
(0.6484939861426289, 4.609816825684611e-5)
(0.66207997902595, 4.483370107440341e-5)
(0.6666716019440027, 4.457819742344186e-5)
(0.6712950684484642, 4.4516963296401216e-5)
(0.6759505993793321, 4.466775676797203e-5)
(0.6806384171081628, 4.500514296506738e-5)
(0.694897837994932, 4.6401850417619176e-5)
(0.6997170576356422, 4.670432146963103e-5)
(0.7045696992798117, 4.681708977830959e-5)
(0.7094559947139951, 4.67245288576147e-5)
(0.7143761773322208, 4.645123765676838e-5)
(0.7293424065782003, 4.5271170229748355e-5)
(0.7344005044141733, 4.505396597502732e-5)
(0.7394936809093433, 4.502900510078718e-5)
(0.7446221793394181, 4.519564687703699e-5)
(0.7497862446672585, 4.5504876415956345e-5)
(0.7602220643737311, 4.620131570183453e-5)
(0.7654943172195628, 4.640558730484425e-5)
(0.7708031339213691, 4.643125058964021e-5)
(0.7761487680549176, 4.6268457001848024e-5)
(0.7815314749545621, 4.59541963855742e-5)
(0.7924091372557407, 4.5194964031917894e-5)
(0.7979046122290977, 4.49373853958758e-5)
(0.8034381991370134, 4.485055127956893e-5)
(0.8090101622914104, 4.494261283595885e-5)
(0.825958979924714, 4.5667985319384746e-5)
(0.8316871280363264, 4.57667287062416e-5)
(0.8374550017052436, 4.569935769963076e-5)
(0.8432628764341017, 4.5478704504916394e-5)
(0.8549997406486927, 4.485205860330779e-5)
(0.8609292907460501, 4.462988228180156e-5)
(0.8668999631533749, 4.456121093958516e-5)
(0.87291204305999, 4.4654687113191414e-5)
(0.8911996094186547, 4.527188518341294e-5)
(0.897380210978585, 4.531745400643435e-5)
(0.9036036759276358, 4.522112690939305e-5)
(0.9225342340713093, 4.4656843285380416e-5)
(0.9289321459037769, 4.4642110119725395e-5)
(0.9353744282043576, 4.477095405280189e-5)
(0.9483933372070393, 4.523111388829901e-5)
(0.9549705857576675, 4.539417833021419e-5)
(0.9615934485031656, 4.543704938374555e-5)
(0.9682622417847451, 4.536816956349678e-5)
(0.9817388963055742, 4.516097578297945e-5)
(0.9885474012575777, 4.517728229914173e-5)
(0.9954031242019168, 4.531703599653488e-5)
(1.0092575361937512, 4.577054562737053e-5)
(1.0162568869975959, 4.592805444612224e-5)
(1.0233047793380834, 4.597536895945914e-5)
(1.044743083696542, 4.585139566680378e-5)
(1.0519885320389546, 4.5934707455763755e-5)
(1.0740277629570854, 4.641826653342371e-5)
(1.0814763048964957, 4.6449712887966604e-5)
(1.104133306650977, 4.628127325999806e-5)
(1.11179063500406, 4.632372637312003e-5)
(1.1272649741250664, 4.6503127513103184e-5)
(1.1350827240252004, 4.6515080026541876e-5)
(1.1508812515977027, 4.6315479429110445e-5)
(1.1588627838871515, 4.6207774304692866e-5)
(1.166899669287618, 4.6160333850261196e-5)
(1.1831410376120421, 4.616832092234801e-5)
(1.191346296305381, 4.6117467313843715e-5)
(1.2247403380750543, 4.56678321478266e-5)
(1.2417867555657718, 4.56201433441529e-5)
(1.2765946690271999, 4.533809436421782e-5)
(1.3214798040348787, 4.548062711027119e-5)
(1.339872679442686, 4.56998683458062e-5)
(1.3966016032754385, 4.661694783436529e-5)
(1.4160400534166795, 4.693127649489838e-5)
(1.4457061883374518, 4.731851653849987e-5)
(1.4658280953973988, 4.744187064909447e-5)
(1.4862300670700557, 4.743894622976148e-5)
(1.5069160014048002, 4.730868688460457e-5)
(1.538485993584104, 4.6899605615587735e-5)
(1.5707173792354208, 4.644020941720894e-5)
(1.5925792411942223, 4.627047728892925e-5)
(1.6036240145967358, 4.626229194794345e-5)
(1.6147453851420208, 4.632098977754038e-5)
(1.6259438840426308, 4.645426025545791e-5)
(1.6372200461951572, 4.666184482899847e-5)
(1.6485744102057784, 4.69383243618205e-5)
(1.6715199169284933, 4.7650307882551627e-5)
(1.6947847882340277, 4.842658267256314e-5)
(1.7065383722742384, 4.876818441274868e-5)
(1.7183734691641925, 4.903902663211085e-5)
(1.7302906442076005, 4.9213675978473824e-5)
(1.7422904666286383, 4.927550287628005e-5)
(1.7543735095991362, 4.922073913377229e-5)
(1.7665403502659558, 4.9062795976822464e-5)
(1.8035494901186948, 4.841065758017812e-5)
(1.8160573735089383, 4.8364651299617604e-5)
(1.8286520009268676, 4.852554438787584e-5)
(1.8413339739551893, 4.8930734655647014e-5)
(1.8541038983486748, 4.9565016440635485e-5)
(1.879910045284354, 5.1153499156971415e-5)
(1.8929475004578278, 5.181469716366417e-5)
(1.9060753723179014, 5.219312961139624e-5)
(1.9192942879177157, 5.2220642160327156e-5)
(1.9326048786591181, 5.1946839857447626e-5)
(1.9460077803228217, 5.1550407230845134e-5)
(1.959503633098773, 5.1288224601339976e-5)
(1.9730930816167311, 5.137705679430573e-5)
(1.9867767749770582, 5.1861932949990886e-5)
(2.000555366781723, 5.256999197628459e-5)
(2.0144295151655216, 5.319808593158374e-5)
(2.0283998828275127, 5.347087919397081e-5)
(2.0424671370626712, 5.3262667607916485e-5)
(2.056631949793761, 5.2627633525452235e-5)
(2.0852569617665315, 5.085823239982672e-5)
(2.099718528282653, 5.014129308466772e-5)
(2.1142803879088974, 4.9701795612999864e-5)
(2.128943236192868, 4.9547593565244514e-5)
(2.1437077735058945, 4.9616480174851385e-5)
(2.18861859639264, 5.022508868623343e-5)
(2.2037969911854525, 5.031299281275676e-5)
(2.2190806503988756, 5.0281065609575216e-5)
(2.2344703040572886, 5.0126252106829954e-5)
(2.2499666872478996, 4.986085609423539e-5)
(2.2655705401558546, 4.950688150876858e-5)
(2.2971036415664496, 4.864233490187717e-5)
(2.3290756330786535, 4.7748625339416545e-5)
(2.3452281182670074, 4.7346966121415444e-5)
(2.3614926233374356, 4.69965144622528e-5)
(2.377869925164446, 4.670701012933837e-5)
(2.3943608060102863, 4.6483600966843186e-5)
(2.410966053562309, 4.632736438045185e-5)
(2.427686460970596, 4.6235982211385244e-5)
(2.4445228268858417, 4.620448661055919e-5)
(2.4785466565722056, 4.6292467729036434e-5)
(2.513044043295466, 4.652540352071052e-5)
(2.637610149518833, 4.758342196832716e-5)
(2.6743214444673766, 4.7778268833906615e-5)
(2.711543701650822, 4.788623582493532e-5)
(2.749284032842423, 4.7903321845570274e-5)
(2.787549648799888, 4.7832646811566274e-5)
(2.8263478606430863, 4.768233233864657e-5)
(2.8855600395391314, 4.733295221561404e-5)
(2.9664437530220242, 4.6707186497821925e-5)
(3.1568185856822053, 4.51471076356648e-5)
(3.222954148625701, 4.4707943061326185e-5)
(3.2904752560872415, 4.4348632656092454e-5)
(3.359410935318217, 4.4080760441598415e-5)
(3.4297908216929014, 4.390875153182388e-5)
(3.5016451714486623, 4.383099675109081e-5)
(3.575004874693087, 4.384114399426646e-5)
(3.675214077074058, 4.397417994309898e-5)
(3.7782321942939756, 4.421715285303402e-5)
(3.938198920730779, 4.471940145329668e-5)
(4.338290794799701, 4.6045917272981845e-5)
(4.4908253249458605, 4.644191205149286e-5)
(4.648722977111133, 4.675500515814385e-5)
(4.812172318944853, 4.697129161465736e-5)
(4.981368548144721, 4.708330101901304e-5)
(5.156513725569645, 4.708853106867663e-5)
(5.337817016548852, 4.698818143129275e-5)
(5.525494940675429, 4.678611141892988e-5)
(5.71977163038263, 4.648800909861158e-5)
(5.961941273915983, 4.6013249802017757e-5)
(6.214364147829647, 4.542324088075752e-5)
(6.5223966101394275, 4.460745276973517e-5)
(6.94097867896634, 4.3389886768383286e-5)
(7.646130760777577, 4.1212259077923595e-5)
(8.599381843535866, 3.827942517029306e-5)
(9.214722077394347, 3.648131020587514e-5)
(9.806087132506859, 3.484934777097711e-5)
(10.363531072742942, 3.340300454223905e-5)
(10.95266387544853, 3.197136797416444e-5)
(11.575286948679443, 3.056268765312537e-5)
(12.233304104640164, 2.9183544461589727e-5)
(12.928727381024371, 2.783908590339628e-5)
(13.569576168603017, 2.669424951127946e-5)
(14.242190431346977, 2.5580963871599586e-5)
(14.948144714503162, 2.4500683079260157e-5)
(15.797897788922532, 2.330776800526079e-5)
(16.695956542827634, 2.2160177446586092e-5)
(17.645066995904447, 2.1058289497517105e-5)
(18.648131270065367, 2.000204742078969e-5)
(19.70821646334955, 1.899104236880358e-5)
(20.828564028275448, 1.802458361537029e-5)
(22.012599683322023, 1.710175793127912e-5)
(23.263943887845095, 1.6221479573122773e-5)
(24.58642291245848, 1.5382532191872957e-5)
(26.164283993729082, 1.4486483495723359e-5)
(27.843406067729408, 1.3639115590127833e-5)
(29.630287671479167, 1.2838397914698309e-5)
(31.531844392851127, 1.2082270063643976e-5)
(33.78814756158077, 1.1291916046986717e-5)
(36.20590351200606, 1.0551263404281711e-5)
(38.796665213195375, 9.857566922749047e-6)
(41.572812322323, 9.208157982468071e-6)
(44.856554628737584, 8.541887154871995e-6)
(48.399672304115256, 7.922799356685388e-6)
(52.58482466952564, 7.297569061760216e-6)
(57.13186998767425, 6.720926270656989e-6)
(62.50258062233042, 6.146879475109708e-6)
(68.37816765482602, 5.621340559602398e-6)
(75.32488360114542, 5.1050712622197845e-6)
(82.97733449319261, 4.635872729796995e-6)
(92.04114040179392, 4.180624342017545e-6)
(100.0, 3.8486710380570336e-6)


        }
        ;
    \addlegendentry {ph\_10000Iters}

    \addplot[color=purple, name path={d44057af-dc96-4804-88ed-3fbfd3408795}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.0573636341055797)
            (0.0004648006499478664,0.05705444852841015)
            (0.000794492878999655,0.05645078478539168)
            (0.0011274705598016042,0.055567704209779155)
            (0.0014754241632519804,0.05440693117333422)
            (0.0018472541574736023,0.052970312387694285)
            (0.002258059458990518,0.05123880353426598)
            (0.002724855863352144,0.04919893498972932)
            (0.003276057646658413,0.046823644330344465)
            (0.003982538803495734,0.04399145926460358)
            (0.005078910701744913,0.04027275901602126)
            (0.007758700343964534,0.0344807406194763)
            (0.009191710546085191,0.03276890521841223)
            (0.010651303023078913,0.031656108570645346)
            (0.012206992025667681,0.030959743967389368)
            (0.013912793572153859,0.03059871973607181)
            (0.015827777699714045,0.030534940780562923)
            (0.01807281081996748,0.030762665318427022)
            (0.020788913067967568,0.03130751077744436)
            (0.024223585352475083,0.032226438301734724)
            (0.02907008787819508,0.03369551527087807)
            (0.037971516808540606,0.03636317026032608)
            (0.06302022479686226,0.04203855739028037)
            (0.0895973633475231,0.045983045089013415)
            (0.120090305820473,0.0491000807272244)
            (0.15889861507553815,0.05176682644207822)
            (0.20041498614134007,0.053615324923075004)
            (0.24862199897542117,0.05484233022483056)
            (0.29891489374741576,0.05543390237561517)
            (0.3613730786113477,0.05548243013924387)
            (0.445004944480596,0.05498925831503244)
            (0.5360100310595407,0.05410418259912069)
            (0.583413665668063,0.053223242628956696)
            (0.6291871987053057,0.051905304275033703)
            (0.7564633275546289,0.04853469536987346)
            (0.8038786954391713,0.04804931828048024)
            (0.8511243182166363,0.048085574708843094)
            (0.9111627561154892,0.048160529172138394)
            (0.9453607340844336,0.04763782406925566)
            (1.0617019139287702,0.045446089544343996)
            (1.0995224986587995,0.045507106049471314)
            (1.1365945272194662,0.046029002006437045)
            (1.174916494097247,0.047066164668388207)
            (1.2212615410312642,0.04894131877729841)
            (1.324378742228706,0.05334149677007253)
            (1.4125863376630825,0.057007433524484855)
            (1.5178124883237427,0.06245653464455527)
            (1.65509101942385,0.06953419638017436)
            (1.7172102904750035,0.07180295915496496)
            (1.762075863874914,0.07259262928147252)
            (1.798148199750723,0.07244186098200146)
            (1.8315816449434899,0.07145908462851679)
            (1.8656367270278167,0.06940483068632336)
            (1.9003250042628876,0.06598025344916213)
            (1.9356582498136579,0.06091582384662195)
            (1.9752840774863165,0.05347053162236463)
            (2.030629836476625,0.04179388265372234)
            (2.2020860384206182,0.019490952411978225)
            (2.297397391422351,0.014540057478439289)
            (2.396834039191193,0.011540332997693296)
            (2.50980490658528,0.009438256593538879)
            (2.637801580947492,0.007913416438445776)
            (2.78769030342082,0.006734406053962883)
            (2.962423640081248,0.005804050602807595)
            (3.1772413427514663,0.005016808955900436)
            (3.439170012709914,0.004349360388458593)
            (3.7710096673620797,0.0037575327204038113)
            (4.2039966979406485,0.003219165437890817)
            (4.791461984531405,0.0027172684149112383)
            (5.634755647504307,0.0022373225313642416)
            (6.926024897463613,0.0017735846240765063)
            (9.130531300139,0.0013187576076069457)
            (13.567919285156789,0.0008751515180397975)
            (26.09405985038539,0.00045137124762920257)
            (127.23613288947335,9.230811289540805e-5)
            (10000.0,1.1743480678806035e-6)
        }
        ;
    \addlegendentry {ph\_IRKA+Random}
    \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/PH/MethodComparison/errors20.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-7}, ymax={0.14443747763650328}, ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
  % pH-BT
    \addplot[color=blue, name path={ef76b085-d2b5-4302-89e3-5cb778325435}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,1.700312797760621e-5)
            (0.00012682659156062622,2.097625102267338e-5)
            (0.00017093196386209185,2.7664544404783194e-5)
            (0.0002582505196757895,4.1120067210868225e-5)
            (0.0011484339182015462,0.000174257597006402)
            (0.0015223631109475165,0.00022470121187117894)
            (0.0019095370657071361,0.0002723513954802985)
            (0.0023213283406807463,0.0003176397046209339)
            (0.0027653122302466293,0.00036035054828647525)
            (0.003252005078366241,0.0004004201116277715)
            (0.003796277367600015,0.0004379076786817019)
            (0.004415343504686554,0.00047274986677175334)
            (0.005144831280817306,0.0005054602690191467)
            (0.006028066265612284,0.0005361767830014203)
            (0.007167794382877873,0.0005660421612893062)
            (0.008745692016830845,0.0005963153884095868)
            (0.011423673461561987,0.0006328489577509739)
            (0.02641448721996359,0.0007509434096674729)
            (0.032229296443010425,0.0007750796085783559)
            (0.03748498882741727,0.0007865793603370604)
            (0.04272313035953054,0.000789309011676134)
            (0.04851416789583005,0.0007844699977693522)
            (0.05747459869738808,0.0007696460029206996)
            (0.06407382755619002,0.0007633479566672021)
            (0.06834133659933384,0.0007668206893549841)
            (0.07195909761899756,0.0007771319207553217)
            (0.07535077244586921,0.000794640236340832)
            (0.07875708419166602,0.0008211808472317179)
            (0.0823173818799147,0.0008595798358472352)
            (0.0861972775591843,0.0009146263894736501)
            (0.09076027217228338,0.0009973818598765763)
            (0.09627163549856313,0.001122843347478561)
            (0.10382492598070638,0.0013374347935640866)
            (0.11553305852120034,0.0017580347555199857)
            (0.14952626034976088,0.003519938921707331)
            (0.1938780990525087,0.007004377559780498)
            (0.22632653448257067,0.01026883925688143)
            (0.26665061781661864,0.015433767938224057)
            (0.29891489374741576,0.021130422729170904)
            (0.35871990470852655,0.03489836158008838)
            (0.4218543349512258,0.05272351512443063)
            (0.46683877059853623,0.06702599604241932)
            (0.49064691996631093,0.07376292508424397)
            (0.5090619972364484,0.07768009334155604)
            (0.5242904622230189,0.07972755485611384)
            (0.5389806295229239,0.08059355509242021)
            (0.5530625827520196,0.08047744958667467)
            (0.5696073144792817,0.07940311801325625)
            (0.5909859521164889,0.07708430404764294)
            (0.6798032528158693,0.06789139393675356)
            (0.7040196135340406,0.06701722221842954)
            (0.7264171996922271,0.06698821456670327)
            (0.7481477923336128,0.06768862452501559)
            (0.7719492664910353,0.06927299394251378)
            (0.7979766786537235,0.07195140844701393)
            (0.8325149462687638,0.07678206833905317)
            (0.8896002975353268,0.08510735634178494)
            (0.9094857096783401,0.08665694560854073)
            (0.9263960180902667,0.08690908127875946)
            (0.9436207443402564,0.0860718418300829)
            (0.9629380763161735,0.08396493177361605)
            (0.9899187720560021,0.07967878322862196)
            (1.0814424184963658,0.06635723737277208)
            (1.107654816828812,0.06473000308062117)
            (1.1303301723037127,0.06426986096836845)
            (1.1513467002354403,0.06463191777852277)
            (1.174916494097247,0.06593780526741357)
            (1.2011796358514462,0.06848166365302241)
            (1.239393804701645,0.07390586647839628)
            (1.2930376216856552,0.08186206029217684)
            (1.3146552533350815,0.08331553507072394)
            (1.331718525495122,0.08315376831546613)
            (1.3490032665581841,0.08177386846265404)
            (1.3740856411831393,0.07806316864238463)
            (1.4204149725036717,0.06929554417559268)
            (1.4764438042523003,0.06097779687275841)
            (1.5150188688427888,0.05762513481584938)
            (1.5981603879793949,0.05224312986296204)
            (1.6248792103899943,0.04892091416621896)
            (1.65509101942385,0.04368301841890012)
            (1.6983336019004278,0.03493682378005776)
            (1.762075863874914,0.023237638036485698)
            (1.814787931839862,0.015111754605435807)
            (1.8656367270278167,0.008674536058620433)
            (1.9179102616724886,0.004118422290219244)
            (1.960781690686548,0.0017638210851448218)
            (2.004611433268472,0.0005042506084835969)
            (2.049420910791783,0.00013822206018637354)
            (2.0531999410723993,0.00013729071748120434)
            (2.0607789195148456,0.00013985806078475646)
            (2.091375630767583,0.00015372687956678112)
            (2.106843920014195,0.00015300665271350512)
            (2.1263402654141617,0.00014670021915110895)
            (2.1658758725097016,0.00012679231335948422)
            (2.3530825527604975,6.217930936561866e-5)
            (2.4594561502449253,4.702175629177134e-5)
            (2.5753786088164206,3.730474949125566e-5)
            (2.7017375839922844,3.0702851059680755e-5)
            (2.8500040984635913,2.5680077814566363e-5)
            (3.023068895340832,2.17806524031119e-5)
            (3.2303600083316604,1.8602316265427495e-5)
            (3.4902319149991365,1.5864870812921978e-5)
            (3.8129237972025622,1.3522228147602571e-5)
            (4.219514914022988,1.1484884589473261e-5)
            (4.747529223937684,9.67197724509207e-6)
            (5.450968186546103,8.04453469552613e-6)
            (6.4103344391890875,6.584493148997415e-6)
            (7.807091132374847,5.240397150709478e-6)
            (10.011520708115814,3.9875447460058435e-6)
            (13.922408471454334,2.8164365081795233e-6)
            (22.601403748518994,1.7146939375321624e-6)
            (54.22173590099175,7.105601214013813e-7)
            (1279.7074877397254,3.006982057879736e-8)
            (10000.0,3.848049110923062e-9)
        }
        ;
    \addlegendentry {pH-BT}

      % GRANSO
    \addplot[color=black, name path={76571bdd-77cb-43d4-be5a-2eff07cb7170}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
          % GRNASO with linorm subsp
            % (0.0001,0.03146244092963199)
            % (0.0005949458613185665,0.031625559005860865)
            % (0.0011007892264361808,0.031969745018659644)
            % (0.001744713704533698,0.03252465512481861)
            % (0.00273491412579118,0.0333918811495821)
            % (0.007220809018385464,0.035497347022287705)
            % (0.009821983945518482,0.03573645154439664)
            % (0.013116313281125523,0.03563152300378146)
            % (0.017451155261522678,0.03519804343443054)
            % (0.023781411280961458,0.03440086498764887)
            % (0.04987349310610305,0.032402146195792014)
            % (0.06198394703304052,0.03226235982220223)
            % (0.07963245576157675,0.03242818730372907)
            % (0.1044003297002403,0.032563060152891794)
            % (0.11898920167475083,0.03231452831948105)
            % (0.1336326532297631,0.03179561781922333)
            % (0.15371585741195729,0.03085593629928265)
            % (0.17487360877020103,0.030085510170505116)
            % (0.18755442402747968,0.0299660637894548)
            % (0.19931039644505097,0.030148487722415563)
            % (0.21258506648838382,0.03065582482565427)
            % (0.2352540743679202,0.03186771233545841)
            % (0.2527785824372296,0.03260602493926961)
            % (0.26518096961006365,0.03279256520742898)
            % (0.27614940665003945,0.0326372561197943)
            % (0.2865139120705815,0.03217298279295511)
            % (0.2967202831297606,0.031392203882888776)
            % (0.3072902316831172,0.030236764241699406)
            % (0.3182367093070253,0.02867788136859637)
            % (0.32957312894670915,0.02671435904485281)
            % (0.341942746259565,0.024266022432301623)
            % (0.3580596604941003,0.020922091379402374)
            % (0.37840580990440453,0.017553801200477104)
            % (0.3861523444050315,0.01691296220530676)
            % (0.39188560946779216,0.016765530174377603)
            % (0.3969720005904753,0.01688531518049845)
            % (0.4028659068035433,0.01731296006228364)
            % (0.4103564991902096,0.018252122413454506)
            % (0.4241922759720319,0.020785426530409042)
            % (0.4499510986058555,0.026140093980528637)
            % (0.465121865915089,0.02869730395315248)
            % (0.47815418009483884,0.03024874967596996)
            % (0.4897438566403518,0.03105434598188553)
            % (0.499769647953897,0.03129472226336082)
            % (0.5090619972364484,0.03113832374049455)
            % (0.5194832598633264,0.03054205565067556)
            % (0.5310953723506967,0.02939126521400791)
            % (0.5449713073731697,0.02744442756062642)
            % (0.5612739905788914,0.02461287511675013)
            % (0.6030843209777197,0.01846569117070514)
            % (0.608665152151491,0.01835496273469134)
            % (0.6154303615959156,0.018568113029052372)
            % (0.6257194256105496,0.019436811000999445)
            % (0.6698577683562247,0.024249910399909237)
            % (0.6835707615959304,0.025008444825251348)
            % (0.6949990299484278,0.02521888513038868)
            % (0.7053177907038369,0.025069371196939125)
            % (0.7157897557357115,0.024600506097995314)
            % (0.7290986240321352,0.02359786186211045)
            % (0.7467707841304428,0.021785219092146577)
            % (0.7705284503324075,0.019631621131499747)
            % (0.7776587786236842,0.019482601173605788)
            % (0.7848550896590366,0.01970202643732521)
            % (0.7950419397606668,0.02052405106747733)
            % (0.827926529756804,0.02462271555752796)
            % (0.8526937491491366,0.027392000147091037)
            % (0.8717541818857033,0.02880298247280824)
            % (0.8879629380191973,0.029374965768645633)
            % (0.9011466645026289,0.029374878980219107)
            % (0.9145261318627885,0.028932976696946635)
            % (0.9298156243886221,0.02788846706137501)
            % (0.947103932283202,0.026075130181556733)
            % (0.9700601850717242,0.022941270170986773)
            % (1.002767200099076,0.019157484669357263)
            % (1.0101838941017958,0.019196647082768324)
            % (1.017655443658152,0.019758680439454213)
            % (1.0404032979167324,0.022885506590955527)
            % (1.0735025497790167,0.027533320469511877)
            % (1.0974987654930561,0.029862811405533186)
            % (1.115847283471365,0.03080913738274532)
            % (1.1303301723037127,0.030976238518241286)
            % (1.1428935995509553,0.030678626434774377)
            % (1.1577275299594285,0.029786376982099193)
            % (1.174916494097247,0.028058578716685625)
            % (1.1989687969918017,0.024730313111287518)
            % (1.2348356549464319,0.020517821938235738)
            % (1.2416791852659366,0.020390563905188078)
            % (1.2508629265827187,0.020730538751436857)
            % (1.264766054853962,0.022107548120313476)
            % (1.3366342990611695,0.03210030356920945)
            % (1.3614866942011412,0.034078126094228466)
            % (1.3791578045142772,0.034668477965064226)
            % (1.394486908491187,0.03462467425801593)
            % (1.4125863376630825,0.034020700207206614)
            % (1.4791662932317564,0.0312487909622998)
            % (1.4983647994312665,0.031341518374796325)
            % (1.5234151906707305,0.032005710232745004)
            % (1.580592373098838,0.03370776205701968)
            % (1.607017484894889,0.03385985900026321)
            % (1.6765729010368615,0.03363319969958355)
            % (1.7046026619658408,0.03429466870861809)
            % (1.7588326638761607,0.035729682962304825)
            % (1.7816610368291106,0.03579052754950959)
            % (1.80811364063726,0.035337866375423556)
            % (1.8794354000630278,0.03372792107143605)
            % (1.9214467928536625,0.0332680162038903)
            % (1.9463857793174717,0.03240454105098273)
            % (1.9716484557466523,0.030786752281047484)
            % (2.008307837100062,0.0273224689846889)
            % (2.0683858742459535,0.020918398667330907)
            % (2.1939873712343627,0.012290352456342087)
            % (2.280530072952602,0.009456731800941275)
            % (2.366123471792603,0.007817032191974922)
            % (2.4594561502449253,0.006703815708361584)
            % (2.5659070741590533,0.005885378248134195)
            % (2.686846923594014,0.00526445632500358)
            % (2.834296265321192,0.0047425061077235285)
            % (3.023068895340832,0.0042723005538522546)
            % (3.27228773946668,0.0038281169263618656)
            % (3.6345951740628406,0.003365422548931992)
            % (4.219514914022988,0.002846892721480889)
            % (5.331785721319398,0.002223724858593459)
            % (8.160018983828776,0.0014408323334978506)
            % (22.8526144997116,0.0005124723967974694)
            % (10000.0,1.1705611154844115e-6)

            % GRANSO with ab13hd
(0.0001, 1.6904365560117753e-5)
(0.0017006514263269942, 1.689089628215556e-5)
(0.0022891794570342855, 1.6844829904729675e-5)
(0.0029156297045147862, 1.6762448847515538e-5)
(0.003817604161858648, 1.660689885147547e-5)
(0.0052463822497425166, 1.636226154403718e-5)
(0.006107914463446534, 1.6248892267043536e-5)
(0.006965005452278905, 1.6167688919247756e-5)
(0.007887665308705097, 1.611273548750219e-5)
(0.00893255065605059, 1.608455168861766e-5)
(0.010115852803091215, 1.608670059618371e-5)
(0.011535356356026014, 1.612378368990884e-5)
(0.013337134511500431, 1.6205701846301452e-5)
(0.016296939489886662, 1.6378478384559476e-5)
(0.02033078169311927, 1.6608077096213068e-5)
(0.023024016644122507, 1.6726664907478298e-5)
(0.025538983163273018, 1.6805486073452443e-5)
(0.02832866528440615, 1.685950963176269e-5)
(0.03164099448715268, 1.6888643591539618e-5)
(0.036331233249568266, 1.6893707175139976e-5)
(0.06447698218924566, 1.6845145383823235e-5)
(0.07454803803303045, 1.675658739226822e-5)
(0.08212156716275297, 1.6702920772261046e-5)
(0.08799788539843392, 1.6693743176457736e-5)
(0.09429469142069787, 1.6720239546350132e-5)
(0.1031589120757197, 1.6797062845986477e-5)
(0.11285641832335622, 1.6874856419552993e-5)
(0.12009910469859889, 1.690123606460271e-5)
(0.12958546102214108, 1.6898138338026764e-5)
(0.14675175093832338, 1.688461903969815e-5)
(0.1708505212589646, 1.6895556911117886e-5)
(0.19482506168266003, 1.6852212779912515e-5)
(0.20732817706385043, 1.686992378975183e-5)
(0.21167171640005317, 1.6839831344176912e-5)
(0.2146178465605109, 1.6792283174360406e-5)
(0.21760498211871362, 1.671266057446565e-5)
(0.22063369380390713, 1.6590997485314476e-5)
(0.223704560288971, 1.641638688913841e-5)
(0.22525598461599405, 1.630563251748923e-5)
(0.22681816830098175, 1.6177279977676037e-5)
(0.22839118596167848, 1.602984770446851e-5)
(0.2299751127333137, 1.5861866091161154e-5)
(0.2315700242721909, 1.5671894161319314e-5)
(0.23317599675930117, 1.5458537922615184e-5)
(0.23479310690396218, 1.522047068582554e-5)
(0.23642143194748202, 1.4956455796472685e-5)
(0.23806104966684877, 1.4665372454040002e-5)
(0.23971203837844543, 1.4346245677850931e-5)
(0.24137447694179076, 1.3998282074847521e-5)
(0.24304844476330595, 1.3620914095912033e-5)
(0.24473402180010762, 1.3213857214693097e-5)
(0.24643128856382676, 1.277718763093605e-5)
(0.24814032612445444, 1.2311454065987563e-5)
(0.24986121611421425, 1.1817848868304283e-5)
(0.25159404073146124, 1.1298487769449923e-5)
(0.2550958254960799, 1.019894311823252e-5)
(0.2586463494776612, 9.081683968831108e-6)
(0.26044010029864134, 8.571671309917784e-6)
(0.26224629104778696, 8.152149622745164e-6)
(0.2640650079978461, 7.862077128142435e-6)
(0.2658963380198814, 7.692300199480614e-6)
(0.26774036858741884, 7.602847605524748e-6)
(0.26959718778062647, 7.561290805805523e-6)
(0.27146688429052135, 7.550039452415496e-6)
(0.27334954742320594, 7.561085094253908e-6)
(0.2752452671041337, 7.591990330036612e-6)
(0.27715413388240456, 7.644281030415146e-6)
(0.27907623893508976, 7.723485853197753e-6)
(0.2810116740715872, 7.840471500093312e-6)
(0.28296053173800656, 8.013717066672005e-6)
(0.2849229050215849, 8.270346127447717e-6)
(0.2868988876551331, 8.639240801638893e-6)
(0.2888885740215132, 9.132006270133176e-6)
(0.2908920591581462, 9.730243567946036e-6)
(0.29290943876155173, 1.0398058272785382e-5)
(0.2990459113202915, 1.2512123073755714e-5)
(0.3011198390986066, 1.3187112205129798e-5)
(0.30320814987386924, 1.3825619396556825e-5)
(0.3053109433942978, 1.4418430342598735e-5)
(0.30742832009987947, 1.4957732349854257e-5)
(0.30956038112716777, 1.5436769351405055e-5)
(0.31170722831411307, 1.584966185263229e-5)
(0.313868964204927, 1.6191326291130855e-5)
(0.3160456920549808, 1.6457457173764247e-5)
(0.31823751583573684, 1.6644551674411796e-5)
(0.32044454023971486, 1.6749965855854055e-5)
(0.32266687068549305, 1.6771997575434075e-5)
(0.3249046133227429, 1.6709995324717264e-5)
(0.32715787503729976, 1.6564495746559715e-5)
(0.329426763456268, 1.633739600883467e-5)
(0.331711386953162, 1.603217083052817e-5)
(0.33401185465308236, 1.565414746586571e-5)
(0.33632827643792884, 1.521085373186901e-5)
(0.33866076295164815, 1.4712449490846134e-5)
(0.3410094256055193, 1.4172229306157191e-5)
(0.34575572884746025, 1.3037945254876174e-5)
(0.34815359614282787, 1.2489009556554748e-5)
(0.3505680930037717, 1.1986291714529325e-5)
(0.35299933475879697, 1.1553880221733349e-5)
(0.3554474375362294, 1.1209557843717756e-5)
(0.35791251826976195, 1.096209993123554e-5)
(0.36039469470403984, 1.0812404821085561e-5)
(0.36289408540028506, 1.0757654729823296e-5)
(0.3654108097419593, 1.0795650221171704e-5)
(0.36794498794046604, 1.0927063329227132e-5)
(0.37049674104089303, 1.1154724164690763e-5)
(0.37306619092779336, 1.1479957769993448e-5)
(0.3756534603310078, 1.1897361435180663e-5)
(0.37825867283152664, 1.2391261177311976e-5)
(0.38088195286739285, 1.2936628431626927e-5)
(0.38618321761830493, 1.406249345349429e-5)
(0.38886145554839957, 1.4586627484341051e-5)
(0.3915582674560338, 1.5053800694601503e-5)
(0.39427378215449843, 1.544632901965723e-5)
(0.3970081293504238, 1.5750861785547285e-5)
(0.3997614396499748, 1.5958147442443642e-5)
(0.4025338445650895, 1.6062907514276973e-5)
(0.4053254765197608, 1.6063848146566493e-5)
(0.4081364688563617, 1.596379587114601e-5)
(0.4109669558420141, 1.576991882429182e-5)
(0.4138170726750026, 1.5493958513507378e-5)
(0.41668695549123197, 1.5152330652330204e-5)
(0.4195767413707294, 1.4765851486976143e-5)
(0.425416575399583, 1.395666550363935e-5)
(0.42836690248876336, 1.3583723643480457e-5)
(0.4313376905341841, 1.3259470288142281e-5)
(0.43432908143561333, 1.2996990075448068e-5)
(0.4373412180769154, 1.2803097125733433e-5)
(0.4403742443328753, 1.2680309695830848e-5)
(0.443428305076071, 1.2629415212559844e-5)
(0.44650354618379334, 1.2651401732382962e-5)
(0.4496001145450139, 1.2747913304465852e-5)
(0.452718158067401, 1.2919688284218327e-5)
(0.45585782568438454, 1.3162979485973714e-5)
(0.45901926736226994, 1.3465391820342806e-5)
(0.4654080779733735, 1.4148671549488155e-5)
(0.46863575206829683, 1.4466660178329896e-5)
(0.47188581056210815, 1.472945352362358e-5)
(0.4751584086939359, 1.4915697985839864e-5)
(0.478453702779515, 1.5012861867730883e-5)
(0.4817718502186532, 1.5017590338494045e-5)
(0.4851130095027492, 1.493541338082013e-5)
(0.4884773402223631, 1.4779878228983323e-5)
(0.4918650030748394, 1.4570870511077084e-5)
(0.5021696081662115, 1.3854992357153192e-5)
(0.5056522289290349, 1.3651801193206782e-5)
(0.5091590021837266, 1.3485701987740978e-5)
(0.5126900954314021, 1.3360962940437392e-5)
(0.5162456773348223, 1.3279388385930509e-5)
(0.5198259177264493, 1.3242015990944577e-5)
(0.5234309876165585, 1.3249926964552703e-5)
(0.5270610592014069, 1.3303707066832458e-5)
(0.5307163058714583, 1.3401133370801573e-5)
(0.5381030240498074, 1.3681972207308589e-5)
(0.5418348483848908, 1.3820214541807962e-5)
(0.5455925534756019, 1.3919965377149937e-5)
(0.5493763188088221, 1.3960250090761451e-5)
(0.5531863251162007, 1.3933122716118297e-5)
(0.5570227543827885, 1.3844998843277459e-5)
(0.5608857898557288, 1.3713686493463559e-5)
(0.5686924187722868, 1.3412055982276387e-5)
(0.5726363850997376, 1.327810114869727e-5)
(0.5766077034190185, 1.316818344568929e-5)
(0.5806065634202522, 1.3084839536989953e-5)
(0.5846331561090907, 1.3027923114719241e-5)
(0.5886876738158386, 1.2996494797610013e-5)
(0.5927703102046397, 1.2989645018970824e-5)
(0.5968812602827271, 1.3006116620610337e-5)
(0.6093859630674424, 1.3127288674496769e-5)
(0.6136121451641683, 1.3132784154703612e-5)
(0.6178676364609696, 1.3086663058987537e-5)
(0.6221526402214987, 1.2990395633156393e-5)
(0.630812005246445, 1.2757143514572208e-5)
(0.6351867801256577, 1.2676755509890977e-5)
(0.6395918947179459, 1.2633199207453467e-5)
(0.6440275594337228, 1.2623820984315584e-5)
(0.6484939861426289, 1.2646670853864868e-5)
(0.652991388183652, 1.2704061785164383e-5)
(0.6575199803753178, 1.2803219957471984e-5)
(0.66207997902595, 1.295374292800964e-5)
(0.6666716019440027, 1.3157650470823205e-5)
(0.6712950684484642, 1.3392400655489366e-5)
(0.6759505993793321, 1.3606679184330672e-5)
(0.6806384171081628, 1.3744456576217285e-5)
(0.6853587455486917, 1.3774825595974309e-5)
(0.6901118101675296, 1.3704968315101975e-5)
(0.6997170576356422, 1.3444080091821359e-5)
(0.7045696992798117, 1.3357737763885302e-5)
(0.7094559947139951, 1.3345112949118083e-5)
(0.7143761773322208, 1.3421598062118237e-5)
(0.7193304821471395, 1.3599040936205009e-5)
(0.7243191458012496, 1.388213299461362e-5)
(0.7293424065782003, 1.4251502563542124e-5)
(0.7344005044141733, 1.4652994983529503e-5)
(0.7394936809093433, 1.5012845161868312e-5)
(0.7446221793394181, 1.5267095889923082e-5)
(0.7497862446672585, 1.538263845762473e-5)
(0.7549861235545795, 1.5364068584275483e-5)
(0.7602220643737311, 1.5249602277432131e-5)
(0.7654943172195628, 1.509872191349708e-5)
(0.7708031339213691, 1.4975186738445033e-5)
(0.7761487680549176, 1.4932239186016054e-5)
(0.7815314749545621, 1.5004437907122031e-5)
(0.7869515117254372, 1.520161700236692e-5)
(0.7924091372557407, 1.5500237361549887e-5)
(0.7979046122290977, 1.584187841908366e-5)
(0.8034381991370134, 1.615101442127621e-5)
(0.8090101622914104, 1.636320430064678e-5)
(0.8146207678372538, 1.644576208974068e-5)
(0.8202702837652632, 1.6404209878393887e-5)
(0.825958979924714, 1.6276620211529874e-5)
(0.8316871280363264, 1.6119967260710874e-5)
(0.8374550017052436, 1.5993728146475418e-5)
(0.8432628764341017, 1.5945860104880765e-5)
(0.8491110296361881, 1.6002022263129264e-5)
(0.8549997406486927, 1.6155891915741852e-5)
(0.8668999631533749, 1.656855969690932e-5)
(0.87291204305999, 1.670647321269777e-5)
(0.8789658176330487, 1.674912534701077e-5)
(0.8850615760312508, 1.669992602339726e-5)
(0.9036036759276358, 1.636146874159488e-5)
(0.9098703015297723, 1.632329367749249e-5)
(0.9161803871105295, 1.636210224036336e-5)
(0.9225342340713093, 1.64654912282182e-5)
(0.9289321459037769, 1.6595691545577838e-5)
(0.9353744282043576, 1.670661682555227e-5)
(0.941861388688833, 1.6764681290184042e-5)
(0.9483933372070393, 1.6759480844085347e-5)
(0.9549705857576675, 1.6702591394801376e-5)
(0.9682622417847451, 1.6544899191262813e-5)
(0.9749772841374904, 1.6505603992637885e-5)
(0.9817388963055742, 1.6517059693860438e-5)
(1.0023063926023765, 1.6665972032766995e-5)
(1.0092575361937512, 1.664307103586242e-5)
(1.0162568869975959, 1.655747626191629e-5)
(1.0375475375346985, 1.6144846744471038e-5)
(1.044743083696542, 1.604678990976672e-5)
(1.059284228640965, 1.5880898445107794e-5)
(1.066630521981711, 1.5738928963221537e-5)
(1.0740277629570854, 1.5525189983523042e-5)
(1.0814763048964957, 1.5249245608441545e-5)
(1.0965287172540077, 1.4648784944632604e-5)
(1.1195010680657447, 1.3837469663325702e-5)
(1.1272649741250664, 1.3491802455768424e-5)
(1.1350827240252004, 1.3085568513016853e-5)
(1.1429546911811739, 1.26524066748859e-5)
(1.1508812515977027, 1.22381618891072e-5)
(1.1588627838871515, 1.186746140575475e-5)
(1.1749922916811417, 1.1174274488676748e-5)
(1.191346296305381, 1.040963023961121e-5)
(1.1996084596855527, 1.0068945280528902e-5)
(1.2079279223950061, 9.80966580131944e-6)
(1.2163050818130943, 9.62359729350486e-6)
(1.233234094091121, 9.336027636129152e-6)
(1.2417867555657718, 9.240671595474874e-6)
(1.2503987310171043, 9.245162860064251e-6)
(1.25907043179635, 9.386660142854973e-6)
(1.267802272107522, 9.645752983247972e-6)
(1.2765946690271999, 9.972233043835726e-6)
(1.2854480425244514, 1.0341369542766674e-5)
(1.2943628154808922, 1.0772757279743509e-5)
(1.3033394137108838, 1.1292219647081913e-5)
(1.3306444626050975, 1.30859540406158e-5)
(1.339872679442686, 1.363885771821781e-5)
(1.3585215541209583, 1.4714350949829268e-5)
(1.3679431027256261, 1.5221321070557713e-5)
(1.3774299911681793, 1.5663195516667877e-5)
(1.3869826725900913, 1.6025938361980993e-5)
(1.3966016032754385, 1.6323422755240126e-5)
(1.4062872426726953, 1.6570326302073535e-5)
(1.4160400534166795, 1.6758848744824606e-5)
(1.42586050135065, 1.6868117480263502e-5)
(1.435749055548558, 1.6890797811188088e-5)
(1.4457061883374518, 1.684095007009055e-5)
(1.455732375320038, 1.673567569766404e-5)
(1.4658280953973988, 1.6578446317775177e-5)
(1.475993830791866, 1.6366231639891586e-5)
(1.4862300670700557, 1.6107159185832278e-5)
(1.517366687525547, 1.5262004111755316e-5)
(1.5278898507055938, 1.501351594011928e-5)
(1.538485993584104, 1.4811309945121622e-5)
(1.5491556222861176, 1.4678792921504542e-5)
(1.5598992464467274, 1.4632635560503577e-5)
(1.5707173792354208, 1.4678623737600663e-5)
(1.5816105373805918, 1.4814513778840368e-5)
(1.5925792411942223, 1.5031851535319027e-5)
(1.6036240145967358, 1.5313359042280438e-5)
(1.6372200461951572, 1.6260812707253474e-5)
(1.6485744102057784, 1.6517156237366284e-5)
(1.6600075184159868, 1.6704994671692235e-5)
(1.6715199169284933, 1.6809378123764648e-5)
(1.6831121556333124, 1.6824663931682934e-5)
(1.6947847882340277, 1.6754548624028537e-5)
(1.7065383722742384, 1.6612290131556942e-5)
(1.7422904666286383, 1.603192464383722e-5)
(1.7543735095991362, 1.5909786256178904e-5)
(1.7665403502659558, 1.5878927373907674e-5)
(1.7787915697785583, 1.5951842014133704e-5)
(1.791127753316762, 1.611699231517517e-5)
(1.8160573735089383, 1.6564750866563993e-5)
(1.8286520009268676, 1.6738539924733915e-5)
(1.8413339739551893, 1.6813966319133255e-5)
(1.8541038983486748, 1.6768226153193147e-5)
(1.866962384063095, 1.6611053874581416e-5)
(1.8929475004578278, 1.61653778123637e-5)
(1.9060753723179014, 1.6019545507613033e-5)
(1.9192942879177157, 1.5994931828705383e-5)
(1.9326048786591181, 1.608878710654906e-5)
(1.9730930816167311, 1.6578808600354855e-5)
(1.9867767749770582, 1.6686334420256985e-5)
(2.000555366781723, 1.6764191847880797e-5)
(2.0144295151655216, 1.681738676715009e-5)
(2.0283998828275127, 1.6835264947830213e-5)
(2.0424671370626712, 1.6801946720921073e-5)
(2.056631949793761, 1.6714932662277347e-5)
(2.0852569617665315, 1.6474829197202697e-5)
(2.099718528282653, 1.6393231113593826e-5)
(2.1142803879088974, 1.637157882331218e-5)
(2.128943236192868, 1.6412655532442037e-5)
(2.1437077735058945, 1.6502249313121592e-5)
(2.173544741024016, 1.6730227300732927e-5)
(2.18861859639264, 1.682173096266184e-5)
(2.2037969911854525, 1.687636886595553e-5)
(2.2190806503988756, 1.6886562155115786e-5)
(2.2344703040572886, 1.6850952465927268e-5)
(2.2499666872478996, 1.6772908218509345e-5)
(2.2655705401558546, 1.665896072570297e-5)
(2.281282608099593, 1.651742068144078e-5)
(2.313034396248499, 1.6187323690865747e-5)
(2.3452281182670074, 1.5849303869354697e-5)
(2.377869925164446, 1.55538017399623e-5)
(2.3943608060102863, 1.5431995781473546e-5)
(2.410966053562309, 1.533025829899229e-5)
(2.427686460970596, 1.5249283849478977e-5)
(2.4445228268858417, 1.5188863899880466e-5)
(2.4614759554975016, 1.514807045561876e-5)
(2.495735745492434, 1.5119117665408808e-5)
(2.530472376712597, 1.5147048255452601e-5)
(2.565692486021619, 1.5214611596949104e-5)
(2.637610149518833, 1.5405801077265983e-5)
(2.711543701650822, 1.5593921068727675e-5)
(2.7683507256489444, 1.5698635338524396e-5)
(2.8263478606430863, 1.5759847115221648e-5)
(2.8855600395391314, 1.5774362962170666e-5)
(2.946012717589028, 1.5743311637834714e-5)
(3.007731883333974, 1.5670205636749268e-5)
(3.070744069776866, 1.5559675051521376e-5)
(3.135076365788803, 1.541669060590263e-5)
(3.222954148625701, 1.5183921622075792e-5)
(3.3132951903486023, 1.4912598207187216e-5)
(3.453576930078449, 1.4452811194967306e-5)
(4.076666199760542, 1.235233596793501e-5)
(4.249268335684356, 1.1821342395358586e-5)
(4.429178280456296, 1.1301191739128427e-5)
(4.6167054396922005, 1.0795268994069582e-5)
(4.812172318944853, 1.0305860439984906e-5)
(5.015915078342748, 9.834431406702605e-6)
(5.228284110711715, 9.381831533693593e-6)
(5.449644644173688, 8.948448441986036e-6)
(5.68037737025889, 8.534324202423593e-6)
(5.9208790986117235, 8.139244518334394e-6)
(6.171563439416246, 7.762807539881356e-6)
(6.432861514714915, 7.404477220196017e-6)
(6.705222699843861, 7.063624768700322e-6)
(6.989115396259839, 6.739560832154098e-6)
(7.285027837087916, 6.4315603884104885e-6)
(7.646130760777577, 6.091539470066132e-6)
(8.025132767959187, 5.771193983847079e-6)
(8.422921077120424, 5.469363672565423e-6)
(8.840426884232244, 5.184923508977181e-6)
(9.278627542616688, 4.9167944787075e-6)
(9.806087132506859, 4.629020198430245e-6)
(10.363531072742942, 4.35977028959372e-6)
(10.95266387544853, 4.1077021224927076e-6)
(11.655563281630617, 3.84311698783847e-6)
(12.403572040279782, 3.5970758414478223e-6)
(13.199585094345347, 3.3680930485631712e-6)
(14.144099005527796, 3.1320339240611825e-6)
(15.156198868998946, 2.9136897285833005e-6)
(16.24072088769102, 2.7115507880699867e-6)
(17.523538654555093, 2.5062975646397675e-6)
(18.90768329196649, 2.3173902687922467e-6)
(20.542643441212686, 2.128254548140684e-6)
(22.31897969922622, 1.9551760775762736e-6)
(24.417086791662886, 1.7840717125755588e-6)
(26.897682162901063, 1.617006516903389e-6)
(29.630287671479167, 1.4659758599142713e-6)
(32.86687243418136, 1.320099706978534e-6)
(36.70983151021696, 1.1807337772886064e-6)
(41.28648442524375, 1.0489636194179884e-6)
(46.75573811831497, 9.256096674049245e-7)
(53.31672093122776, 8.112389350262154e-7)
(61.64458702660226, 7.013043519827836e-7)
(71.76752412797431, 6.021561244278785e-7)
(84.71571526462745, 5.099672312510561e-7)
(100.0, 4.3192888752643263e-7)

        }
        ;
    \addlegendentry {GRANSO}

      % SOBMOR
    \addplot[color=ourcolor, name path={2edc23b2-8aa8-4e32-ab0b-dc538f9fe6e1}, draw opacity={1.0}, line width={1}, solid]
        coordinates {

          % Prev Results SOBMOR
            % (0.0001,3.743072390017261e-7)
            % (0.00015360970031328197,3.7647574028529843e-7)
            % (0.00016596709874567797,3.799029878394514e-7)
            % (0.0001728318435121528,3.8530532139088084e-7)
            % (0.0001799805284153473,3.9550060956992024e-7)
            % (0.00019196777128652963,4.182317444652287e-7)
            % (0.00022700509435482106,4.916998079305187e-7)
            % (0.0006996558801565784,1.4756491219180917e-6)
            % (0.0009622730654701433,1.9827335969387857e-6)
            % (0.0012271817580100644,2.4541083992196086e-6)
            % (0.0014973300196594013,2.8876173457063148e-6)
            % (0.0017771536280203623,3.283464470015552e-6)
            % (0.00207076880123876,3.640573811555203e-6)
            % (0.002381977713463911,3.956998981163651e-6)
            % (0.0027148345924377557,4.231023266891293e-6)
            % (0.0030771510473876417,4.463421379705212e-6)
            % (0.003474994290813669,4.652937069040634e-6)
            % (0.003924274478316303,4.801915841572674e-6)
            % (0.00444800038824629,4.911378630365402e-6)
            % (0.005078910701744913,4.981255561131621e-6)
            % (0.005907138284790153,5.012490839287982e-6)
            % (0.007167794382877873,5.0015568876373335e-6)
            % (0.013459003352058994,4.930053164587214e-6)
            % (0.018273687032470138,4.972139989652128e-6)
            % (0.02641448721996359,5.015667099661764e-6)
            % (0.03653055459895393,4.99526888508799e-6)
            % (0.04727891122766401,5.000237098339863e-6)
            % (0.06611226376675329,5.01467016139159e-6)
            % (0.08588026766441478,5.006531602216112e-6)
            % (0.10712799833880018,5.024537775705791e-6)
            % (0.12785292584408747,5.014225568669019e-6)
            % (0.152026113071713,5.040940116876571e-6)
            % (0.17584276838177054,5.010858406727407e-6)
            % (0.18894161915285948,5.030103725141778e-6)
            % (0.20189730090554733,4.988421285301249e-6)
            % (0.21141340124244062,5.064376856411011e-6)
            % (0.22507913296435317,5.150494209872962e-6)
            % (0.23786888331521658,5.237185582976474e-6)
            % (0.24679663500009788,5.355435914146074e-6)
            % (0.26130138650815,5.6265490217710305e-6)
            % (0.2721093559132979,5.792090161775502e-6)
            % (0.2802494406604198,5.848582440511962e-6)
            % (0.28916525901591483,5.842642041817855e-6)
            % (0.32415376863529305,5.689043382444076e-6)
            % (0.3301808454130577,5.5958512829695e-6)
            % (0.33570096932448,5.436468462183967e-6)
            % (0.3413133813514026,5.178849162296587e-6)
            % (0.3476595113481137,4.753136257796352e-6)
            % (0.3541236366187741,4.170104388169382e-6)
            % (0.3613730786113477,3.3714314812285326e-6)
            % (0.37770933267128953,1.946582812537115e-6)
            % (0.3798026195469491,1.9738983040435075e-6)
            % (0.3826117259979108,2.118131465821379e-6)
            % (0.391164321903395,3.026803118500042e-6)
            % (0.40138427672961985,4.265031069531467e-6)
            % (0.4096012149116227,4.9829952069172056e-6)
            % (0.41568262907145487,5.252507002242599e-6)
            % (0.4195292795215217,5.2893323094276836e-6)
            % (0.4226322133740502,5.239586539403847e-6)
            % (0.42654317399662794,5.074481424170977e-6)
            % (0.43207939518271316,4.648598917535625e-6)
            % (0.4384945464478353,3.891636944870842e-6)
            % (0.445004944480596,2.8752394570526146e-6)
            % (0.4507807860641391,1.814018179993262e-6)
            % (0.45495222839135036,9.879098038832078e-7)
            % (0.4600089448821757,4.3335564785951456e-7)
            % (0.4608571785090067,4.364240414279039e-7)
            % (0.46170697623647894,4.6538472371876096e-7)
            % (0.4676995980844703,1.630821698279254e-6)
            % (0.47464360814789847,2.9181464877725777e-6)
            % (0.4825789307662146,4.109971871979011e-6)
            % (0.49064691996631093,4.893803998885811e-6)
            % (0.4961003768713117,5.13417550895468e-6)
            % (0.499769647953897,5.156030053566496e-6)
            % (0.5034660577989286,5.063612607608346e-6)
            % (0.5081250399222657,4.788029238254022e-6)
            % (0.5147201345872204,4.11991312543571e-6)
            % (0.5223622660088884,3.0245663558201907e-6)
            % (0.5301178613670561,1.7891499521243928e-6)
            % (0.5360100310595407,1.2477177298419077e-6)
            % (0.5369984069111883,1.2536114422094236e-6)
            % (0.5399744830104664,1.4582775350745448e-6)
            % (0.5540824026612877,3.5934364810211244e-6)
            % (0.5633458216703541,4.668211802524076e-6)
            % (0.5706576420513987,5.074624786000053e-6)
            % (0.5738202595704119,5.114792721602753e-6)
            % (0.577000404497865,5.071797618534688e-6)
            % (0.5812680305622032,4.887058606915476e-6)
            % (0.5877287256688664,4.358935553714539e-6)
            % (0.596454827214229,3.3214673274272773e-6)
            % (0.608665152151491,2.2142386733255087e-6)
            % (0.6109119182722882,2.23103469592892e-6)
            % (0.6154303615959156,2.518202278271223e-6)
            % (0.6338408101544682,4.605926031417494e-6)
            % (0.6420676043823613,5.070429892972829e-6)
            % (0.6456259800254366,5.116807439777893e-6)
            % (0.649204076391269,5.0677068519817495e-6)
            % (0.6540057372148745,4.859941948640499e-6)
            % (0.6612748995358558,4.29453921229788e-6)
            % (0.6798032528158693,2.9504862572796886e-6)
            % (0.6835707615959304,3.037423764286195e-6)
            % (0.6911685341247745,3.600494448579573e-6)
            % (0.7053177907038369,4.8183076517853105e-6)
            % (0.7131572777553361,5.099349412033309e-6)
            % (0.7184319509839792,5.067447904035611e-6)
            % (0.7237456368940276,4.867171841776917e-6)
            % (0.7331393305986212,4.232188338814832e-6)
            % (0.7467707841304428,3.5012391391188186e-6)
            % (0.7509094308260135,3.5311331318549993e-6)
            % (0.7564633275546289,3.7739392880425594e-6)
            % (0.7776587786236842,5.026661001271784e-6)
            % (0.7819686083637163,5.0799703371502e-6)
            % (0.7863023234283902,5.035012020010978e-6)
            % (0.7921179940306197,4.83734693118188e-6)
            % (0.8143124581531145,3.891737044109635e-6)
            % (0.8188254246961504,3.950897119354479e-6)
            % (0.827926529756804,4.349779816018884e-6)
            % (0.8417682080288856,4.977007550548004e-6)
            % (0.8479941169133717,5.053187711984386e-6)
            % (0.8526937491491366,5.003456747817206e-6)
            % (0.8605844199747628,4.753664193672856e-6)
            % (0.8782018738445136,4.193587657060865e-6)
            % (0.8846972543977232,4.259819652665668e-6)
            % (0.8961799834194444,4.676169459746686e-6)
            % (0.9078117499397346,5.0173388643384555e-6)
            % (0.9128428949429007,5.042472349594224e-6)
            % (0.919594488357284,4.950677708422279e-6)
            % (0.9418839571453294,4.424658784376267e-6)
            % (0.947103932283202,4.462814232850989e-6)
            % (0.9576308310959326,4.7338977145561335e-6)
            % (0.9718489278302774,5.0402751072918785e-6)
            % (0.9790369432678351,5.020003146396665e-6)
            % (0.9880967707301125,4.848235471052226e-6)
            % (1.002767200099076,4.600901476664856e-6)
            % (1.0101838941017958,4.645413415184436e-6)
            % (1.0365769805511524,5.048837321118957e-6)
            % (1.0442437393703994,4.977548697522769e-6)
            % (1.065620974979282,4.722418727188608e-6)
            % (1.0735025497790167,4.7924987368330805e-6)
            % (1.0934624666909305,5.043853248143866e-6)
            % (1.1015499634878987,5.012327251283112e-6)
            % (1.124100343458225,4.8035955010861955e-6)
            % (1.132414444951531,4.855691990787531e-6)
            % (1.1534697263160107,5.037581263495274e-6)
            % (1.1641437226092484,4.977910547173731e-6)
            % (1.181427948976309,4.8652536812196575e-6)
            % (1.1945593193037702,4.944068880256028e-6)
            % (1.2100638333007927,5.03708154439298e-6)
            % (1.2235134866027213,4.978843716144585e-6)
            % (1.237112630509165,4.919086847636979e-6)
            % (1.2508629265827187,4.977619548506785e-6)
            % (1.2670982205862529,5.043217506774062e-6)
            % (1.300203710656944,4.978742880188946e-6)
            % (1.321941148466029,5.044733796968504e-6)
            % (1.3539828433015448,4.9955298657821215e-6)
            % (1.3766193867982286,5.030142763842367e-6)
            % (1.4073912333751548,4.992765904513626e-6)
            % (1.4309206843048758,5.004575394079192e-6)
            % (1.4575261711499177,4.982496597277582e-6)
            % (1.4873639180207492,4.987794247092461e-6)
            % (1.5150188688427888,4.993116223808271e-6)
            % (1.5952188836579495,5.0171801923557404e-6)
            % (1.6642636291777027,5.006379856793419e-6)
            % (1.73310103806643,5.004693656332178e-6)
            % (1.814787931839862,5.017949517180664e-6)
            % (1.875976193219494,5.010511205573823e-6)
            % (1.9320955616445017,5.025945539613273e-6)
            % (1.982575445044586,5.018018887927719e-6)
            % (2.030629836476625,5.029998872562421e-6)
            % (2.0875263359771856,5.008355194066821e-6)
            % (2.1618894558229784,5.023350601166477e-6)
            % (2.2637865930635974,4.994966593168077e-6)
            % (2.4190138997164823,5.012744487644565e-6)
            % (2.6671202960158102,4.957095996591506e-6)
            % (3.090644154799633,5.0011739526164045e-6)
            % (3.296490322927805,4.931173002615754e-6)
            % (3.7090007888149055,4.797053048961713e-6)
            % (3.9487500641135953,4.781494192160316e-6)
            % (4.235090412507689,4.814361365142984e-6)
            % (5.6036996214596755,5.012931950133272e-6)
            % (6.065663139605424,4.989181608474674e-6)
            % (6.577817322266768,4.916309169651343e-6)
            % (7.159546078816299,4.793359062366212e-6)
            % (7.850358481076292,4.615778760963064e-6)
            % (8.70350071629085,4.377253447152719e-6)
            % (9.774600356461509,4.077695141353087e-6)
            % (11.16104272088097,3.717305239507961e-6)
            % (13.053037063010851,3.29274054712153e-6)
            % (15.72242935352567,2.8160240884849115e-6)
            % (19.830320481378013,2.287640437347662e-6)
            % (26.874657260811404,1.7198128281851093e-6)
            % (41.434465052383196,1.1299415008294172e-6)
            % (86.09808646683285,5.476943554524139e-7)
            % (637.7940568543315,7.409207881626776e-8)
            % (10000.0,4.7257338606758585e-9)

            % New resutls
(0.0001, 4.488820430477644e-6)
(0.00037695381593688313, 4.480572146219025e-6)
(0.0006829945034343229, 4.461663856050268e-6)
(0.0010777455991276784, 4.426942812715734e-6)
(0.001952744047636824, 4.3470742932247476e-6)
(0.0023210411566310448, 4.325167556942589e-6)
(0.002665095993668894, 4.313920472120703e-6)
(0.0030390746690771857, 4.311412441020994e-6)
(0.003441663327054725, 4.318182190262145e-6)
(0.003951831322889705, 4.336702057303219e-6)
(0.004795572048601855, 4.378667348160424e-6)
(0.005941374712630041, 4.433716254441034e-6)
(0.006728433384283458, 4.461692945183768e-6)
(0.007515155461153226, 4.479990164750399e-6)
(0.008336053250759212, 4.489431857622436e-6)
(0.009246619602042108, 4.490126779686786e-6)
(0.010327780603700442, 4.4806228727364976e-6)
(0.011615355764390784, 4.459379446382896e-6)
(0.013806068855101012, 4.411956463320823e-6)
(0.016296939489886662, 4.360508862826151e-6)
(0.017952587971169227, 4.335737845805795e-6)
(0.019504960382715254, 4.322005183992606e-6)
(0.021045613035633567, 4.318005962048812e-6)
(0.02270795835289832, 4.323814885234462e-6)
(0.02450160856250111, 4.339945812870179e-6)
(0.026804894796632728, 4.370960055805922e-6)
(0.03320936949865113, 4.46421492786564e-6)
(0.03534061778361022, 4.483384694124976e-6)
(0.03734961617017025, 4.492624251546174e-6)
(0.03947281953588241, 4.492799393172364e-6)
(0.041716720059809836, 4.48314872768431e-6)
(0.044393937044769474, 4.461148479652708e-6)
(0.048567211783580526, 4.414780343418506e-6)
(0.05276685140097844, 4.37052851908132e-6)
(0.05538238901331074, 4.3516455593911045e-6)
(0.057727226232708886, 4.342989321027473e-6)
(0.06017134161044281, 4.343086455452788e-6)
(0.0627189384884933, 4.352706176438051e-6)
(0.06582777932827792, 4.375288840751916e-6)
(0.07005235040306927, 4.417094232387484e-6)
(0.0750650397409388, 4.465895016953017e-6)
(0.07824322150947627, 4.487457604204863e-6)
(0.08099425725018228, 4.4968000573503315e-6)
(0.08384201955071845, 4.496135981158484e-6)
(0.0867899093219629, 4.484548033454778e-6)
(0.08984144705099717, 4.462619745196847e-6)
(0.09429469142069787, 4.419577272370325e-6)
(0.09965503582908601, 4.369051345559336e-6)
(0.10244841709812195, 4.351568861442365e-6)
(0.105320098262886, 4.344024991138983e-6)
(0.10752656144688776, 4.346447894695153e-6)
(0.10977925018387183, 4.356296821273265e-6)
(0.11285641832335622, 4.3801978932254165e-6)
(0.11763465080568869, 4.431191195682857e-6)
(0.12177069125070955, 4.473240109603291e-6)
(0.12432179547076526, 4.491349511658771e-6)
(0.12692634549682524, 4.500663033619235e-6)
(0.12958546102214108, 4.49972033876073e-6)
(0.13230028519761383, 4.48880289083233e-6)
(0.13600872938695666, 4.4628005906159375e-6)
(0.14176720850841423, 4.4197856465519185e-6)
(0.14473724111787623, 4.406604239699194e-6)
(0.14776949611144297, 4.4033442178675435e-6)
(0.1508652770522711, 4.410701042645704e-6)
(0.15509410739245078, 4.434036400911126e-6)
(0.16504744451921705, 4.498934430042826e-6)
(0.16850519964812158, 4.51057106518939e-6)
(0.1720353949809099, 4.513484969844604e-6)
(0.17563954814475416, 4.50791111706735e-6)
(0.18181504379927743, 4.485683144829605e-6)
(0.18820767020243823, 4.462332070311677e-6)
(0.19215063362630316, 4.455812435874227e-6)
(0.1961762024006579, 4.458630082936764e-6)
(0.20028610711318381, 4.471329563400022e-6)
(0.21167171640005317, 4.518092946669737e-6)
(0.2146178465605109, 4.513471567996877e-6)
(0.21610625317920998, 4.504316609759644e-6)
(0.21760498211871362, 4.48905901636383e-6)
(0.21911410496584868, 4.466588677325918e-6)
(0.22063369380390713, 4.436225484285833e-6)
(0.223704560288971, 4.3558828291938955e-6)
(0.22525598461599405, 4.314602329254717e-6)
(0.22681816830098175, 4.283709977254027e-6)
(0.22839118596167848, 4.272394775268153e-6)
(0.2299751127333137, 4.284772558824281e-6)
(0.2315700242721909, 4.317070761294918e-6)
(0.23642143194748202, 4.445159523906596e-6)
(0.23806104966684877, 4.477906120434967e-6)
(0.23971203837844543, 4.5026818429828285e-6)
(0.24137447694179076, 4.5201597533278004e-6)
(0.24304844476330595, 4.531504381000164e-6)
(0.24643128856382676, 4.540868356235537e-6)
(0.25159404073146124, 4.538477555473492e-6)
(0.2568649529062919, 4.5375507247517535e-6)
(0.26044010029864134, 4.546228769569658e-6)
(0.2640650079978461, 4.566008960006988e-6)
(0.26774036858741884, 4.5981401691654e-6)
(0.27146688429052135, 4.642128882348709e-6)
(0.2752452671041337, 4.6958556111198164e-6)
(0.2888885740215132, 4.905124889345851e-6)
(0.29290943876155173, 4.95359179637382e-6)
(0.2969862674777095, 4.991264801723221e-6)
(0.3011198390986066, 5.01728701267576e-6)
(0.3053109433942978, 5.032613151007972e-6)
(0.31170722831411307, 5.041761219319663e-6)
(0.32044454023971486, 5.04971868059264e-6)
(0.32715787503729976, 5.066882022568082e-6)
(0.33632827643792884, 5.096604307528121e-6)
(0.33866076295164815, 5.099164946938906e-6)
(0.3410094256055193, 5.096758696600356e-6)
(0.34337437658347497, 5.087495051164721e-6)
(0.34575572884746025, 5.069336282076496e-6)
(0.34815359614282787, 5.0401543194160885e-6)
(0.3505680930037717, 4.997793730928631e-6)
(0.35299933475879697, 4.940139497890459e-6)
(0.3554474375362294, 4.865188840225911e-6)
(0.35791251826976195, 4.771127075762443e-6)
(0.36039469470403984, 4.656408407747124e-6)
(0.36289408540028506, 4.51984375238682e-6)
(0.3654108097419593, 4.360699429407665e-6)
(0.36794498794046604, 4.178813142492836e-6)
(0.37049674104089303, 3.974737755092601e-6)
(0.37306619092779336, 3.7499299166018486e-6)
(0.3756534603310078, 3.5070109379927974e-6)
(0.37825867283152664, 3.2501427402832098e-6)
(0.38352342573964543, 2.722474125782961e-6)
(0.38618321761830493, 2.4739248199428164e-6)
(0.38886145554839957, 2.2580206510129743e-6)
(0.3915582674560338, 2.097726647940436e-6)
(0.39427378215449843, 2.017310783340287e-6)
(0.3970081293504238, 2.0338471790612083e-6)
(0.3997614396499748, 2.148427097315475e-6)
(0.4025338445650895, 2.3457949963905437e-6)
(0.4053254765197608, 2.6024500141466564e-6)
(0.4081364688563617, 2.8947470894897816e-6)
(0.4138170726750026, 3.509339790453111e-6)
(0.41668695549123197, 3.8019713237230684e-6)
(0.4195767413707294, 4.069353668319306e-6)
(0.42248656834419274, 4.302116829901776e-6)
(0.425416575399583, 4.492202558049124e-6)
(0.42836690248876336, 4.6326746399479075e-6)
(0.4313376905341841, 4.717641371343216e-6)
(0.43432908143561333, 4.742248957847036e-6)
(0.4373412180769154, 4.7027177855427265e-6)
(0.4403742443328753, 4.596402596592699e-6)
(0.443428305076071, 4.421863525133085e-6)
(0.44650354618379334, 4.178938893983171e-6)
(0.4496001145450139, 3.868813783355419e-6)
(0.452718158067401, 3.4940819261134495e-6)
(0.45585782568438454, 3.058805116887392e-6)
(0.45901926736226994, 2.5685922626850383e-6)
(0.46220263410740114, 2.030783726194071e-6)
(0.4654080779733735, 1.455126356195088e-6)
(0.46863575206829683, 8.575245873485579e-7)
(0.47188581056210815, 3.479486064968409e-7)
(0.4751584086939359, 5.390288813505504e-7)
(0.478453702779515, 1.1358581418366128e-6)
(0.4817718502186532, 1.7517811820592339e-6)
(0.4851130095027492, 2.34601966464918e-6)
(0.4884773402223631, 2.901437088440994e-6)
(0.4918650030748394, 3.4040541168986055e-6)
(0.4952761598719822, 3.8412281944712105e-6)
(0.49871097354778465, 4.201518646692988e-6)
(0.5021696081662115, 4.474883013623858e-6)
(0.5056522289290349, 4.652961528546401e-6)
(0.5091590021837266, 4.729383423531003e-6)
(0.5126900954314021, 4.700071191241543e-6)
(0.5162456773348223, 4.563535455123674e-6)
(0.5198259177264493, 4.321168225319058e-6)
(0.5234309876165585, 3.977570553582582e-6)
(0.5270610592014069, 3.541020614976777e-6)
(0.5307163058714583, 3.0243900133289096e-6)
(0.5343969022196651, 2.447490064632485e-6)
(0.5381030240498074, 1.8444839722553861e-6)
(0.5418348483848908, 1.2917070144905124e-6)
(0.5455925534756019, 9.962104060384114e-7)
(0.5493763188088221, 1.2111736196808856e-6)
(0.5531863251162007, 1.7512534818489277e-6)
(0.5570227543827885, 2.373790819339235e-6)
(0.5608857898557288, 2.9827879739818488e-6)
(0.5647756160530119, 3.5341698023144588e-6)
(0.5686924187722868, 4.0002193805610245e-6)
(0.5726363850997376, 4.360723901818848e-6)
(0.5766077034190185, 4.600739070642636e-6)
(0.5806065634202522, 4.710217267460379e-6)
(0.5846331561090907, 4.684260641351885e-6)
(0.5886876738158386, 4.523655417970082e-6)
(0.5927703102046397, 4.235673712578095e-6)
(0.5968812602827271, 3.835404822415598e-6)
(0.6010207204097384, 3.348384459375599e-6)
(0.6051888883070942, 2.8164611378112157e-6)
(0.6093859630674424, 2.310934121515503e-6)
(0.6136121451641683, 1.953267822916485e-6)
(0.6178676364609696, 1.8947865077190216e-6)
(0.6221526402214987, 2.1711144454640547e-6)
(0.626467361119072, 2.651922258675132e-6)
(0.630812005246445, 3.1949579950084243e-6)
(0.6351867801256577, 3.70960417072802e-6)
(0.6395918947179459, 4.140954026029535e-6)
(0.6440275594337228, 4.454091086212677e-6)
(0.6484939861426289, 4.6273069920934045e-6)
(0.652991388183652, 4.6498685987509345e-6)
(0.6575199803753178, 4.521811637693344e-6)
(0.66207997902595, 4.2549080678454704e-6)
(0.6666716019440027, 3.874912034998984e-6)
(0.6759505993793321, 2.978251852602072e-6)
(0.6806384171081628, 2.635146003035557e-6)
(0.6853587455486917, 2.5143491730305302e-6)
(0.6901118101675296, 2.6695831773305416e-6)
(0.694897837994932, 3.034769856285296e-6)
(0.6997170576356422, 3.4888521143203643e-6)
(0.7045696992798117, 3.928987228540751e-6)
(0.7094559947139951, 4.285203212543404e-6)
(0.7143761773322208, 4.513698681870205e-6)
(0.7193304821471395, 4.591072899260562e-6)
(0.7243191458012496, 4.512095711581307e-6)
(0.7293424065782003, 4.289984117629595e-6)
(0.7344005044141733, 3.958636229968695e-6)
(0.7394936809093433, 3.5766402854948503e-6)
(0.7446221793394181, 3.2306376218251113e-6)
(0.7497862446672585, 3.0259093614875662e-6)
(0.7549861235545795, 3.042030750228235e-6)
(0.7602220643737311, 3.272759230750448e-6)
(0.7654943172195628, 3.6304593235306295e-6)
(0.7708031339213691, 4.008218984456537e-6)
(0.7761487680549176, 4.3205960918018125e-6)
(0.7815314749545621, 4.511887259143769e-6)
(0.7869515117254372, 4.554277932319693e-6)
(0.7924091372557407, 4.4463355345666765e-6)
(0.7979046122290977, 4.213529242538808e-6)
(0.8034381991370134, 3.9100034623308704e-6)
(0.8090101622914104, 3.6182163126879502e-6)
(0.8146207678372538, 3.4360586699771596e-6)
(0.8202702837652632, 3.437377357007585e-6)
(0.825958979924714, 3.6230203182755175e-6)
(0.8316871280363264, 3.9194633897520945e-6)
(0.8374550017052436, 4.2272445918425975e-6)
(0.8432628764341017, 4.4625490112817495e-6)
(0.8491110296361881, 4.572748766754034e-6)
(0.8549997406486927, 4.5393815357714435e-6)
(0.8609292907460501, 4.3786264725510316e-6)
(0.8668999631533749, 4.141170517789001e-6)
(0.87291204305999, 3.907721703874497e-6)
(0.8789658176330487, 3.7702445275810635e-6)
(0.8850615760312508, 3.7911140283644894e-6)
(0.8911996094186547, 3.962836896699397e-6)
(0.897380210978585, 4.2129942117214e-6)
(0.9036036759276358, 4.4487419208774735e-6)
(0.9098703015297723, 4.595728925884277e-6)
(0.9161803871105295, 4.615689233491147e-6)
(0.9225342340713093, 4.51161522782732e-6)
(0.9353744282043576, 4.139260326404101e-6)
(0.941861388688833, 4.033548651252997e-6)
(0.9483933372070393, 4.063396291572355e-6)
(0.9549705857576675, 4.214835058069726e-6)
(0.9615934485031656, 4.416327691868577e-6)
(0.9682622417847451, 4.582314771449233e-6)
(0.9749772841374904, 4.651287990036309e-6)
(0.9817388963055742, 4.604169038313709e-6)
(0.9885474012575777, 4.46835479486381e-6)
(0.9954031242019168, 4.310047744356064e-6)
(1.0023063926023765, 4.210020897855767e-6)
(1.0092575361937512, 4.2219542768236245e-6)
(1.0162568869975959, 4.337327579566967e-6)
(1.0233047793380834, 4.49179981701029e-6)
(1.0304015498579748, 4.607050781891738e-6)
(1.0375475375346985, 4.630949683228869e-6)
(1.044743083696542, 4.5577177494803595e-6)
(1.0519885320389546, 4.429088144907707e-6)
(1.059284228640965, 4.316779236210866e-6)
(1.066630521981711, 4.285069261836701e-6)
(1.0740277629570854, 4.349024598798179e-6)
(1.0814763048964957, 4.464086616532346e-6)
(1.0889765035797414, 4.558836960177103e-6)
(1.0965287172540077, 4.57967656645016e-6)
(1.104133306650977, 4.518023509524408e-6)
(1.11179063500406, 4.413238312459127e-6)
(1.1195010680657447, 4.331365577773863e-6)
(1.1272649741250664, 4.323899093103675e-6)
(1.1350827240252004, 4.39055974202342e-6)
(1.1429546911811739, 4.480630112675701e-6)
(1.1508812515977027, 4.532261317127203e-6)
(1.1588627838871515, 4.513991240434288e-6)
(1.1749922916811417, 4.371767417147229e-6)
(1.1831410376120421, 4.354415382349381e-6)
(1.191346296305381, 4.4022312604202955e-6)
(1.1996084596855527, 4.476855128675591e-6)
(1.2079279223950061, 4.523308004146385e-6)
(1.2163050818130943, 4.5128072335959306e-6)
(1.2247403380750543, 4.462307233589939e-6)
(1.233234094091121, 4.42028284438437e-6)
(1.2417867555657718, 4.42706007946736e-6)
(1.25907043179635, 4.537025712086666e-6)
(1.267802272107522, 4.556968287714391e-6)
(1.2765946690271999, 4.5335412482423645e-6)
(1.2854480425244514, 4.499048775850271e-6)
(1.2943628154808922, 4.493696343686381e-6)
(1.3033394137108838, 4.527121440096566e-6)
(1.3123782659818748, 4.57041900528222e-6)
(1.3214798040348787, 4.587126986712563e-6)
(1.3306444626050975, 4.56896530288919e-6)
(1.339872679442686, 4.541542342989649e-6)
(1.3491648953336617, 4.5362233614051725e-6)
(1.3679431027256261, 4.577641184392564e-6)
(1.3774299911681793, 4.574214195263051e-6)
(1.3966016032754385, 4.528492360322182e-6)
(1.4062872426726953, 4.52734498945207e-6)
(1.4160400534166795, 4.5364810056936e-6)
(1.42586050135065, 4.534980500671927e-6)
(1.4457061883374518, 4.499122410325966e-6)
(1.455732375320038, 4.4946508039802745e-6)
(1.475993830791866, 4.5026294009424815e-6)
(1.4965372931660594, 4.493497063232389e-6)
(1.5069160014048002, 4.500546517745184e-6)
(1.5278898507055938, 4.524200655627175e-6)
(1.5491556222861176, 4.5426791651662855e-6)
(1.5707173792354208, 4.571455553198226e-6)
(1.5925792411942223, 4.586846092704712e-6)
(1.6147453851420208, 4.5935898803935485e-6)
(1.6372200461951572, 4.581739418327893e-6)
(1.6715199169284933, 4.546422405432234e-6)
(1.6947847882340277, 4.528009711470174e-6)
(1.7065383722742384, 4.526409700288247e-6)
(1.7183734691641925, 4.531677881072328e-6)
(1.7302906442076005, 4.544344746865325e-6)
(1.7543735095991362, 4.586471733480973e-6)
(1.7787915697785583, 4.629929014257902e-6)
(1.791127753316762, 4.642019807757691e-6)
(1.8035494901186948, 4.6435346198722e-6)
(1.8160573735089383, 4.6341093752181856e-6)
(1.8541038983486748, 4.586037494758061e-6)
(1.866962384063095, 4.58965496885645e-6)
(1.879910045284354, 4.612203368768956e-6)
(1.9060753723179014, 4.688595171340564e-6)
(1.9192942879177157, 4.7140148729162625e-6)
(1.9326048786591181, 4.714425575274973e-6)
(1.9460077803228217, 4.691624808099521e-6)
(1.959503633098773, 4.662448906347133e-6)
(1.9730930816167311, 4.650062314091992e-6)
(1.9867767749770582, 4.667223916895364e-6)
(2.000555366781723, 4.704777589854491e-6)
(2.0144295151655216, 4.737630081839502e-6)
(2.0283998828275127, 4.743554237930504e-6)
(2.0424671370626712, 4.71811568451844e-6)
(2.0708949976034314, 4.636483735516505e-6)
(2.0852569617665315, 4.617222280372645e-6)
(2.099718528282653, 4.620573048261535e-6)
(2.1437077735058945, 4.6740158731126e-6)
(2.1585747050764863, 4.6751637320923925e-6)
(2.173544741024016, 4.662964691143253e-6)
(2.18861859639264, 4.640478000154982e-6)
(2.2344703040572886, 4.560320972950617e-6)
(2.2499666872478996, 4.543025770198158e-6)
(2.2655705401558546, 4.533789146980492e-6)
(2.281282608099593, 4.53242822466443e-6)
(2.2971036415664496, 4.537722463742177e-6)
(2.3290756330786535, 4.5607223936385235e-6)
(2.377869925164446, 4.597689673119311e-6)
(2.410966053562309, 4.608890407307634e-6)
(2.4445228268858417, 4.605327869247158e-6)
(2.4785466565722056, 4.588935187971102e-6)
(2.530472376712597, 4.5503455857233635e-6)
(2.5834859442029465, 4.510264002802534e-6)
(2.619443917184796, 4.489497944909687e-6)
(2.6559023673702726, 4.476222852539245e-6)
(2.6928682605978413, 4.471158006586894e-6)
(2.7303486596592466, 4.473833368751427e-6)
(2.787549648799888, 4.489335088578373e-6)
(3.007731883333974, 4.570051266429533e-6)
(3.070744069776866, 4.577672697588538e-6)
(3.135076365788803, 4.575185013080789e-6)
(3.2007564277545697, 4.562901062881779e-6)
(3.267812491462081, 4.542072738688938e-6)
(3.359410935318217, 4.504263557663016e-6)
(3.700702232160502, 4.3518585693511135e-6)
(3.804434795312915, 4.320286533401899e-6)
(3.9110750348962102, 4.298863366363332e-6)
(4.0207044545575545, 4.288348925119646e-6)
(4.133406842532739, 4.288507230853025e-6)
(4.249268335684356, 4.298323497705729e-6)
(4.398672831534545, 4.321776580359026e-6)
(4.584908419328688, 4.361439314270979e-6)
(5.1209988385840015, 4.482405761271219e-6)
(5.337817016548852, 4.519002664835674e-6)
(5.525494940675429, 4.5419106153983e-6)
(5.71977163038263, 4.55673184640116e-6)
(5.9208790986117235, 4.5628218015077365e-6)
(6.129057515891067, 4.559898310535059e-6)
(6.3445554971573035, 4.547965786727471e-6)
(6.567630398661179, 4.527248017168038e-6)
(6.845697569045078, 4.491341990088003e-6)
(7.1355378366576305, 4.444223966190888e-6)
(7.489230867423763, 4.376450519490571e-6)
(7.914969116295223, 4.284252982501669e-6)
(8.481335284889635, 4.1507484399914995e-6)
(11.028622224979392, 3.535971293499123e-6)
(11.73639634286513, 3.3801745284699493e-6)
(12.489592653272272, 3.2245977028647575e-6)
(13.199585094345347, 3.0876171871860547e-6)
(13.949938280590429, 2.9526954795047583e-6)
(14.742946588196048, 2.820468335307985e-6)
(15.58103482112339, 2.6914392638629877e-6)
(16.353352697436012, 2.5814708286676803e-6)
(17.1639526845917, 2.4744493974827697e-6)
(18.01473234323946, 2.3705242738445387e-6)
(19.038810881806015, 2.255679064508886e-6)
(20.121104931609192, 2.1451170698039156e-6)
(21.26492385381701, 2.0388873707681147e-6)
(22.473765135942326, 1.936996145472999e-6)
(23.75132508620941, 1.8394145298185157e-6)
(25.1015101358603, 1.7460853546464453e-6)
(26.528448783960297, 1.6569288900643058e-6)
(28.036504221226398, 1.5718477193539275e-6)
(29.630287671479167, 1.4907308543432217e-6)
(31.531844392851127, 1.4040618814066253e-6)
(33.555435635274165, 1.3220736410138966e-6)
(35.708893100091096, 1.2445756965839244e-6)
(38.00055109680339, 1.1713737551575309e-6)
(40.71973119882843, 1.094839171501543e-6)
(43.63348585869116, 1.0231008226526865e-6)
(46.75573811831497, 9.558969310674262e-7)
(50.10140730145242, 8.929723627259059e-7)
(54.0588040128206, 8.284035063051229e-7)
(58.32878652915264, 7.683983757813042e-7)
(63.372516110215194, 7.077899046595816e-7)
(68.85238039595173, 6.518848404021117e-7)
(74.80609224895021, 6.003352799892354e-7)
(81.8382771794484, 5.490273932763469e-7)
(90.15244067051493, 4.986195499374092e-7)
(99.31126166096415, 4.5280376898074905e-7)
(100.0, 4.4969590292901835e-7)

        }
        ;
    \addlegendentry {ph\_10000Iters}
    \addplot[color=purple, name path={9b5f4525-7417-419b-9110-d56ef6a098eb}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.0014804321744941555)
            (0.00014322393500009866,0.0015031542846479437)
            (0.0001874248978105122,0.001534133631261853)
            (0.00023336558163102196,0.001574088517306165)
            (0.0002821272557505652,0.001624431605272403)
            (0.000334851682352963,0.0016871281808113333)
            (0.0003923370894399387,0.0017640729762790513)
            (0.0004563162413502508,0.001858703231539332)
            (0.0005297517587731778,0.0019769543770476843)
            (0.0006150053416745897,0.0021244214539190903)
            (0.0007179357975434938,0.0023132394429848904)
            (0.0008489710661838604,0.0025649121058848655)
            (0.0010263633370442328,0.002916147584732904)
            (0.0013113293184087065,0.0034839042120332984)
            (0.0023127911330815924,0.005282177655730654)
            (0.002806369259232755,0.006002341971051279)
            (0.0033308283712529738,0.006647564986567427)
            (0.003902645790573852,0.007227404680165403)
            (0.004555812654498708,0.00776006396240871)
            (0.00532810355792739,0.008252195438245404)
            (0.006265845729433514,0.008705220790044597)
            (0.007478033024216469,0.009135026658391603)
            (0.009191710546085191,0.009565649803847826)
            (0.012206992025667681,0.010084067432730265)
            (0.021569167513537272,0.011192621207603814)
            (0.029177394314817022,0.011964635683394505)
            (0.04256600642890293,0.01314082016048249)
            (0.06897375473471569,0.014951656697837457)
            (0.09521335527979694,0.016453047546496145)
            (0.14952626034976088,0.018841385264551792)
            (0.17911225949493426,0.019656356914313847)
            (0.21934821946180189,0.020402354987897726)
            (0.263719421387933,0.020923588012607866)
            (0.3118526184586033,0.021191859131664974)
            (0.3708146772746683,0.02129256870500636)
            (0.4312841286890014,0.021162005835132284)
            (0.48704462726493825,0.020870492861475253)
            (0.5561276874390163,0.02037116813875349)
            (0.6468164822378524,0.019602635013065424)
            (0.7762274537859916,0.018510739036215113)
            (0.9315301581778754,0.017381585970007343)
            (0.9844628223946078,0.01730177843047859)
            (1.0754820351158607,0.017387932990346282)
            (1.1261731286113437,0.017570245485541095)
            (1.1727539940310967,0.017917285939839836)
            (1.2235134866027213,0.01850100894108262)
            (1.2906577130228027,0.01952414501917252)
            (1.3842486907256248,0.02124048995822968)
            (1.6459689646230833,0.0263975372543782)
            (1.6983336019004278,0.026975896276435533)
            (1.739498435194362,0.02713557121571972)
            (1.7751085772411346,0.026986642477932463)
            (1.80811364063726,0.026538201371624815)
            (1.8417323759088688,0.025692788736558198)
            (1.875976193219494,0.02433745856276263)
            (1.9108567148848572,0.022364716157588477)
            (1.949974817937635,0.01944337999320932)
            (1.9972390234023036,0.015308682279546088)
            (2.0990955271612903,0.00813710679112992)
            (2.1899492137489043,0.005071447068028717)
            (2.280530072952602,0.003570919229238201)
            (2.379236664349071,0.0026803439101475016)
            (2.4913781081505073,0.0020917644473438402)
            (2.618435040577955,0.0016847809034058257)
            (2.762130060825761,0.0013919464206565853)
            (2.924466188971036,0.0011738685320052506)
            (3.1135032610460067,0.0010021316776826605)
            (3.333130251117048,0.0008646307621761857)
            (3.6012696879893413,0.0007476242740882155)
            (3.9342276467270807,0.0006461018679877417)
            (4.361782105095138,0.0005552152396529912)
            (4.925714623546534,0.0004723856985279981)
            (5.718415757714968,0.00039370867970905417)
            (6.913277158050496,0.0003171440430801398)
            (8.898051796489407,0.0002414330692694947)
            (12.791182374280753,0.00016551882289069823)
            (23.10661741559525,9.081943630737722e-5)
            (86.73488747257089,2.4110396653827864e-5)
            (10000.0,2.090661453248907e-7)
        }
        ;
    \addlegendentry {ph\_IRKA+Random}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/PH/MethodComparison/errors4.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.53)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-3}, ymax={0.6850225929432109}, ytick={{1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=colorone, name path={9b8817e7-a012-47aa-a946-97fc6083455e}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,0.08039535744935615)
            (0.0006252872999995296,0.07998608873060847)
            (0.0011068898637285399,0.07915158500453805)
            (0.0016297508346206436,0.07789104149709544)
            (0.002253903373214233,0.07614464206595481)
            (0.0031343653308971778,0.07369389643340277)
            (0.0060950671949206005,0.06874896427061294)
            (0.007464269282715876,0.0681258717890032)
            (0.008924729450102167,0.06821387825238692)
            (0.010553641568759792,0.06894368228254924)
            (0.012388231171088358,0.07030420794540165)
            (0.014541736191099393,0.07237751524919286)
            (0.01713260421871367,0.07529046667685807)
            (0.020371870326560237,0.07927294234363884)
            (0.0247650599671419,0.08487415889432115)
            (0.03175778359632791,0.09357781349589331)
            (0.04932525134287104,0.1125688708510077)
            (0.0694839002929624,0.13098597412393398)
            (0.08572220018860834,0.14518520933773524)
            (0.10230597298425086,0.1599848904395548)
            (0.1198692728401842,0.17637481492674312)
            (0.13839299605091576,0.19478986034059045)
            (0.157731993421449,0.21567602066008715)
            (0.1777972307872247,0.23958110071779917)
            (0.20004611105705486,0.26908495963895634)
            (0.22590996773229605,0.3074315764114905)
            (0.2661598323169133,0.3737893892062286)
            (0.29891489374741576,0.42683192335795384)
            (0.3188235219791037,0.4534073537389673)
            (0.33508309275876824,0.4693531747801293)
            (0.3502308800691381,0.4783701896242767)
            (0.364045875991055,0.48132499699793696)
            (0.37840580990440453,0.4792690355969815)
            (0.3933321771043128,0.4722975214214587)
            (0.4103564991902096,0.45966751425107877)
            (0.43049032592811987,0.4404999413970539)
            (0.45747359984385955,0.41157050175103743)
            (0.4988497937326055,0.3677005950227247)
            (0.6748121885773408,0.24532894326565932)
            (0.7550710141399345,0.21534981198597825)
            (0.8309826555609372,0.1953289745033068)
            (0.8994880532469451,0.18245705315094649)
            (0.9593966547436309,0.17462175087712525)
            (1.0139127866480837,0.17009633102150815)
            (1.0617019139287702,0.16818250254839132)
            (1.105616115672859,0.16819706054659958)
            (1.147112363529919,0.16988967435173957)
            (1.187975490713335,0.17330723419900698)
            (1.2302942688131702,0.17890496653058455)
            (1.274120551902681,0.18725865468016745)
            (1.319508041232139,0.19920743724457438)
            (1.3690321318746037,0.21707779620305168)
            (1.4204149725036717,0.242698911192377)
            (1.473726326167344,0.27975284059195726)
            (1.540347690912079,0.34568045207925097)
            (1.6159236683516094,0.4320521302837987)
            (1.642939465920187,0.44859518896603473)
            (1.6581429249873403,0.4503215638030001)
            (1.6765729010368615,0.44435015308426634)
            (1.7014652446363703,0.42408886771500004)
            (1.7362967902263367,0.38200401469634565)
            (1.8315816449434899,0.2698360092390093)
            (1.9571727614076428,0.17009654125112514)
            (2.0381255018754882,0.1175619649538235)
            (2.1658758725097016,0.06798943549902593)
            (2.2596199661740735,0.05066358092588984)
            (2.3617684881065473,0.0397893986263011)
            (2.4730865978808283,0.032528820195184355)
            (2.5992106878879593,0.027229193318876962)
            (2.746906546538028,0.023105228748750303)
            (2.924466188971036,0.019748742725619484)
            (3.1365314384349032,0.016992562883403076)
            (3.4013644267283696,0.014604694043879084)
            (3.7295562848047124,0.01254515242763165)
            (4.15778364128955,0.010681692557001202)
            (4.721363157394663,0.009002805180168922)
            (5.501410441674528,0.0074471094815282204)
            (6.650928640887525,0.005976309300497358)
            (8.466282763337091,0.004585037139787472)
            (11.751870868289464,0.0032457999984788813)
            (19.148211368645494,0.0019694883212587723)
            (47.05082650332529,0.0007970211809322089)
            (1480.1885203556133,2.530691708581546e-5)
            (10000.0,3.745896718123954e-6)
        }
        ;
    \addlegendentry {pH-BT}
    \addplot[color=purple, name path={aefc4cc6-15bf-401e-a24a-d4c2faa12fc9}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.10378761290501459)
            (0.0006957997180449083,0.10326853660675993)
            (0.0012499990730977088,0.10219248802115782)
            (0.0018781374506349228,0.10054086521752839)
            (0.0027098377862687833,0.09815169491918217)
            (0.006658590981644598,0.09194560580505298)
            (0.008214695299141298,0.09182864795534405)
            (0.00994946617691624,0.09257612467387223)
            (0.01194009276065039,0.09417060440926932)
            (0.014276293292992716,0.09666637311072324)
            (0.017101070694465408,0.10020342727497664)
            (0.020712457159722395,0.10511917147338809)
            (0.02569454810685309,0.11204993680696773)
            (0.034312593510215234,0.12337820939384196)
            (0.14070671744719582,0.19973458937487884)
            (0.1996779149081648,0.22177773462988315)
            (0.3005714973044297,0.24794076365406115)
            (0.3438378126533707,0.2552352257857492)
            (0.3714984411059725,0.2571462263611221)
            (0.3955120466836107,0.25631054954869426)
            (0.42030287065771466,0.2529655381454404)
            (0.4499510986058555,0.24662852605096217)
            (0.5844894514654438,0.22109457128305723)
            (0.6564198690704398,0.21439631179193705)
            (0.790660056191551,0.20637613100980132)
            (0.9453607340844336,0.20058987728404268)
            (1.0423217498785413,0.19928815579546907)
            (1.1199662113640254,0.20013996784009078)
            (1.1901660584626907,0.20276634746675756)
            (1.255480237817432,0.20711604486502017)
            (1.319508041232139,0.21350317077648812)
            (1.3817009029464067,0.22218567646754525)
            (1.4415040987370624,0.23359638273378308)
            (1.4983647994312665,0.248383088330141)
            (1.5632174772250873,0.2710424475644054)
            (1.6248792103899943,0.292061483126379)
            (1.6520447310646595,0.29614331870217936)
            (1.6765729010368615,0.29581136346845455)
            (1.7108948630172534,0.2906901123672615)
            (1.8114477123073514,0.26984654687293563)
            (1.872523353241236,0.2557425102839791)
            (1.9179102616724886,0.24083322296247378)
            (1.960781690686548,0.22140681023971126)
            (2.0120110569165655,0.19254759414740194)
            (2.2554610081963147,0.09748630049097155)
            (2.3617684881065473,0.08033950659294933)
            (2.4867925862425686,0.06734389930894968)
            (2.6329465583803997,0.057275953978714864)
            (2.8083086941627378,0.04907076390661466)
            (3.023068895340832,0.042143230037102734)
            (3.2904229465847115,0.03615196280477401)
            (3.6345951740628406,0.03080098019998344)
            (4.081888017483643,0.02601740908036007)
            (4.686699264989957,0.021644015250566855)
            (5.531899575193492,0.017633876454704305)
            (6.774591116665071,0.013937699596463952)
            (8.73562795484324,0.010530244484908)
            (12.170503087069019,0.007411744842791067)
            (19.396741271167325,0.004590072208434431)
            (42.360657879403,0.0020872255715405227)
            (401.6616667003353,0.0002197178425469907)
            (10000.0,8.82503866010156e-6)
        }
        ;
    \addlegendentry {pH-IRKA}
    \addplot[color=black, name path={0773c3be-ec8e-48f8-8e66-56a4a90f43c9}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {

          % GRANSO
            % (0.0001,0.07731768321829101)
            % (0.00047344281139915763,0.0769016946907014)
            % (0.0008107573398947665,0.07608809495845557)
            % (0.0011526731331627923,0.07489593469653602)
            % (0.0015111860357428424,0.07332960617257138)
            % (0.0018990126283480713,0.07137837450914111)
            % (0.0023341932760406383,0.06901020253100436)
            % (0.0028375615753198423,0.06620923425265082)
            % (0.003468598367851051,0.06282925730826859)
            % (0.004391008283879196,0.05847578163593729)
            % (0.007128288994718621,0.05030337148404528)
            % (0.008429320739569776,0.048324814802724804)
            % (0.009785861388227056,0.047076943163732184)
            % (0.011277302253524918,0.04636064281411032)
            % (0.012972130263805092,0.046102878898189245)
            % (0.014921668303120129,0.04628201517065828)
            % (0.017259320851395067,0.046916130855944996)
            % (0.02011084612276919,0.04805050759396691)
            % (0.023825263021164413,0.04982216535960358)
            % (0.029339097114568342,0.0526172141712432)
            % (0.06419197650902582,0.06524882884813077)
            % (0.08524974121288689,0.06939803241889733)
            % (0.11363328206185329,0.0731918817769302)
            % (0.14018923681492562,0.07541581812293685)
            % (0.16916979860432302,0.07672478041867985)
            % (0.20414135500008848,0.07732991472732016)
            % (0.2414005603281589,0.07715351066544511)
            % (0.2886330340493815,0.07622392435380727)
            % (0.34958626038329454,0.07448866623813861)
            % (0.5147201345872204,0.07088188588808851)
            % (0.574878355603847,0.07074022293835655)
            % (0.636180507200044,0.07128366771890476)
            % (0.7079213307799321,0.07256511931477154)
            % (0.9808422387222577,0.07728220668110342)
            % (1.04809835704841,0.0771135263572802)
            % (1.1096972772483504,0.07624222567589632)
            % (1.170595474168271,0.07470027034578951)
            % (1.237112630509165,0.07235998902575508)
            % (1.3791578045142772,0.06757682316968058)
            % (1.4125863376630825,0.0675538174087021)
            % (1.4441621606364383,0.0683244478681403)
            % (1.481893802345553,0.07020047722721488)
            % (1.5981603879793949,0.07692661273864196)
            % (1.6308771282063628,0.0773017421334332)
            % (1.6581429249873403,0.0767217540029795)
            % (1.6889732150668917,0.07508034698325552)
            % (1.7299111678685963,0.07160221940715529)
            % (1.8282105156349397,0.06355809087534757)
            % (1.8519393628098848,0.0633273556516984)
            % (1.875976193219494,0.0641563442242887)
            % (1.9073396753394063,0.06668581052492453)
            % (2.008307837100062,0.07656029665601108)
            % (2.0381255018754882,0.07728218180457762)
            % (2.0683858742459535,0.07685835885026436)
            % (2.106843920014195,0.07526178844465672)
            % (2.177879281337775,0.07113235310743003)
            % (2.570638479249845,0.05263438597115842)
            % (2.834296265321192,0.04523715264230536)
            % (3.1713934508813675,0.038675547803033714)
            % (3.6279054966739976,0.0325911136505304)
            % (4.2900588159333575,0.026743023269741005)
            % (5.331785721319398,0.021008606497025226)
            % (7.17274792587702,0.015338660945187474)
            % (11.16104272088097,0.009738841501839226)
            % (24.60022582805479,0.004390037223416429)
            % (295.2888338381839,0.00036513500465663325)
            % (10000.0,1.0781906975244454e-5)

            % GRANSO with AB13HD
            (0.0001, 0.07566475846552514)
            (0.0003517816135303143, 0.0754607307180363)
            (0.0006462569142399045, 0.07494481112023352)
            (0.001012751164853008, 0.07392614473591343)
            (0.001501717681114184, 0.07204588162000196)
            (0.0022577551335255346, 0.06843558500983245)
            (0.003979237859630409, 0.060096983465673805)
            (0.0048288300525003046, 0.056785113273929336)
            (0.005621794126922301, 0.05427726743633177)
            (0.0063665177021646705, 0.052385944222594655)
            (0.007110922787719148, 0.05087992338812066)
            (0.007833339933669215, 0.04972627438896852)
            (0.008569717057255587, 0.04880889528850504)
            (0.009310746281331996, 0.04810324831491318)
            (0.010115852803091215, 0.04753947423866367)
            (0.010914881109317594, 0.04715102604073577)
            (0.011777022852105246, 0.046887695346309564)
            (0.012707263218891865, 0.04675096055593317)
            (0.013806068855101012, 0.04674715867554769)
            (0.014999888957081979, 0.04689534386412276)
            (0.016409961183981643, 0.047226733260391965)
            (0.018077091833207243, 0.04777982571687143)
            (0.020190755804973076, 0.048654074113532814)
            (0.023024016644122507, 0.05000828156656575)
            (0.028525128782591207, 0.05285128568314967)
            (0.03390510803641609, 0.05556031051539746)
            (0.03813209315581049, 0.0575189210866295)
            (0.04200603170486882, 0.059155658833903293)
            (0.04595483018189601, 0.060667151203887666)
            (0.04992857539713872, 0.06203752361034551)
            (0.05424593304600732, 0.06337143582393907)
            (0.05893661552779937, 0.06466040849128278)
            (0.06403290449305502, 0.06589972463039802)
            (0.0695698730084476, 0.06708803454946427)
            (0.07558562693242299, 0.06822644540672443)
            (0.08212156716275297, 0.06931703970927623)
            (0.08984144705099717, 0.07044565279292145)
            (0.09828703819327529, 0.07151573602413268)
            (0.1067859847935561, 0.07244141768626525)
            (0.11601984104868258, 0.07329006291926943)
            (0.12518398557374474, 0.07398041887639718)
            (0.13507198512323318, 0.0745670538917765)
            (0.14473724111787623, 0.07499696568750709)
            (0.156169708045722, 0.07534869372933195)
            (0.16850519964812158, 0.07557404384281953)
            (0.18307595811235441, 0.07567954053618452)
            (0.19890665990573292, 0.07563184041468485)
            (0.2146178465605109, 0.07543395559535741)
            (0.2315700242721909, 0.07507403284660467)
            (0.2533388827446084, 0.07445281281961379)
            (0.2810116740715872, 0.07350371374836738)
            (0.3160456920549808, 0.07213189783543751)
            (0.37825867283152664, 0.06969212563990468)
            (0.4081364688563617, 0.06866011018622133)
            (0.4373412180769154, 0.06780740803596502)
            (0.46220263410740114, 0.06722385089707635)
            (0.4851130095027492, 0.06682251278150048)
            (0.5091590021837266, 0.0665419834309696)
            (0.5343969022196651, 0.06640838284715003)
            (0.5570227543827885, 0.0664288129533619)
            (0.5806065634202522, 0.066579744094583)
            (0.6051888883070942, 0.06687128748741826)
            (0.6351867801256577, 0.06738939310133002)
            (0.6666716019440027, 0.0680908157806092)
            (0.7045696992798117, 0.06909415061768706)
            (0.7602220643737311, 0.07073642404993945)
            (0.8316871280363264, 0.07282625200435905)
            (0.87291204305999, 0.07387804074349205)
            (0.9098703015297723, 0.07465661045581938)
            (0.941861388688833, 0.0751728139728361)
            (0.9682622417847451, 0.07547159437950607)
            (0.9954031242019168, 0.0756460830624262)
            (1.0233047793380834, 0.07567485156155798)
            (1.0519885320389546, 0.07553566657550116)
            (1.0814763048964957, 0.0752070921013008)
            (1.104133306650977, 0.07482395081599308)
            (1.1272649741250664, 0.07431549740521134)
            (1.1508812515977027, 0.07367589974131901)
            (1.1749922916811417, 0.0729020869012951)
            (1.1996084596855527, 0.07199488351461371)
            (1.233234094091121, 0.07059026428598598)
            (1.2765946690271999, 0.06858474227418374)
            (1.3306444626050975, 0.0660766861889096)
            (1.3585215541209583, 0.06497381586019535)
            (1.3774299911681793, 0.0643845490180424)
            (1.3966016032754385, 0.06397359714762843)
            (1.4160400534166795, 0.06379966820661005)
            (1.42586050135065, 0.06381966966711124)
            (1.435749055548558, 0.06391944288681548)
            (1.4457061883374518, 0.06410391419296883)
            (1.455732375320038, 0.0643763916533216)
            (1.4658280953973988, 0.0647381816223932)
            (1.475993830791866, 0.06518829072531564)
            (1.4862300670700557, 0.06572326990708165)
            (1.5069160014048002, 0.06702174309698555)
            (1.5278898507055938, 0.06855837360712486)
            (1.5816105373805918, 0.07268223315835283)
            (1.5925792411942223, 0.07341598184075664)
            (1.6036240145967358, 0.07407605914090457)
            (1.6147453851420208, 0.074644295226756)
            (1.6259438840426308, 0.07510348438983448)
            (1.6372200461951572, 0.07543787015437735)
            (1.6485744102057784, 0.07563365830332026)
            (1.6600075184159868, 0.07567955761640419)
            (1.6715199169284933, 0.07556732727133786)
            (1.6831121556333124, 0.07529231229616679)
            (1.6947847882340277, 0.07485396042558796)
            (1.7065383722742384, 0.07425630618392502)
            (1.7183734691641925, 0.07350840450915976)
            (1.7302906442076005, 0.07262470171701918)
            (1.7422904666286383, 0.07162532343247943)
            (1.7665403502659558, 0.06938929124719227)
            (1.791127753316762, 0.06707652656435516)
            (1.8035494901186948, 0.06599960474899101)
            (1.8160573735089383, 0.0650399153619857)
            (1.8286520009268676, 0.06424633068537938)
            (1.8413339739551893, 0.06366494175188604)
            (1.8541038983486748, 0.06333571574043723)
            (1.866962384063095, 0.06328893303627768)
            (1.879910045284354, 0.06354172385960587)
            (1.8929475004578278, 0.06409505249338777)
            (1.9060753723179014, 0.06493151551878272)
            (1.9192942879177157, 0.06601436008648676)
            (1.9326048786591181, 0.06728817785485074)
            (1.9730930816167311, 0.07149761812141694)
            (1.9867767749770582, 0.07275616585825061)
            (2.000555366781723, 0.07382470615730803)
            (2.0144295151655216, 0.07466043862556206)
            (2.0283998828275127, 0.07524427635151722)
            (2.0424671370626712, 0.0755787780082149)
            (2.056631949793761, 0.07568280189730284)
            (2.0708949976034314, 0.07558494503637014)
            (2.0852569617665315, 0.0753176191390551)
            (2.099718528282653, 0.07491275804093002)
            (2.1142803879088974, 0.07439929771204781)
            (2.1437077735058945, 0.07314165242470895)
            (2.173544741024016, 0.0716942943271287)
            (2.313034396248499, 0.0646798768210728)
            (2.3614926233374356, 0.06244458551353969)
            (2.410966053562309, 0.060309637130502934)
            (2.4614759554975016, 0.05827940445693156)
            (2.513044043295466, 0.05635260042258467)
            (2.565692486021619, 0.054525128688914196)
            (2.619443917184796, 0.05279158739572108)
            (2.6743214444673766, 0.05114608169514703)
            (2.7303486596592466, 0.04958266678076364)
            (2.806881719332318, 0.04761590507121862)
            (2.8855600395391314, 0.045772129896567)
            (2.9664437530220242, 0.044039762242375304)
            (3.049594678074643, 0.04240842884500552)
            (3.135076365788803, 0.04086890179937869)
            (3.222954148625701, 0.03941300035184578)
            (3.336273384240918, 0.0376997672959376)
            (3.453576930078449, 0.03609358656069386)
            (3.575004874693087, 0.03458382233335175)
            (3.700702232160502, 0.033161291117066005)
            (3.857386414379407, 0.031558269291711245)
            (4.0207044545575545, 0.030057634047782007)
            (4.19093722387671, 0.028649315826719705)
            (4.368377485335013, 0.027324682050540255)
            (4.584908419328688, 0.02587516247113644)
            (4.812172318944853, 0.024519282160198146)
            (5.050701193854967, 0.023248346220509388)
            (5.301053424288301, 0.022054857580029567)
            (5.602400951421872, 0.02077738601539625)
            (5.9208790986117235, 0.019584149083749336)
            (6.25746168550822, 0.018467835443492533)
            (6.659041260392302, 0.017296009057119168)
            (7.0863926518801605, 0.01620553035428414)
            (7.541169795013814, 0.015189455379841597)
            (8.080788254766066, 0.014140332204013225)
            (8.659019832909834, 0.013168132966382475)
            (9.342976201724962, 0.01217979286441752)
            (10.080956735338152, 0.011268969439115022)
            (10.95266387544853, 0.010355791430331426)
            (11.89974812093382, 0.009518983927152502)
            (13.018390024246575, 0.008690609354413676)
            (14.242190431346977, 0.007935928462608812)
            (15.689091610088525, 0.007197661897586672)
            (17.402847325485407, 0.006483840598387781)
            (19.303800536125863, 0.0058416717337642175)
            (21.5608974236026, 0.005227318568000021)
            (24.248916953653048, 0.004645749665730036)
            (27.461190423967086, 0.004100763822698993)
            (31.31467249151244, 0.0035950285561099273)
            (36.20590351200606, 0.003108555744861348)
            (42.15143906717522, 0.0026695521531603663)
            (49.75633970097081, 0.0022611696800732706)
            (59.550778553151964, 0.0018890394812953299)
            (72.76641274177095, 0.0015458130998352588)
            (90.77766122666304, 0.0012390236319494215)
            (100.0, 0.001124732624487506)

        }
        ;
    \addlegendentry {$\hinf$-min. full}
    \addplot[color=ourcolor, name path={ade0de2f-26ca-4a17-8362-f7d180daf0ed}, draw opacity={1.0}, line width={1}, solid]
        coordinates {

(0.0001, 0.0741294776879341)
(0.0003566778483185152, 0.07392310668004513)
(0.0006552517720264219, 0.07340282652347127)
(0.0010268470336944223, 0.07237684575723645)
(0.0015226191781496283, 0.07048756477263948)
(0.002305055256320526, 0.06679702665513525)
(0.003951831322889705, 0.058963240082327416)
(0.004795572048601855, 0.05571419755110517)
(0.005583074675428522, 0.05324943905006098)
(0.0063665177021646705, 0.051290761892204516)
(0.007110922787719148, 0.049819839481790806)
(0.007887665308705097, 0.04862230203433007)
(0.00862914931693396, 0.04774410845082535)
(0.009375317688660206, 0.04707491202911395)
(0.010186007743638814, 0.04654782133258192)
(0.011066798715414744, 0.046167168323318006)
(0.011940940085900485, 0.04594940485353856)
(0.012973481243033083, 0.0458566941426283)
(0.014095306931660122, 0.04591609880148857)
(0.01542034346298566, 0.046152252257129434)
(0.016869940730580353, 0.04656591926831621)
(0.01871268332294613, 0.04725982075203326)
(0.021045613035633567, 0.048316009183625955)
(0.02450160856250111, 0.05007343085220761)
(0.03390510803641609, 0.05494338814174456)
(0.03786946281076956, 0.056797579238081985)
(0.041716720059809836, 0.058438460131516504)
(0.04563832164779448, 0.05994992649039936)
(0.04958469815624421, 0.061316316940476435)
(0.05387232050775176, 0.0626418309752238)
(0.05853069646092927, 0.06391740259734556)
(0.06359188533021314, 0.06513779473502243)
(0.06909071862061987, 0.066301274341797)
(0.0750650397409388, 0.06740878837062618)
(0.08155596444508602, 0.06846257830682767)
(0.08922267456081237, 0.0695453212049083)
(0.0976100976789354, 0.0705645919350265)
(0.10605050877556589, 0.07144058330399532)
(0.11522076792249186, 0.07223854430714333)
(0.12432179547076526, 0.07288278879705266)
(0.13414169257639272, 0.0734243168908059)
(0.14473724111787623, 0.07384748415409624)
(0.156169708045722, 0.07414452764604822)
(0.16850519964812158, 0.07431683366905695)
(0.18307595811235441, 0.07436813982389097)
(0.19890665990573292, 0.07427255721384766)
(0.21610625317920998, 0.07400944054210959)
(0.23479310690396218, 0.07356379091000144)
(0.2586463494776612, 0.07283557163152378)
(0.2888885740215132, 0.07176251307449975)
(0.39427378215449843, 0.06783675445770712)
(0.42248656834419274, 0.06700609950940767)
(0.4496001145450139, 0.06635669063022352)
(0.4751584086939359, 0.06590429139613634)
(0.49871097354778465, 0.06563289350931792)
(0.5234309876165585, 0.06549725907295582)
(0.5493763188088221, 0.0655245715272156)
(0.5766077034190185, 0.06572577305224839)
(0.6051888883070942, 0.06611269700049194)
(0.6351867801256577, 0.06668697268979137)
(0.6666716019440027, 0.06743842612733962)
(0.7094559947139951, 0.06863393147351209)
(0.8609292907460501, 0.07307637137284186)
(0.897380210978585, 0.07390331254057139)
(0.9289321459037769, 0.07447293513067199)
(0.9615934485031656, 0.07489406021119967)
(0.9885474012575777, 0.07509796760284537)
(1.0162568869975959, 0.07516056866875948)
(1.044743083696542, 0.07506055298956266)
(1.0740277629570854, 0.07477656725163452)
(1.104133306650977, 0.07428876276126302)
(1.1272649741250664, 0.07377893884244738)
(1.1508812515977027, 0.07313979843066977)
(1.1749922916811417, 0.07236904810462916)
(1.2079279223950061, 0.07114063882670371)
(1.2417867555657718, 0.06970463242024666)
(1.339872679442686, 0.06533401575656345)
(1.3585215541209583, 0.0646711256123564)
(1.3774299911681793, 0.0641421484054668)
(1.3966016032754385, 0.06380034979537536)
(1.4160400534166795, 0.06370235995323233)
(1.42586050135065, 0.06376165182696708)
(1.435749055548558, 0.06390066702847835)
(1.4457061883374518, 0.06412349296283941)
(1.455732375320038, 0.06443253347173165)
(1.4658280953973988, 0.06482817946347957)
(1.475993830791866, 0.06530856780938542)
(1.4965372931660594, 0.0665043476649998)
(1.517366687525547, 0.06795867961252407)
(1.5816105373805918, 0.07281194534121382)
(1.5925792411942223, 0.07351768270208793)
(1.6036240145967358, 0.07414610799843205)
(1.6147453851420208, 0.07467981195948724)
(1.6259438840426308, 0.07510246276194794)
(1.6372200461951572, 0.075399291787389)
(1.6485744102057784, 0.07555760409306558)
(1.6600075184159868, 0.07556731312307549)
(1.6715199169284933, 0.07542147871360463)
(1.6831121556333124, 0.07511682980982307)
(1.6947847882340277, 0.07465426542194685)
(1.7065383722742384, 0.0740393196717287)
(1.7183734691641925, 0.07328257239867683)
(1.7302906442076005, 0.0723999911761415)
(1.7543735095991362, 0.0703495032132774)
(1.791127753316762, 0.06705378400318865)
(1.8035494901186948, 0.06606260650769737)
(1.8160573735089383, 0.06520375327049564)
(1.8286520009268676, 0.06452475494732729)
(1.8413339739551893, 0.06406954514216824)
(1.8541038983486748, 0.06387514401593299)
(1.866962384063095, 0.06396820962965656)
(1.879910045284354, 0.06436176729843752)
(1.8929475004578278, 0.06505244548045727)
(1.9060753723179014, 0.06601856257728941)
(1.9192942879177157, 0.06721944567259612)
(1.9326048786591181, 0.06859640466227045)
(1.9730930816167311, 0.07300672996273021)
(1.9867767749770582, 0.07429475560980602)
(2.000555366781723, 0.07537575833732234)
(2.0144295151655216, 0.07620907767279224)
(2.0283998828275127, 0.07677816978875003)
(2.0424671370626712, 0.07708826656251748)
(2.056631949793761, 0.07716078655594695)
(2.0708949976034314, 0.07702659911097254)
(2.0852569617665315, 0.07672000769182957)
(2.099718528282653, 0.07627443720984764)
(2.1142803879088974, 0.07571994353727082)
(2.1437077735058945, 0.07438222131268173)
(2.18861859639264, 0.07206204319185379)
(2.281282608099593, 0.06717586943818246)
(2.3290756330786535, 0.06481357755015577)
(2.377869925164446, 0.06255285470224892)
(2.427686460970596, 0.06040276027958712)
(2.4785466565722056, 0.05836378881941036)
(2.530472376712597, 0.05643227224310777)
(2.5834859442029465, 0.05460260987627798)
(2.637610149518833, 0.05286843064404968)
(2.6928682605978413, 0.05122320792651353)
(2.7683507256489444, 0.049157010481008595)
(2.845949002532939, 0.04722357511004979)
(2.9257223985301204, 0.04541009277107436)
(3.007731883333974, 0.04370511014720428)
(3.0920401356494596, 0.04209846400124314)
(3.17871159109747, 0.04058116889502287)
(3.2904752560872415, 0.03879820282348925)
(3.4061685373551702, 0.03712902644523595)
(3.525929600414128, 0.03556206348205346)
(3.6499014686836064, 0.034087349831314916)
(3.7782321942939756, 0.03269627560944839)
(3.938198920730779, 0.03112693952177312)
(4.104938484899884, 0.029656216531923428)
(4.278737642253312, 0.02827461397603689)
(4.4598952891938275, 0.02697397324933404)
(4.680962560903992, 0.025549521664166464)
(4.912987654592578, 0.024216038386800472)
(5.156513725569645, 0.022965236361033665)
(5.449644644173688, 0.021627841411450705)
(5.759439095547083, 0.020379868300590263)
(6.086844346957568, 0.019213349929172594)
(6.432861514714915, 0.018121357887618473)
(6.845697569045078, 0.016974415748434123)
(7.285027837087916, 0.015906546140630085)
(7.806317717512158, 0.014804705028937028)
(8.364909190395565, 0.013784288732310579)
(8.963471420922888, 0.01283826260189188)
(9.671475731264374, 0.011876143655339243)
(10.435403698850088, 0.01098916980837028)
(11.337760107377697, 0.010099627068538583)
(12.318143884228444, 0.009284257605288901)
(13.476117295085178, 0.008476916780419147)
(14.845191110879819, 0.007687432260896224)
(16.353352697436012, 0.006972729717229315)
(18.139667185721024, 0.006281566009276624)
(20.260647780611265, 0.005620510013522749)
(22.78656383390775, 0.004994866815945388)
(25.805118214013866, 0.004408685667163399)
(29.426212520319076, 0.0038648031868852447)
(33.78814756158077, 0.0033649167181950077)
(39.33665245123407, 0.002889615821085923)
(46.11390663760447, 0.0024644960018196573)
(54.81121569846801, 0.0020731473182184286)
(66.51375336568135, 0.0017082097006607129)
(82.40583777782798, 0.0013786691138023782)
(100.0, 0.0011360495275850872)

            % (0.0001,0.0512290630965479)
            % (0.0005619206179607369,0.05096353977906792)
            % (0.000981972238436256,0.05042961236675496)
            % (0.0014220513911338264,0.04963516154512025)
            % (0.0019130581571311896,0.0485632878965344)
            % (0.002498847622119157,0.0471758032009037)
            % (0.003294213746819229,0.04534190297288059)
            % (0.0070890013409990295,0.04033121468245547)
            % (0.008523011203161863,0.0397804124142291)
            % (0.010078603035262302,0.03965415789925822)
            % (0.011852429499647236,0.039907255895841404)
            % (0.013912793572153859,0.04054100881779496)
            % (0.01642182962889931,0.0416064914226702)
            % (0.01963492754112858,0.04320829549998485)
            % (0.024357833857644756,0.0456864452488333)
            % (0.04359773691852734,0.05342469427611091)
            % (0.05193636462324979,0.055262644293240834)
            % (0.061077125273346,0.05648259469613321)
            % (0.07169445183655689,0.057169129960776915)
            % (0.08477988620070404,0.05734745447168674)
            % (0.10230597298425086,0.05699655272459072)
            % (0.1264474836114768,0.05606902117615613)
            % (0.15599810111100862,0.05465342713649749)
            % (0.2934585414493919,0.050143826781830034)
            % (0.3363199852238637,0.04991790972115356)
            % (0.37701413734379957,0.05020485947931007)
            % (0.41875711222344114,0.05093720075889289)
            % (0.465121865915089,0.05219822915648365)
            % (0.5166201213960512,0.05402965801204291)
            % (0.5812680305622032,0.05673812310554966)
            % (0.7210838993694969,0.06285722545876365)
            % (0.8128136701511839,0.06610626610288148)
            % (0.8830689192089929,0.06776870884035152)
            % (0.9453607340844336,0.06848150511996395)
            % (1.002767200099076,0.06842923666126902)
            % (1.0577972661076132,0.0677167517560374)
            % (1.113793503618547,0.0663574038453722)
            % (1.1770829817060193,0.06420160529783293)
            % (1.321941148466029,0.05951090328949771)
            % (1.356479520356672,0.05941252688089113)
            % (1.3868011764988546,0.059960655801461184)
            % (1.4230341471026362,0.06143535507907905)
            % (1.4710138497540537,0.06447035997143398)
            % (1.5603402873014713,0.07037342917653001)
            % (1.5981603879793949,0.0716387703589736)
            % (1.6308771282063628,0.07176988119097036)
            % (1.6642636291777027,0.07102736346287297)
            % (1.7267271688067527,0.06852202977471188)
            % (1.7588326638761607,0.06780531532996474)
            % (1.7816610368291106,0.06804896433595176)
            % (1.8047857055141006,0.06918068356773156)
            % (1.8349589904469024,0.0721877060417507)
            % (1.875976193219494,0.07889953929276239)
            % (1.9789264031317382,0.09889757443526692)
            % (2.0120110569165655,0.10202890175347565)
            % (2.0381255018754882,0.10275309154568836)
            % (2.0683858742459535,0.10206920473268971)
            % (2.110728835469259,0.09945838706897943)
            % (2.1899492137489043,0.09288308160576042)
            % (2.4913781081505073,0.07246679167861624)
            % (2.731766936839205,0.06218119841376423)
            % (3.0342279517627073,0.05320717130856861)
            % (3.4328400263514345,0.045064561440619336)
            % (3.985291069556267,0.03746169504932614)
            % (4.800297202242231,0.03021144685860183)
            % (6.110526162075231,0.023198208062065837)
            % (8.513203390023167,0.01637460226371108)
            % (14.103111240692902,0.00977820266530793)
            % (37.03026804224301,0.0037049365387370726)
            % (2668.963498312706,5.135936281166974e-5)
            % (10000.0,1.370762434869903e-5)
        }
        ;
    \addlegendentry {SOBMOR}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/PH/MethodComparison/errors8.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-3}, ymax={0.49442539020485343}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
  % pH-BT
    \addplot[color=colorone, name path={50b84978-5460-4cbe-a22c-6e6a66ae2f68}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,0.016545670757396814)
            (0.0002857890630087226,0.016654488598138707)
            (0.00046223889536730446,0.016851282693984698)
            (0.000641624188620434,0.01713819918627218)
            (0.0008304087739247217,0.017525159951250115)
            (0.001033954553435949,0.018026648474762916)
            (0.0012569266399539386,0.018658254841466854)
            (0.0015111860357428424,0.019458679914604936)
            (0.001810196715586661,0.020475112809264263)
            (0.0021763752247644036,0.021782699753925043)
            (0.002650588651678506,0.02351185975910068)
            (0.0033063736804294515,0.025881654625338358)
            (0.004224376093994463,0.029087312861656823)
            (0.005357632214715094,0.032906690034736424)
            (0.006597538575420258,0.03704231587682112)
            (0.007946758571087583,0.04161740572900396)
            (0.009466678316175349,0.04694801295830209)
            (0.011256545742750096,0.05350527890455118)
            (0.013409504837057645,0.061788900837693284)
            (0.01615179604935319,0.07289929499332437)
            (0.01996319380649366,0.08915098920485087)
            (0.03331595487854303,0.14601796061952274)
            (0.037209776865069044,0.15960733011530484)
            (0.04080008483442101,0.1698976288925029)
            (0.04432662508206328,0.17771496817004792)
            (0.04789255722167,0.18336216182125456)
            (0.05165011670172412,0.18712178400833998)
            (0.05580519981080667,0.18914809421337853)
            (0.060628701623589666,0.18945220917286695)
            (0.06660124508777841,0.1879346544002)
            (0.07535077244586921,0.18404385745915505)
            (0.10972460608877047,0.17153569170418614)
            (0.12413932823944697,0.1698071293648941)
            (0.13890384621834156,0.16985872108414724)
            (0.1542832688687192,0.17154129595989556)
            (0.1704210168637815,0.17480240540076453)
            (0.18790026506185734,0.17979405707199766)
            (0.20679096180054002,0.18668248936795698)
            (0.22674386936122487,0.1955347989506062)
            (0.24862199897542117,0.2070483868463383)
            (0.2731137933775702,0.22204931324036928)
            (0.302237281853768,0.24241850249500274)
            (0.3882924229379908,0.30365317773037837)
            (0.40734369270587417,0.31156792994569216)
            (0.4241922759720319,0.31500034187534937)
            (0.44011316168748055,0.31486541359918013)
            (0.45663159388437685,0.3113485913905107)
            (0.47464360814789847,0.30410724673260453)
            (0.49427585604280755,0.2931563930632234)
            (0.5194832598633264,0.276351601740825)
            (0.5551041030677721,0.25125034490968084)
            (0.72241354223409,0.16913847975891327)
            (0.7733727025640293,0.15640377724197846)
            (0.8188254246961504,0.14853044686613948)
            (0.8590004658176179,0.14398508412398872)
            (0.8961799834194444,0.14169796310942287)
            (0.9298156243886221,0.14124501690118382)
            (0.9611657344823545,0.1422989007342538)
            (0.9917441330617629,0.14485653824551606)
            (1.0214119159407757,0.1489979950028988)
            (1.053906978507915,0.15576783990590123)
            (1.0874358346648514,0.16576191107756308)
            (1.1220313733830742,0.18012237547573276)
            (1.162001050436546,0.2032826708935564)
            (1.2100638333007927,0.24254566276879042)
            (1.2859110287031281,0.316955474963008)
            (1.3098203126580772,0.330220228320971)
            (1.326820830793106,0.332612655860096)
            (1.3415682182257724,0.3297830500189614)
            (1.3614866942011412,0.31997395185799393)
            (1.3919202766947927,0.29730767367795385)
            (1.5038957145100378,0.22507052462762925)
            (1.543188015481806,0.21314992963231402)
            (1.577683203699519,0.20774211753704175)
            (1.607017484894889,0.20643377764355786)
            (1.6368971861411488,0.2078844931152976)
            (1.6704069267279145,0.21229174400414744)
            (1.739498435194362,0.2226880718037445)
            (1.7588326638761607,0.22188974592246735)
            (1.77838178921504,0.21711820736361365)
            (1.8014638956432123,0.2052922334077519)
            (1.8315816449434899,0.18093080889514102)
            (1.875976193219494,0.13773678475258763)
            (1.953570474566599,0.07625284804968516)
            (2.1818951824678763,0.014097098803912859)
            (2.267960903005978,0.009501361150590542)
            (2.3574215200135624,0.007013269106124769)
            (2.454929382500733,0.005476725367385586)
            (2.561184377486156,0.0044720481041428)
            (2.676965439112959,0.0037808840365259272)
            (2.8083086941627378,0.0032656054490330707)
            (2.962423640081248,0.0028571002697099705)
            (3.148109319224992,0.002517082562220901)
            (3.382617764258535,0.0022158559470134335)
            (3.688558584697676,0.001938375571991826)
            (4.1045100759710005,0.0016730086588353683)
            (4.703999281410684,0.0014098635183197423)
            (5.6036996214596755,0.0011496584128203153)
            (7.067811015477916,0.0008904054249922241)
            (9.720727524659019,0.000636182405677639)
            (15.66460657981382,0.0003902530657493895)
            (37.51089407721386,0.00016202338642217452)
            (900.1096744195081,6.743899460419191e-6)
            (10000.0,6.070236418527613e-7)
        }
        ;
    \addlegendentry {pH-BT}
    \addplot[color=black, name path={2f695c31-4c77-4a77-8934-c4256d5ba97c}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
          % GRANSO with linorm subsp
            % (0.0001,0.00995886666625275)
            % (0.00034934483400241316,0.009900049961617266)
            % (0.0005797974856117098,0.009790721320692242)
            % (0.000812252336125927,0.009632851983630912)
            % (0.0010531791439891108,0.009427370889005296)
            % (0.0013089157428464858,0.00917433663873952)
            % (0.001591183153235916,0.008869144487901943)
            % (0.0019165857412727937,0.008505502073313114)
            % (0.002325608754745273,0.008063447149111624)
            % (0.0031170902372748208,0.0073521107549218995)
            % (0.0038597453784262148,0.006903865249685002)
            % (0.004342739474658258,0.00673020379973818)
            % (0.004666238114037974,0.0066871612520918835)
            % (0.004940482632491378,0.006717917278892133)
            % (0.0052987376486999345,0.00682914467294635)
            % (0.006005896694755325,0.007117751959720468)
            % (0.008321316089074977,0.007946603284693777)
            % (0.009912874775017363,0.00833581546440669)
            % (0.011808839521693856,0.008658329811109684)
            % (0.014223789010228069,0.008927110642201327)
            % (0.017547870569073296,0.009150745938146236)
            % (0.022669166044598565,0.009338237098492132)
            % (0.03356236724894981,0.009530772482528625)
            % (0.0814124958617953,0.00988248376863424)
            % (0.10517249825451018,0.009849419771783292)
            % (0.268622826358927,0.009664043082201873)
            % (0.39843734362626293,0.009600774551763839)
            % (0.44336833860838804,0.00945591361338341)
            % (0.4843602747259001,0.00926154652373893)
            % (0.5449713073731697,0.008905529752883655)
            % (0.596454827214229,0.008656439417892773)
            % (0.6280291441834253,0.008600953996114623)
            % (0.6588429122126872,0.008636079168203529)
            % (0.6975644803754082,0.00877059040781866)
            % (0.7691102492660459,0.009119011623184653)
            % (0.8433203867593019,0.009425518848559486)
            % (0.8928840797635167,0.009525067226556376)
            % (0.9366927519655481,0.009513962540605395)
            % (0.9772349705615048,0.009409285292059297)
            % (1.017655443658152,0.009212330373357945)
            % (1.0617019139287702,0.008902539087409895)
            % (1.113793503618547,0.008448732854178775)
            % (1.2100638333007927,0.007692405777814962)
            % (1.2416791852659366,0.0075878750858779835)
            % (1.2670982205862529,0.007588468400977304)
            % (1.2930376216856552,0.007672150424401296)
            % (1.324378742228706,0.007876405769675573)
            % (1.3740856411831393,0.00835598020536529)
            % (1.4441621606364383,0.009030552458376313)
            % (1.4791662932317564,0.009225370012996524)
            % (1.50944704585968,0.00927345210436903)
            % (1.537512594119901,0.009211991297636652)
            % (1.5718809185166602,0.00901530614289593)
            % (1.6704069267279145,0.008391986435444572)
            % (1.692087597714828,0.008444486731723379)
            % (1.7172102904750035,0.008655439094230572)
            % (1.7555954331699035,0.009222171709495406)
            % (1.80811364063726,0.010002837818158878)
            % (1.8349589904469024,0.010162967981895412)
            % (1.8553542469330393,0.010119956813436248)
            % (1.8794354000630278,0.009899805762110143)
            % (1.949974817937635,0.009172474379983734)
            % (1.9716484557466523,0.009238542536350806)
            % (2.0157211052863193,0.009651848428948137)
            % (2.049420910791783,0.009854846671343787)
            % (2.0760209085346175,0.009835109209838886)
            % (2.102966154965114,0.00967013653522351)
            % (2.1460170264017964,0.009218944314427003)
            % (2.3617684881065473,0.007124818157720174)
            % (2.423474441095817,0.00689507471068156)
            % (2.4913781081505073,0.006761640078327436)
            % (2.604003503186909,0.0066497198488008466)
            % (2.818675006097111,0.006456749083375599)
            % (3.006407213411465,0.006230417612201076)
            % (3.2422842385903556,0.005905164613979522)
            % (3.5748294374042384,0.005440858827176619)
            % (4.1045100759710005,0.004781049421377882)
            % (5.205610229616488,0.0037718522960558075)
            % (27.627662016257432,0.0006989206337417276)
            % (1434.5499397588583,1.3447425078019352e-5)
            % (10000.0,1.9290996023232285e-6)

            % Granso with AB13HD
(0.0001, 0.005452235473696367)
(0.001048359548521296, 0.005445708879726551)
(0.0033247644364215487, 0.005425577422627497)
(0.004697166101000765, 0.005428216474825333)
(0.010765048926443165, 0.005452286963278096)
(0.013998227148817002, 0.005447628861536385)
(0.019104715304561874, 0.005428316610211163)
(0.027939788326886376, 0.005395439691157478)
(0.03343968140493838, 0.0053864709965207105)
(0.039200955094240354, 0.005387998541795339)
(0.046273533749656585, 0.005401205238517456)
(0.06814228747568936, 0.00544981234533184)
(0.07558562693242299, 0.0054518832141336624)
(0.08384201955071845, 0.005443182407029598)
(0.09429469142069787, 0.005420179719416518)
(0.11682445586559898, 0.005366240870620812)
(0.12692634549682524, 0.005354868822962552)
(0.13790175234981267, 0.0053535943190621575)
(0.17563954814475416, 0.005360752067302178)
(0.1934832267888013, 0.005342576225416231)
(0.20876602874268388, 0.00533047851583678)
(0.22063369380390713, 0.005332031897255028)
(0.23479310690396218, 0.005346294493264225)
(0.2640650079978461, 0.005380771660179461)
(0.30742832009987947, 0.005418254149793642)
(0.331711386953162, 0.005446281622491836)
(0.34815359614282787, 0.005452242288511633)
(0.3970081293504238, 0.005448461107705291)
(0.4138170726750026, 0.005435856956480299)
(0.4373412180769154, 0.005404003935894329)
(0.4817718502186532, 0.0053371003551573055)
(0.5343969022196651, 0.005238922772558668)
(0.5846331561090907, 0.005162741964904657)
(0.6093859630674424, 0.005143951613077412)
(0.6351867801256577, 0.005132683704291755)
(0.652991388183652, 0.005134414466860328)
(0.6759505993793321, 0.005148194338407097)
(0.7045696992798117, 0.00517479289608891)
(0.7293424065782003, 0.005210118160161088)
(0.7869515117254372, 0.005307475038300554)
(0.8202702837652632, 0.005363392199809609)
(0.8549997406486927, 0.005411530981556072)
(0.8789658176330487, 0.0054349031986176384)
(0.9036036759276358, 0.005448664445548765)
(0.9289321459037769, 0.005451766935085594)
(0.9549705857576675, 0.005440909145358609)
(0.9817388963055742, 0.005417427454951289)
(1.0092575361937512, 0.005379739582470387)
(1.0375475375346985, 0.005331168472389736)
(1.0965287172540077, 0.005213584527381669)
(1.1272649741250664, 0.005156942493318225)
(1.1508812515977027, 0.005122427991438442)
(1.1749922916811417, 0.005098154397735843)
(1.191346296305381, 0.005089715977737756)
(1.2079279223950061, 0.005088294807027142)
(1.2247403380750543, 0.005094213992103308)
(1.2417867555657718, 0.005107976219744384)
(1.267802272107522, 0.005142608626880795)
(1.2943628154808922, 0.005191587687220035)
(1.339872679442686, 0.005292214468326967)
(1.3774299911681793, 0.005371628607095411)
(1.3966016032754385, 0.005404683740178138)
(1.4160400534166795, 0.00543034273947431)
(1.435749055548558, 0.005446676627200248)
(1.455732375320038, 0.005452302586127146)
(1.475993830791866, 0.005446312339324608)
(1.4965372931660594, 0.005428721141095002)
(1.517366687525547, 0.005400399989537594)
(1.5491556222861176, 0.005342544897021385)
(1.6036240145967358, 0.005237302852804024)
(1.6259438840426308, 0.005207340456180672)
(1.6485744102057784, 0.005192600801912157)
(1.6715199169284933, 0.0051971971851582765)
(1.6947847882340277, 0.005222674266408897)
(1.7183734691641925, 0.005266888341986694)
(1.791127753316762, 0.005428337723243953)
(1.8035494901186948, 0.005443446060764154)
(1.8160573735089383, 0.005451322353887251)
(1.8286520009268676, 0.005451256269304576)
(1.8413339739551893, 0.00544319205075879)
(1.8541038983486748, 0.005427872535897209)
(1.879910045284354, 0.005382855757635585)
(1.9060753723179014, 0.005338584998553031)
(1.9192942879177157, 0.005325403077654786)
(1.9326048786591181, 0.00532192754881613)
(1.9460077803228217, 0.005329250899306805)
(1.959503633098773, 0.005346507981714203)
(2.0144295151655216, 0.005441733928149287)
(2.0283998828275127, 0.0054513149532554985)
(2.0424671370626712, 0.005450715721837626)
(2.056631949793761, 0.005440545679254462)
(2.0708949976034314, 0.005422583942450109)
(2.099718528282653, 0.005372919579678454)
(2.128943236192868, 0.005320255512442204)
(2.1585747050764863, 0.005277585483511859)
(2.18861859639264, 0.005250952759546812)
(2.2190806503988756, 0.005241159438459305)
(2.2499666872478996, 0.005245972866582334)
(2.281282608099593, 0.005261855442663668)
(2.3290756330786535, 0.005298322885195271)
(2.4445228268858417, 0.005392519160344608)
(2.495735745492434, 0.005422618377299481)
(2.548021578208626, 0.0054425917790062945)
(2.6014028026576024, 0.005451690331200804)
(2.6559023673702726, 0.005449988245423444)
(2.711543701650822, 0.005438040231403702)
(2.7683507256489444, 0.005416656331159459)
(2.845949002532939, 0.005375066140107521)
(2.9257223985301204, 0.0053205776986776305)
(3.0285909503415462, 0.0052375457834074645)
(3.1568185856822053, 0.005120835171857211)
(3.336273384240918, 0.004944784788847306)
(3.804434795312915, 0.0044805651816755285)
(4.0207044545575545, 0.0042795768958967684)
(4.220001995527989, 0.004105124339634227)
(4.429178280456296, 0.003933501027733438)
(4.6167054396922005, 0.0037894229508325865)
(4.812172318944853, 0.0036486252076998126)
(5.015915078342748, 0.003511431910132671)
(5.228284110711715, 0.0033780662023453222)
(5.449644644173688, 0.003248672393688546)
(5.68037737025889, 0.00312333327367347)
(5.9208790986117235, 0.003002083695368966)
(6.171563439416246, 0.002884921260854889)
(6.477474364061423, 0.0027533545135358254)
(6.79854862531262, 0.002627220501926085)
(7.1355378366576305, 0.00250640233718684)
(7.489230867423763, 0.0023907617526175325)
(7.860455689468452, 0.0022801456757070094)
(8.250081315406309, 0.0021743912622584137)
(8.659019832909834, 0.002073329752179544)
(9.088228539846002, 0.0019767894189639756)
(9.60486456995261, 0.001871772569292255)
(10.150869666476735, 0.001772180063091033)
(10.727913364665573, 0.0016777603568901053)
(11.337760107377697, 0.0015882677970320725)
(11.98227464026993, 0.0015034638508843719)
(12.751250464337334, 0.0014133769963844782)
(13.569576168603017, 0.0013286171252245907)
(14.44041883660765, 0.0012488828741666054)
(15.367148803006481, 0.001173887155253563)
(16.46676562549799, 0.0010957847071945942)
(17.645066995904447, 0.0010228416879281017)
(18.90768329196649, 0.0009547247408318246)
(20.401158379981624, 0.0008849967575271192)
(22.012599683322023, 0.0008203390670128435)
(23.916044050767734, 0.0007551591153190234)
(25.98408053873005, 0.0006951420966440905)
(28.42672730858419, 0.0006354805524108497)
(31.098996336319882, 0.0005809287000041976)
(34.258424282014374, 0.0005273968168244269)
(38.00055109680339, 0.00047549524606254283)
(42.15143906717522, 0.0004286955152189138)
(47.079996101482436, 0.00038383682514300213)
(52.94950823305765, 0.0003413024886324666)
(59.96377204072852, 0.00030138917969484976)
(68.37816765482602, 0.0002643087642605744)
(78.51406690944128, 0.0002301926893927235)
(91.407217780161, 0.00019772733745470497)
(100.0, 0.0001807386377535172)

        }
        ;
    \addlegendentry {GRANSO}
    \addplot[color=ourcolor, name path={3a28467c-9fc9-411e-bb26-f848e181114b}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            % Old Results
            % (0.0001,0.0050044451039438055)
            % (0.005013834761205451,0.005027192569566766)
            % (0.013608597880788035,0.0050801475586491765)
            % (0.024001480078667724,0.005044862534373491)
            % (0.03612898706442078,0.005037303349672769)
            % (0.0478044082692293,0.005081258094268803)
            % (0.07948588773591937,0.005178397985795749)
            % (0.09538892397377616,0.005148886951294477)
            % (0.15286865054623047,0.005038557210089321)
            % (0.19316506869332423,0.005009687017733746)
            % (0.22219520033910953,0.005002556361337186)
            % (0.25324469357735285,0.005054304222376521)
            % (0.3580596604941003,0.005189150836490073)
            % (0.4195292795215217,0.00517333590380568)
            % (0.48614819416184535,0.005070049884575556)
            % (0.583413665668063,0.004915885729458045)
            % (0.6326741903982778,0.004903197770890424)
            % (0.6735701586886048,0.004934244313130914)
            % (0.7317899463156682,0.005026277220526224)
            % (0.8653538283952267,0.005251719283921948)
            % (0.9179019228414409,0.005272198212917605)
            % (0.9682747345950933,0.0052411313164595135)
            % (1.027072639606669,0.005156200178860559)
            % (1.1407900394281307,0.004997599176213158)
            % (1.1857889548274578,0.005003477487073044)
            % (1.2302942688131702,0.0050644347496137335)
            % (1.2930376216856552,0.00521399080508232)
            % (1.3690321318746037,0.005381668429212887)
            % (1.4125863376630825,0.005415701762065588)
            % (1.4548435120355356,0.00538776062250645)
            % (1.5038957145100378,0.0052907267387419365)
            % (1.58642681488036,0.0051195810498248845)
            % (1.618903351266773,0.005122110489424187)
            % (1.6490040495709881,0.00518633241943505)
            % (1.6858645646158528,0.005344795782352941)
            % (1.7849463312127667,0.0058467017126877735)
            % (1.814787931839862,0.005874558144998852)
            % (1.845128438855578,0.005815016022942065)
            % (1.9073396753394063,0.0056528101637332365)
            % (1.9285394308038368,0.005694497773630803)
            % (1.9571727614076428,0.00586558696207871)
            % (2.0194379948008367,0.006297194036900317)
            % (2.04188370398357,0.00632910413263954)
            % (2.0683858742459535,0.006263089347292738)
            % (2.106843920014195,0.006038229040543635)
            % (2.2265618494833994,0.005339601292795592)
            % (2.272142910168383,0.005230600544381463)
            % (2.3186570835327425,0.005196385494944667)
            % (2.3748575450926035,0.005220937715724573)
            % (2.4776468466275667,0.005340663047836002)
            % (2.6329465583803997,0.0055071903430368874)
            % (2.7519717056582107,0.005569625666558721)
            % (2.88168140835298,0.005577083935010443)
            % (3.0342279517627073,0.005526471335394263)
            % (3.218479632114376,0.005411003832833952)
            % (3.4518650234903165,0.005219772592431999)
            % (3.7640689114052996,0.004935833567941313)
            % (4.2039966979406485,0.004540603325337359)
            % (4.862601580065354,0.004017222691594995)
            % (5.9439809344836805,0.0033487279482446396)
            % (8.011067093957553,0.0025204874830714657)
            % (13.149580290285284,0.0015501391026682201)
            % (37.51089407721386,0.0005458103480367736)
            % (10000.0,2.048598810487744e-6)

            % New Results
(0.0001, 0.00497185520283794)
(0.0015980920863102048, 0.004964242859681114)
(0.0028361314981517156, 0.0049637077910181385)
(0.00409077791788892, 0.004976451311067956)
(0.00893255065605059, 0.005038042895985818)
(0.01122083077047484, 0.005047918111391147)
(0.014193059977205488, 0.005047389079847649)
(0.018842458559059312, 0.005032502371040036)
(0.02755624961197603, 0.005004385119062006)
(0.032753493500183424, 0.005001317032468614)
(0.03813209315581049, 0.005010913158135767)
(0.04470181558696198, 0.00503621236768251)
(0.06814228747568936, 0.005139826763015463)
(0.0750650397409388, 0.005151204677862075)
(0.08212156716275297, 0.005150491823127724)
(0.08984144705099717, 0.005137539620545819)
(0.10034615829299949, 0.005106590854752528)
(0.1226151890672973, 0.005037267401118482)
(0.1332178073109875, 0.005018212026604289)
(0.1457410153664048, 0.0050084385870103445)
(0.18181504379927743, 0.004989253933653445)
(0.20876602874268388, 0.004964739344196632)
(0.22063369380390713, 0.004968232529389298)
(0.23317599675930117, 0.004984594424107792)
(0.2868988876551331, 0.005072314902088823)
(0.30956038112716777, 0.005109739144040804)
(0.33401185465308236, 0.00514986475969051)
(0.3505680930037717, 0.005161902614589668)
(0.38618321761830493, 0.005167227312598696)
(0.4053254765197608, 0.005162750197400871)
(0.42248656834419274, 0.005145351794959241)
(0.4751584086939359, 0.005066723614117272)
(0.5056522289290349, 0.00500608007371427)
(0.5307163058714583, 0.004962848063036976)
(0.5766077034190185, 0.004899005460426146)
(0.5968812602827271, 0.004885237373774888)
(0.626467361119072, 0.004880723535370572)
(0.6484939861426289, 0.004888312136398144)
(0.6712950684484642, 0.004910900256163725)
(0.7045696992798117, 0.004956904474392325)
(0.7344005044141733, 0.0050123282924819665)
(0.8090101622914104, 0.00515689712687088)
(0.8374550017052436, 0.00519997427782176)
(0.8668999631533749, 0.005233479787861523)
(0.8911996094186547, 0.005247797060683154)
(0.9161803871105295, 0.005251374949184422)
(0.941861388688833, 0.005241535593617603)
(0.9682622417847451, 0.005218564258473959)
(0.9954031242019168, 0.005183671356980177)
(1.0375475375346985, 0.00511411154413709)
(1.0889765035797414, 0.0050276768641498455)
(1.1195010680657447, 0.004990294945095693)
(1.1429546911811739, 0.0049749947186834625)
(1.166899669287618, 0.004974112501689804)
(1.191346296305381, 0.004990157447985798)
(1.2163050818130943, 0.005024026327267286)
(1.2417867555657718, 0.005074186863149623)
(1.2765946690271999, 0.0051602935665828655)
(1.3306444626050975, 0.005299906965797284)
(1.3585215541209583, 0.0053572424801173356)
(1.3774299911681793, 0.005385165526063983)
(1.3966016032754385, 0.0054024263617399)
(1.4160400534166795, 0.005407333471579232)
(1.435749055548558, 0.005398821808146945)
(1.455732375320038, 0.005376812406242561)
(1.475993830791866, 0.005342176614123482)
(1.5069160014048002, 0.005272073072079962)
(1.5491556222861176, 0.005169214988015021)
(1.5707173792354208, 0.005129247682465334)
(1.5925792411942223, 0.005108202719386083)
(1.6036240145967358, 0.005107456223435623)
(1.6147453851420208, 0.005114502349674872)
(1.6259438840426308, 0.005130098396463421)
(1.6372200461951572, 0.005154768463046796)
(1.6485744102057784, 0.005188749490743409)
(1.6600075184159868, 0.0052319373362731125)
(1.6715199169284933, 0.005283840796518526)
(1.6947847882340277, 0.00540974382552707)
(1.7543735095991362, 0.005763942243172789)
(1.7665403502659558, 0.0058207465501780385)
(1.7787915697785583, 0.005866257892559536)
(1.791127753316762, 0.005898071993379198)
(1.8035494901186948, 0.005914414750036739)
(1.8160573735089383, 0.005914437320892904)
(1.8286520009268676, 0.005898535228483951)
(1.8413339739551893, 0.005868661713118761)
(1.8929475004578278, 0.005712062857479768)
(1.9060753723179014, 0.005702038490179823)
(1.9192942879177157, 0.00571936640959515)
(1.9326048786591181, 0.0057679230233761355)
(1.9460077803228217, 0.005846801216793119)
(1.959503633098773, 0.005949734362609561)
(1.9867767749770582, 0.006181445725683021)
(2.000555366781723, 0.0062829324563122)
(2.0144295151655216, 0.0063589959486976535)
(2.0283998828275127, 0.006402431280384039)
(2.0424671370626712, 0.006410625262753802)
(2.056631949793761, 0.006385037707824707)
(2.0708949976034314, 0.006330070033954244)
(2.0852569617665315, 0.006251788759593871)
(2.099718528282653, 0.006156828609106265)
(2.128943236192868, 0.005941866365022463)
(2.1585747050764863, 0.005727092753601065)
(2.173544741024016, 0.005628784847783132)
(2.18861859639264, 0.00553951700452709)
(2.2037969911854525, 0.0054605656409640975)
(2.2190806503988756, 0.005392579473713622)
(2.2344703040572886, 0.005335699148335936)
(2.2499666872478996, 0.005289669584021203)
(2.2655705401558546, 0.005253941579003595)
(2.281282608099593, 0.005227760692345038)
(2.2971036415664496, 0.005210242481365336)
(2.313034396248499, 0.00520043403304912)
(2.3452281182670074, 0.005200071321032322)
(2.377869925164446, 0.00521923649518458)
(2.410966053562309, 0.005251401419663723)
(2.4785466565722056, 0.005334520053968516)
(2.565692486021619, 0.005439690398052403)
(2.619443917184796, 0.005492326661642115)
(2.6743214444673766, 0.005533659662886392)
(2.7303486596592466, 0.005562761623995991)
(2.787549648799888, 0.005579631248405275)
(2.845949002532939, 0.005584806042305207)
(2.9055718266776847, 0.005579113915433862)
(2.987016480718048, 0.005556291087698513)
(3.070744069776866, 0.005518229194926544)
(3.1568185856822053, 0.005467206429240285)
(3.267812491462081, 0.005388362336046227)
(3.4061685373551702, 0.005276303838067929)
(3.5997980640883323, 0.005105508796398036)
(4.220001995527989, 0.004548107362889476)
(4.4598952891938275, 0.004347633174278154)
(4.713425730995337, 0.004148960899877671)
(4.947059953144976, 0.00397809811882528)
(5.192274913567524, 0.003810962571908386)
(5.449644644173688, 0.0036481932037483442)
(5.71977163038263, 0.003490232588134697)
(6.003288221500279, 0.003337372816265469)
(6.300858111006975, 0.003189790599786704)
(6.613177890219765, 0.0030475742350309135)
(6.94097867896634, 0.0029107444007679417)
(7.285027837087916, 0.0027792702624994253)
(7.646130760777577, 0.002653081987263027)
(8.025132767959187, 0.0025320804998560805)
(8.481335284889635, 0.0023999886754303285)
(8.963471420922888, 0.0022743086492542)
(9.473015417376798, 0.0021548180088570355)
(10.011525321360262, 0.0020412833877289944)
(10.580647749857965, 0.0019334656409888847)
(11.18212292463781, 0.001831123756843317)
(11.89974812093382, 0.0017222358705975454)
(12.663427713682955, 0.0016196382777482366)
(13.476117295085178, 0.0015230025386968086)
(14.340962135762586, 0.0014320102936903095)
(15.367148803006481, 0.0013371538008289188)
(16.46676562549799, 0.0012484827104641788)
(17.645066995904447, 0.0011656132476011818)
(19.038810881806015, 0.0010807238233043607)
(20.542643441212686, 0.001001957186421772)
(22.165260329156023, 0.0009288843951417721)
(24.081905365792274, 0.0008551911556873506)
(26.164283993729082, 0.0007873105333067438)
(28.62387088146093, 0.0007198105152865163)
(31.31467249151244, 0.0006580744157630338)
(34.49601153892115, 0.0005974781673285691)
(38.264090558563616, 0.0005387149985346705)
(42.738119366529894, 0.0004823765904657184)
(47.735273995136694, 0.0004319198446146454)
(53.68648030396006, 0.0003840716401674487)
(60.798371392727525, 0.000339167289225159)
(69.81069489329555, 0.0002953986378752302)
(80.71485608217124, 0.0002555032181311886)
(94.6211003149089, 0.00021796036974991963)
(100.0, 0.0002062385819166323)

        }
        ;
    \addlegendentry {ph\_10000Iters}

    % pH-IRKA
    \addplot[color=purple, name path={373560b2-1887-4476-819e-0693c4c2bd03}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.09833273978155256)
            (0.0004985052850549125,0.09781027810935505)
            (0.0008584072349125751,0.09678069593364431)
            (0.0012271817580100644,0.09526031211306885)
            (0.0016177853268436598,0.0932570930228701)
            (0.00204800556834425,0.09074627251784113)
            (0.0025406245716348206,0.08769187239081021)
            (0.00314593521593293,0.08395824222571491)
            (0.003982538803495734,0.07923287439177772)
            (0.00781608545419181,0.06666498190196547)
            (0.00924265153532393,0.0647781746492761)
            (0.010769690441107451,0.0637025090505071)
            (0.012456887461733006,0.06328733619417581)
            (0.014381884001221652,0.06347511192212095)
            (0.016634973072865232,0.06427200302093919)
            (0.019347669623609558,0.06573187716947197)
            (0.022794799868437923,0.06800887175469161)
            (0.027557767033674845,0.07145302543220283)
            (0.03546949339007479,0.07711328513714354)
            (0.13511795739826674,0.11711971237575125)
            (0.17584276838177054,0.12532667990814336)
            (0.23053468361473947,0.13310210528282432)
            (0.2972674205815724,0.13951013634201162)
            (0.39770399722566563,0.14559024086342698)
            (0.465121865915089,0.1497143843505941)
            (0.5166201213960512,0.153994781702674)
            (0.6165651845890036,0.1622424178436524)
            (0.6397062562114704,0.16172602211799433)
            (0.6612748995358558,0.15961483559561437)
            (0.6860940268475922,0.15541326848393164)
            (0.7184319509839792,0.1482809266777439)
            (0.8218479555845245,0.1282737762795798)
            (0.8717541818857033,0.1225233139839779)
            (0.9229889881639672,0.11861843745910376)
            (0.9736409689415572,0.11633510315643836)
            (1.019531949707528,0.11552854439132815)
            (1.0617019139287702,0.11594991987033139)
            (1.0995224986587995,0.11748682619975648)
            (1.1345025608945003,0.12016639934310253)
            (1.1684409271829812,0.12426637305599389)
            (1.2056135511187867,0.13084056665468236)
            (1.3146552533350815,0.15331147366573455)
            (1.3390989862631317,0.15416281356561848)
            (1.3690321318746037,0.15304223711257176)
            (1.4468251238698218,0.1492496403216781)
            (1.4873639180207492,0.14930410493889104)
            (1.537512594119901,0.1511026563806304)
            (1.6159236683516094,0.1559371553065301)
            (1.7108948630172534,0.16139383169748972)
            (1.7685802157985206,0.1627473864782579)
            (1.8114477123073514,0.1621760281358224)
            (1.8485307639735393,0.15991992180353565)
            (1.88290098551202,0.15570196605390915)
            (1.9179102616724886,0.14868613934194136)
            (1.953570474566599,0.13836222513654242)
            (1.9972390234023036,0.12205392849751981)
            (2.0760209085346175,0.09162147606552458)
            (2.185918488720027,0.0638102296102582)
            (2.280530072952602,0.05057681122649552)
            (2.3836238584837566,0.0417172446608406)
            (2.5005745339812,0.03524250639109824)
            (2.637801580947492,0.03018215425403792)
            (2.8031398436381187,0.026031595934186635)
            (3.006407213411465,0.022509457041443654)
            (3.2602531645784927,0.019448517421672834)
            (3.581421245178255,0.016744135167467932)
            (4.000001977392776,0.014292569855591335)
            (4.567367598182879,0.012017572794886433)
            (5.371220819694365,0.00987681717076321)
            (6.589946490418764,0.007829780837067798)
            (8.607826194980724,0.005867092768296701)
            (12.488481963969235,0.003982744695849535)
            (22.435465945893725,0.00219654880062975)
            (78.95683640747887,0.0006218059601288013)
            (10000.0,4.907971840139292e-6)
        }
        ;
    \addlegendentry {ph\_IRKA+Random}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/PH20000/errors14.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={5.7543993733715664e-5}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.1810207502234002e-7}, ymax={0.10708630828677713}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=ourcolor, name path={f8646fc7-0f0c-4f81-8329-408001fb1fac}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
(0.0001, 0.00040383552611088404)
(0.00011092323098103968, 0.0004064992331608693)
(0.0001221922105969166, 0.0004084357016389469)
(0.00013460603516961573, 0.00040975679431244226)
(0.0001482810124767563, 0.0004104241156459434)
(0.0001644780899706167, 0.00041042255880713654)
(0.00018498374469454404, 0.0004096081363235711)
(0.00021685432289628032, 0.0004074427460670443)
(0.0002918990061445992, 0.00040212380424517686)
(0.0003328596334279238, 0.00040013953606027124)
(0.0003743575904860672, 0.0003989064246773408)
(0.00042102914105648134, 0.00039831704752661483)
(0.00047680320893051415, 0.0003984444037938601)
(0.0005474811673454454, 0.00039943559067881024)
(0.0006736188119983948, 0.00040215464464118304)
(0.0008461819008126647, 0.000405695694385674)
(0.0009716139618326655, 0.0004074808645189146)
(0.001107955355657719, 0.00040861289864993174)
(0.0012634288085107167, 0.00040907008476040316)
(0.0014607715136610866, 0.00040879724334609655)
(0.0017849490043125216, 0.0004074203977908972)
(0.0023371379215327867, 0.0004051225297950394)
(0.002739799987972457, 0.0004042922962826311)
(0.0031897149648805905, 0.0004041568419528942)
(0.003817604161858648, 0.00040481811922983953)
(0.006150273756765034, 0.0004079721317459814)
(0.00725989710120885, 0.0004083416662798596)
(0.008749253209386292, 0.00040800010837646806)
(0.014896578971021751, 0.0004057960834590455)
(0.018077091833207243, 0.0004059055425579428)
(0.025538983163273018, 0.00040727370089796867)
(0.031860429479962656, 0.0004079256199004366)
(0.0389309630872381, 0.0004078195360689923)
(0.07558562693242299, 0.0004060161211980411)
(0.09429469142069787, 0.00040682130319693455)
(0.1226151890672973, 0.00040795772387851195)
(0.1427503851399947, 0.00040789955626872046)
(0.1673446397348761, 0.0004069787740036509)
(0.22216382121608938, 0.00040465056968898066)
(0.24814032612445444, 0.00040447594339264103)
(0.27715413388240456, 0.00040508656488375525)
(0.38618321761830493, 0.00040828327920076077)
(0.41668695549123197, 0.0004078051992766596)
(0.4496001145450139, 0.0004064457521912012)
(0.4952761598719822, 0.0004036615719810145)
(0.5493763188088221, 0.0004004777673433131)
(0.5806065634202522, 0.0003993803659250752)
(0.6093859630674424, 0.000399099631705198)
(0.6395918947179459, 0.00039960744178834046)
(0.6712950684484642, 0.0004009226374872946)
(0.7193304821471395, 0.00040385670583092297)
(0.7761487680549176, 0.0004072452761794744)
(0.8090101622914104, 0.0004084139046789986)
(0.8374550017052436, 0.00040868972593636197)
(0.8668999631533749, 0.0004081799130965914)
(0.897380210978585, 0.0004068463120216557)
(0.9353744282043576, 0.000404313040861638)
(1.0162568869975959, 0.0003984616113276848)
(1.044743083696542, 0.00039726169708841216)
(1.0740277629570854, 0.00039690477173616917)
(1.104133306650977, 0.0003975611068871549)
(1.1350827240252004, 0.0003992363047673559)
(1.1749922916811417, 0.0004024269830934592)
(1.233234094091121, 0.0004072559639596594)
(1.25907043179635, 0.0004087093692967224)
(1.2854480425244514, 0.0004094169409332103)
(1.3123782659818748, 0.0004092080244212026)
(1.339872679442686, 0.00040804336912856086)
(1.3679431027256261, 0.0004060609720322507)
(1.4457061883374518, 0.0003999546701610461)
(1.4658280953973988, 0.0003992122217977784)
(1.4862300670700557, 0.00039913019634812155)
(1.5069160014048002, 0.00039979462732710896)
(1.5278898507055938, 0.00040119209337542363)
(1.5598992464467274, 0.00040433491374358786)
(1.6036240145967358, 0.00040885685056255884)
(1.6259438840426308, 0.0004103551760185522)
(1.6485744102057784, 0.000410857370405699)
(1.6715199169284933, 0.0004101964179231739)
(1.6947847882340277, 0.0004084969729322486)
(1.7422904666286383, 0.00040427460318968726)
(1.7543735095991362, 0.00040369447175880456)
(1.7665403502659558, 0.0004035306037909084)
(1.7787915697785583, 0.00040385298132875687)
(1.791127753316762, 0.00040467924203426456)
(1.8160573735089383, 0.0004075717227796197)
(1.8413339739551893, 0.0004109551733612369)
(1.8541038983486748, 0.0004122120197716676)
(1.866962384063095, 0.0004128526130065486)
(1.879910045284354, 0.00041272852358561454)
(1.8929475004578278, 0.0004118388159027515)
(1.9326048786591181, 0.0004073121719992254)
(1.9460077803228217, 0.0004066927548370183)
(1.959503633098773, 0.0004071235406786006)
(1.9730930816167311, 0.0004085567932777802)
(2.000555366781723, 0.0004126076088263961)
(2.0144295151655216, 0.0004139925999194887)
(2.0283998828275127, 0.000414360023025116)
(2.0424671370626712, 0.0004136518350011398)
(2.056631949793761, 0.00041210773817152113)
(2.0852569617665315, 0.0004081978639285483)
(2.099718528282653, 0.000406632206586094)
(2.1142803879088974, 0.000405658239220688)
(2.128943236192868, 0.0004053392170780855)
(2.1437077735058945, 0.0004056176206803285)
(2.173544741024016, 0.000407393250794865)
(2.2190806503988756, 0.0004106622027129217)
(2.2499666872478996, 0.00041187669569570204)
(2.281282608099593, 0.0004118752964014398)
(2.313034396248499, 0.00041070180526476836)
(2.3452281182670074, 0.00040860215032481823)
(2.3943608060102863, 0.00040442929843376103)
(2.4614759554975016, 0.00039855786512967933)
(2.513044043295466, 0.00039490294396617783)
(2.548021578208626, 0.00039306613950984527)
(2.5834859442029465, 0.00039177117123905805)
(2.619443917184796, 0.0003910224654825202)
(2.6743214444673766, 0.000390857380097554)
(2.7303486596592466, 0.00039167713484043374)
(2.806881719332318, 0.0003939002764430063)
(2.9257223985301204, 0.0003985218149664024)
(3.070744069776866, 0.0004040233302308225)
(3.1568185856822053, 0.0004066038853814235)
(3.245305813985579, 0.0004085406782168819)
(3.336273384240918, 0.0004097364484865427)
(3.4297908216929014, 0.0004101484722303548)
(3.525929600414128, 0.00040977302832580074)
(3.62476319793175, 0.0004086331287414153)
(3.7263671513853307, 0.000406769223234133)
(3.857386414379407, 0.0004034995777995473)
(3.993012321479695, 0.00039929009439571743)
(4.162072632450946, 0.0003931603527038636)
(4.368377485335013, 0.00038476654594721775)
(4.648722977111133, 0.0003724421597396935)
(5.641254433508001, 0.00032800244726572596)
(6.003288221500279, 0.0003129730234669698)
(6.3445554971573035, 0.0002996458313078498)
(6.659041260392302, 0.0002881024938193325)
(6.989115396259839, 0.00027673136511700396)
(7.335550586355515, 0.0002655788441584309)
(7.699157812414547, 0.0002546809777316322)
(8.080788254766066, 0.00024406518809015358)
(8.481335284889635, 0.0002337517347081162)
(8.90173655673847, 0.00022375494673827008)
(9.342976201724962, 0.00021408425965061507)
(9.806087132506859, 0.0002047450857166955)
(10.29215346096707, 0.00019573954410449635)
(10.802313036047499, 0.0001870670726729336)
(11.337760107377697, 0.0001787249402426422)
(11.89974812093382, 0.0001707086752152713)
(12.489592653272272, 0.00016301242390989252)
(13.199585094345347, 0.00015459962367437975)
(13.949938280590429, 0.00014658405067512559)
(14.742946588196048, 0.00013895301866691)
(15.58103482112339, 0.00013169314210259028)
(16.46676562549799, 0.0001247905980294867)
(17.402847325485407, 0.00011823133651679727)
(18.519694440494696, 0.0001112449323502399)
(19.70821646334955, 0.00010465517569281626)
(20.973013211111425, 9.84424056598174e-5)
(22.31897969922622, 9.258740623697674e-5)
(23.916044050767734, 8.647877442196299e-5)
(25.627388471440433, 8.076410129600164e-5)
(27.461190423967086, 7.541971579718486e-5)
(29.630287671479167, 6.994164507440024e-5)
(31.970716998792803, 6.485578647377822e-5)
(34.49601153892115, 6.013523482185571e-5)
(37.47890496394677, 5.537247771113655e-5)
(40.71973119882843, 5.098363349411685e-5)
(44.54761033943891, 4.661785635350305e-5)
(48.73533121484802, 4.2623639433280944e-5)
(53.68648030396006, 3.8702113641699807e-5)
(59.550778553151964, 3.4898306463704535e-5)
(66.05564764552017, 3.1467100125031525e-5)
(73.77920427997378, 2.817715678662716e-5)
(82.97733449319261, 2.5056832576862842e-5)
(93.96940852022256, 2.2128117899516944e-5)
(100.0, 2.0794559852323614e-5)
        }
        ;
    \addlegendentry {SOBMOR}
    \addplot[color=purple, name path={23fbba0d-22e1-4ddd-9208-29713589abdf}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.050736970642764154)
            (0.00017061735394299023,0.04888146183442974)
            (0.000274437746406774,0.04685779118979337)
            (0.00042311911561111233,0.04467578808880113)
            (0.0006334030758662762,0.0423413479242888)
            (0.0009343230210941722,0.03983368030015994)
            (0.0013858434432381793,0.03708789529279728)
            (0.002229127006400369,0.03368593960555893)
            (0.003946023033491914,0.03003747711680888)
            (0.005050918222052981,0.02887239762830919)
            (0.006174176748635785,0.028219481860439245)
            (0.007382217196568858,0.02790879355672152)
            (0.008745692016830845,0.02787656950939352)
            (0.010341926814973664,0.02810864381440287)
            (0.012297277711656486,0.028622909653130645)
            (0.014812114539235656,0.029468672295507894)
            (0.01834114070676294,0.030770515527478875)
            (0.024223585352475083,0.03288638065699496)
            (0.04736609118968309,0.0391365544651948)
            (0.0938203890923546,0.046432876351105885)
            (0.12714826284833627,0.049679239533836274)
            (0.1633508174468831,0.052024204752031226)
            (0.20641035137348446,0.05380927426051144)
            (0.2546481902546702,0.054956477227125745)
            (0.30672464668224214,0.05547721774308318)
            (0.36809218386616976,0.05546072659395817)
            (0.45663159388437685,0.054900999475715605)
            (0.5419676912140814,0.054024331817376064)
            (0.5877287256688664,0.05312178269526108)
            (0.6350095810994952,0.0517238058423171)
            (0.7495273396714571,0.04865382480008737)
            (0.7979766786537235,0.04808541575978733)
            (0.8433203867593019,0.04805864443689349)
            (0.9145261318627885,0.04813688378440724)
            (0.9488503448527928,0.04756486163727169)
            (1.0558503305854516,0.04548237883981251)
            (1.0934624666909305,0.04546992938057337)
            (1.1303301723037127,0.04591243676601199)
            (1.1684409271829812,0.04686023424565438)
            (1.212295130855845,0.04854357682760252)
            (1.344042003329404,0.05409361393074823)
            (1.4230341471026362,0.05751114538225891)
            (1.546033577468844,0.06399842994285787)
            (1.6612004581129762,0.06980684584318664)
            (1.7235490300747422,0.07197398886775991)
            (1.7685802157985206,0.07263168568958837)
            (1.8047857055141006,0.07232494070489247)
            (1.838342563607532,0.07114989512504115)
            (1.872523353241236,0.06884627903032055)
            (1.9073396753394063,0.06511113316440983)
            (1.9428033465252907,0.059703588598816686)
            (1.9862312156093236,0.05119133407725688)
            (2.049420910791783,0.03809303446545317)
            (2.185918488720027,0.020673206586323465)
            (2.280530072952602,0.015225948022211475)
            (2.379236664349071,0.011971783763947225)
            (2.4913781081505073,0.009720962148665505)
            (2.618435040577955,0.00810667976861869)
            (2.762130060825761,0.0069052292175230704)
            (2.9298587592451875,0.005953464693803711)
            (3.130758475439512,0.005164745728667198)
            (3.382617764258535,0.004475182691823596)
            (3.6953601033657053,0.0038755469977149095)
            (4.1045100759710005,0.0033270121705004803)
            (4.660868463524529,0.00281357919573004)
            (5.440935372194435,0.002331040416765242)
            (6.6264683534136015,0.0018625094092929546)
            (8.591983005435274,0.001406437963220117)
            (12.396792470772947,0.0009601419195593443)
            (22.188840761992115,0.0005315079681518689)
            (77.80170220325054,0.0001510171800578868)
            (10000.0,1.1745521723581178e-6)
        }
        ;
    \addlegendentry {pH-IRKA}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/PH20000/errors20.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={5.7543993733715664e-5}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.1810207502234002e-7}, ymax={0.041555921547331155}, ytick={{1.0e-7,1.0e-6,1.0e-5,0.0001,0.001,0.01}}, yticklabels={{$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=ourcolor, name path={9c1e11a7-0dbb-4c1d-9bcc-db095816f02c}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
(0.0001, 4.2088420077195266e-5)
(0.00010280305078995381, 3.9381332184900804e-5)
(0.00010495678165910766, 3.739274834595401e-5)
(0.00010715563333568019, 3.544860465898525e-5)
(0.00010940055110363947, 3.3557630851490015e-5)
(0.0001116925000507166, 3.1729558859064156e-5)
(0.000114032465483296, 2.997526078187607e-5)
(0.00011642145334999749, 2.830687268176648e-5)
(0.00011886049067413238, 2.673786824949477e-5)
(0.00012051483770933116, 2.575433177871337e-5)
(0.0001221922105969166, 2.48261883810083e-5)
(0.0001238929298197541, 2.395828745191994e-5)
(0.00012561732032131552, 2.315557273910454e-5)
(0.00012736571156776364, 2.2422971899500583e-5)
(0.00012913843761090096, 2.1765246667390387e-5)
(0.00013093583715199412, 2.1186810285451224e-5)
(0.0001327582536064873, 2.0691518646574102e-5)
(0.00013460603516961573, 2.0282445313802106e-5)
(0.00013647953488293282, 1.996166628295222e-5)
(0.00013837911070176316, 1.973007587928287e-5)
(0.00014030512556359416, 1.9587260822405947e-5)
(0.00014225794745741996, 1.9531454132862646e-5)
(0.00014423794949405016, 1.9559575572316232e-5)
(0.00014624550997739726, 1.9667358454666052e-5)
(0.0001482810124767563, 1.9849544813162536e-5)
(0.00015034484590009065, 2.0100124123905497e-5)
(0.00015243740456833752, 2.0412588580869265e-5)
(0.0001556309785071433, 2.0982517153484167e-5)
(0.0001588914580360272, 2.1653688769749125e-5)
(0.00016334526630567517, 2.2668738087243065e-5)
(0.0001702611481748013, 2.435721730827981e-5)
(0.00017993993687259442, 2.6729774066380165e-5)
(0.0001862666344186168, 2.8197170522103465e-5)
(0.0001914877827861082, 2.933192731044052e-5)
(0.00019685528259415924, 3.041674791693716e-5)
(0.00020237323614798061, 3.1440926775926954e-5)
(0.00020804586074248168, 3.2396227814837564e-5)
(0.00021387749188549, 3.327644499270865e-5)
(0.0002198725866113196, 3.407706105420648e-5)
(0.00022603572688722007, 3.479498360704529e-5)
(0.00023237162311530988, 3.5428339953073755e-5)
(0.00023888511773267207, 3.597631730901004e-5)
(0.0002455811889123598, 3.643903691506053e-5)
(0.00025246495436814564, 3.681745393561162e-5)
(0.0002595416752659185, 3.711327665233253e-5)
(0.00026681676024471914, 3.73289010485253e-5)
(0.0002742957695504879, 3.746735530592596e-5)
(0.0002819844192856827, 3.753225365090421e-5)
(0.0002898885857780167, 3.7527754812232156e-5)
(0.00030008108354220267, 3.7431695999768284e-5)
(0.0003106319500582804, 3.724467277822167e-5)
(0.0003215537855902189, 3.697787497092461e-5)
(0.0003351680643875653, 3.6569545167683656e-5)
(0.0003542212712302975, 3.5912653961747084e-5)
(0.0004039272488501813, 3.41539647116746e-5)
(0.0004239490406373252, 3.35522998227468e-5)
(0.00044189863629986754, 3.310016921589963e-5)
(0.00045743581535227795, 3.278274752581343e-5)
(0.00047351928242885655, 3.2528799187419704e-5)
(0.000490168245044966, 3.234494770241067e-5)
(0.0005074025860532094, 3.223536801018852e-5)
(0.0005252428873883222, 3.220165302944361e-5)
(0.0005437104546469363, 3.2242813444437596e-5)
(0.0005628273425315702, 3.235541531565272e-5)
(0.0005866569122625872, 3.257679946587684e-5)
(0.0006157362144915063, 3.2937137128590696e-5)
(0.0006552517720264219, 3.3522414165395015e-5)
(0.0007681441392810583, 3.525237330080875e-5)
(0.0008118106180593909, 3.5809396120705826e-5)
(0.0008520502978820474, 3.62385345999719e-5)
(0.0008881252900748354, 3.655214501705409e-5)
(0.000925727662828306, 3.6809419352809774e-5)
(0.0009649220839700989, 3.700687446056066e-5)
(0.0010057759593016333, 3.714330458884005e-5)
(0.001055630077584011, 3.722670414655038e-5)
(0.001107955355657719, 3.723324431536952e-5)
(0.0011709389892638408, 3.715706286680958e-5)
(0.0012460853034015327, 3.6984424342467865e-5)
(0.0013726783512192251, 3.659864216922171e-5)
(0.001543811590437531, 3.609003831449298e-5)
(0.0016542810872429735, 3.5844947467902594e-5)
(0.001760446418992799, 3.569072365411798e-5)
(0.0018734250291827096, 3.5613246262780546e-5)
(0.001993654167547029, 3.561679546092693e-5)
(0.0021363127497582013, 3.571005754692925e-5)
(0.0023210411566310448, 3.592190946457719e-5)
(0.002976712344080275, 3.675777791920934e-5)
(0.003211836111567957, 3.6939536641454466e-5)
(0.003441663327054725, 3.704089246999581e-5)
(0.003713512519836342, 3.707772415536659e-5)
(0.004034622456464005, 3.703660699845165e-5)
(0.004506370689232283, 3.6887750226485706e-5)
(0.005430845322709154, 3.6586584457697346e-5)
(0.005982579028059405, 3.649755772242544e-5)
(0.0065449744269077455, 3.64855323382361e-5)
(0.00725989710120885, 3.655284299235364e-5)
(0.010471526714161633, 3.696530267153894e-5)
(0.011695909980525785, 3.697925693520821e-5)
(0.013337134511500431, 3.690981942745594e-5)
(0.017223367130215925, 3.672149414616895e-5)
(0.019504960382715254, 3.670837964825014e-5)
(0.02270795835289832, 3.678005223421282e-5)
(0.028722954784294572, 3.692066522546916e-5)
(0.032753493500183424, 3.692622938465262e-5)
(0.039200955094240354, 3.684193535357108e-5)
(0.04724296741233155, 3.675545154353236e-5)
(0.05424593304600732, 3.6763470968041544e-5)
(0.08442347639983097, 3.690649260462713e-5)
(0.10244841709812195, 3.680370472538495e-5)
(0.11927193611970084, 3.674051803306885e-5)
(0.13507198512323318, 3.676110262876705e-5)
(0.1934832267888013, 3.6920014962414566e-5)
(0.21760498211871362, 3.684605431185014e-5)
(0.27334954742320594, 3.6646076247876287e-5)
(0.2990459113202915, 3.665148379900273e-5)
(0.331711386953162, 3.674439105675175e-5)
(0.3915582674560338, 3.693344798612398e-5)
(0.42248656834419274, 3.694041149311956e-5)
(0.452718158067401, 3.6870295713058984e-5)
(0.49871097354778465, 3.6671587519586274e-5)
(0.5493763188088221, 3.6468706916256696e-5)
(0.5806065634202522, 3.64187182586656e-5)
(0.6136121451641683, 3.644909831688875e-5)
(0.6484939861426289, 3.656179646233165e-5)
(0.7549861235545795, 3.697188636033258e-5)
(0.7869515117254372, 3.69835164142177e-5)
(0.8202702837652632, 3.691477740376381e-5)
(0.8609292907460501, 3.6744981392133635e-5)
(0.9353744282043576, 3.641025488661767e-5)
(0.9682622417847451, 3.635133455816457e-5)
(0.9954031242019168, 3.6369714897315835e-5)
(1.0304015498579748, 3.648003394398679e-5)
(1.0814763048964957, 3.674904882417752e-5)
(1.1272649741250664, 3.697311299463058e-5)
(1.1588627838871515, 3.705084304985531e-5)
(1.191346296305381, 3.703688928787967e-5)
(1.2247403380750543, 3.6926538629522676e-5)
(1.3306444626050975, 3.645540569454335e-5)
(1.3585215541209583, 3.646762894610428e-5)
(1.3869826725900913, 3.657223583952694e-5)
(1.42586050135065, 3.68195344617026e-5)
(1.4658280953973988, 3.707388608672084e-5)
(1.4862300670700557, 3.715209903509933e-5)
(1.5069160014048002, 3.7174016307685786e-5)
(1.5278898507055938, 3.713196557019552e-5)
(1.5598992464467274, 3.6965526258050635e-5)
(1.6036240145967358, 3.670193836889138e-5)
(1.6259438840426308, 3.6648671324998086e-5)
(1.6485744102057784, 3.669618530713896e-5)
(1.6715199169284933, 3.684721265362321e-5)
(1.7183734691641925, 3.725713656929054e-5)
(1.7422904666286383, 3.7341178190128336e-5)
(1.7543735095991362, 3.732048691825407e-5)
(1.7787915697785583, 3.715951248590298e-5)
(1.8035494901186948, 3.693679694231143e-5)
(1.8160573735089383, 3.686342425629162e-5)
(1.8286520009268676, 3.685021830193175e-5)
(1.8413339739551893, 3.691283460035959e-5)
(1.8541038983486748, 3.7049275495288526e-5)
(1.879910045284354, 3.742593182027368e-5)
(1.8929475004578278, 3.756621000898573e-5)
(1.9060753723179014, 3.7608850712898505e-5)
(1.9192942879177157, 3.753608127844968e-5)
(1.9460077803228217, 3.720099062463403e-5)
(1.959503633098773, 3.7102733707894535e-5)
(1.9730930816167311, 3.714364096011385e-5)
(1.9867767749770582, 3.7316537004610606e-5)
(2.000555366781723, 3.75418220113369e-5)
(2.0144295151655216, 3.771051921300135e-5)
(2.0283998828275127, 3.7743811434163955e-5)
(2.0424671370626712, 3.762977526802464e-5)
(2.0852569617665315, 3.703094779537248e-5)
(2.099718528282653, 3.696375952824927e-5)
(2.1142803879088974, 3.69943677824582e-5)
(2.1437077735058945, 3.722462361394214e-5)
(2.173544741024016, 3.743301919502778e-5)
(2.18861859639264, 3.746906373500167e-5)
(2.2037969911854525, 3.7451574719892714e-5)
(2.2344703040572886, 3.728398926635181e-5)
(2.313034396248499, 3.668037293556432e-5)
(2.3452281182670074, 3.65678529962502e-5)
(2.377869925164446, 3.656351958515046e-5)
(2.410966053562309, 3.664684520665898e-5)
(2.4785466565722056, 3.6938771903211696e-5)
(2.530472376712597, 3.7139984697725945e-5)
(2.5834859442029465, 3.724677110352456e-5)
(2.619443917184796, 3.7250989509975596e-5)
(2.6743214444673766, 3.715728545592603e-5)
(2.7303486596592466, 3.696123655181607e-5)
(2.806881719332318, 3.659323239965907e-5)
(2.9664437530220242, 3.5779975223376735e-5)
(3.049594678074643, 3.545710150807374e-5)
(3.113483892899564, 3.5282208786056774e-5)
(3.17871159109747, 3.517172812803196e-5)
(3.245305813985579, 3.5125920090051566e-5)
(3.336273384240918, 3.515822966594983e-5)
(3.4297908216929014, 3.528116133096706e-5)
(3.550382445498675, 3.552844745116107e-5)
(4.076666199760542, 3.674532204216815e-5)
(4.220001995527989, 3.695209109843598e-5)
(4.368377485335013, 3.70847090147586e-5)
(4.521969865086358, 3.713655824290865e-5)
(4.680962560903992, 3.7105310031475113e-5)
(4.8455454481818885, 3.699181466911196e-5)
(5.015915078342748, 3.6799183753438434e-5)
(5.228284110711715, 3.647017918228325e-5)
(5.449644644173688, 3.604373892611056e-5)
(5.71977163038263, 3.5437478535330116e-5)
(6.044921916302635, 3.4622666779808506e-5)
(6.5223966101394275, 3.333440609259978e-5)
(7.806317717512158, 2.9821266184482054e-5)
(8.364909190395565, 2.838994464790911e-5)
(8.90173655673847, 2.7096308681869338e-5)
(9.407771128334547, 2.5953463443787246e-5)
(9.942572108149768, 2.482518677982846e-5)
(10.50777477228636, 2.3717543633115175e-5)
(11.105107356937712, 2.2635314621049085e-5)
(11.655563281630617, 2.1712133519053105e-5)
(12.233304104640164, 2.0813129239694734e-5)
(12.839682278801833, 1.993971936368547e-5)
(13.476117295085178, 1.9092924095312132e-5)
(14.242190431346977, 1.8158609450394005e-5)
(15.051812316647633, 1.7260506230153067e-5)
(15.907458554755369, 1.639878253084273e-5)
(16.811745479405424, 1.557328197842429e-5)
(17.767438154337853, 1.4783587288454246e-5)
(18.77745882811124, 1.4029073927323055e-5)
(19.844895869544846, 1.330895524115983e-5)
(20.973013211111425, 1.2622320262010952e-5)
(22.31897969922622, 1.1888626887161715e-5)
(23.75132508620941, 1.1194511371314744e-5)
(25.27559283412753, 1.0538377679557704e-5)
(26.897682162901063, 9.918592498861655e-6)
(28.62387088146093, 9.333509916570066e-6)
(30.672090128216805, 8.722125857115549e-6)
(32.86687243418136, 8.149346009612271e-6)
(35.218705314477106, 7.613007672067577e-6)
(38.00055109680339, 7.062626445820987e-6)
(41.00212857816703, 6.551123808654215e-6)
(44.2407938679069, 6.07594120857704e-6)
(48.066325204989106, 5.596131444461756e-6)
(52.222652821511836, 5.153680065700564e-6)
(57.13186998767425, 4.713283156801546e-6)
(62.50258062233042, 4.310150549568867e-6)
(68.85238039595173, 3.9141709202410166e-6)
(76.37328494254562, 3.529920230665135e-6)
(84.71571526462745, 3.1831882844035326e-6)
(94.6211003149089, 2.850634860134517e-6)
(100.0, 2.6975733292012368e-6)
        }
        ;
    \addlegendentry {SOBMOR}
    \addplot[color=purple, name path={d4ac6992-9dac-45d8-8444-354d9fbea1f4}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.01592057516865442)
            (0.0001437526176159968,0.01498141597792249)
            (0.00020437654029662063,0.013990767234307679)
            (0.0002916395937842894,0.012932005522023391)
            (0.0004381917194681108,0.011700369108147294)
            (0.0008988668613697147,0.009786908934568454)
            (0.0011337190665801724,0.00934358350616078)
            (0.0013807466919654224,0.009067495898011346)
            (0.0016569978014778386,0.008902751470459843)
            (0.001981206266479054,0.008827148537271038)
            (0.002386369961956906,0.008833162238547928)
            (0.00293323416400377,0.008926008879262613)
            (0.003796277367600015,0.009134057756404655)
            (0.011722139912077231,0.010218112421071061)
            (0.017547870569073296,0.010615378987482596)
            (0.022091968913680426,0.01095235731193343)
            (0.027054731257847443,0.011364386646267006)
            (0.03294972430777647,0.01189382343742365)
            (0.04065003333666847,0.01260854345903637)
            (0.05241697417096923,0.013671268872692856)
            (0.12459756383246726,0.01816695487587519)
            (0.15657393701560413,0.019297705731418126)
            (0.19210043700749238,0.020174867468522994)
            (0.23181232010887143,0.020817855214555023)
            (0.27716875715654776,0.02124682072056646)
            (0.3307896824783599,0.02147528701778209)
            (0.38900841486346094,0.021489077461441797)
            (0.44664759155725575,0.021301191261210838)
            (0.5090619972364484,0.020925117097452952)
            (0.5823398599151106,0.0203477809981391)
            (0.6798032528158693,0.01950359995800091)
            (0.7892048017692949,0.01856609726958629)
            (0.9162124725878811,0.01760190846649668)
            (0.9682747345950933,0.017475339777116072)
            (1.0461692729153362,0.017505718014193657)
            (1.1096972772483504,0.01764849098257391)
            (1.155596667151136,0.017928639449517194)
            (1.2033945513880446,0.01841344111269073)
            (1.2624381816042227,0.019245218506509985)
            (1.3490032665581841,0.02074673742514585)
            (1.4791662932317564,0.023412351477243604)
            (1.6129494697108886,0.02611420322801042)
            (1.6765729010368615,0.02702501899080735)
            (1.7235490300747422,0.027362024658967463)
            (1.762075863874914,0.027330626581182477)
            (1.7948386065835107,0.027012730092545078)
            (1.8282105156349397,0.026336122746970263)
            (1.8622029174201729,0.025192394253772437)
            (1.896827348924767,0.023465909975264758)
            (1.9356582498136579,0.020804486778613046)
            (1.9789264031317382,0.017122450779018663)
            (2.04188370398357,0.011764348738622523)
            (2.1698696399506265,0.00563951343366579)
            (2.2596199661740735,0.0038913190754644744)
            (2.3530825527604975,0.002911061781713783)
            (2.4594561502449253,0.002262319162382023)
            (2.5801274789462805,0.0018145170068727425)
            (2.716710769288103,0.0014933122466855022)
            (2.8710833761889836,0.0012550168857647622)
            (3.0510438178263395,0.001068032620194535)
            (3.2602531645784927,0.0009190062380098266)
            (3.5160464630911745,0.0007927293788454965)
            (3.8269984456007085,0.0006857375706355904)
            (4.219514914022988,0.0005912795277358222)
            (4.738791128666747,0.000504568635986102)
            (5.450968186546103,0.0004235967464539118)
            (6.493535933189344,0.000345699452915957)
            (8.175065653191773,0.0002685752158732607)
            (11.28509580878658,0.0001914134437271071)
            (18.626317977507615,0.00011475457690434594)
            (49.54153936521492,4.292930903180208e-5)
            (4612.818816800295,4.6068691250276773e-7)
            (10000.0,2.125065103034352e-7)
        }
        ;
    \addlegendentry {pH-IRKA}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/PH20000/errors4.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.35)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={5.7543993733715664e-5}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.455591237517984e-6}, ymax={0.40505778041510193}, ytick={{1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=purple, name path={387d7182-32b6-466e-9f48-e9b73625f989}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.09865310213066246)
            (0.00024167867086761225,0.09612064261938855)
            (0.0005445949468998518,0.0929831566162461)
            (0.0033990154239308813,0.08579403407334457)
            (0.004606449735804084,0.08588108727797991)
            (0.005983808657486472,0.08675258031842047)
            (0.007603054416222853,0.08837378045166007)
            (0.009571898832456818,0.09080802113317234)
            (0.012028404399045707,0.09417567834634939)
            (0.01519911082952934,0.09869618473263508)
            (0.019419087690625635,0.10466912243333183)
            (0.025365324581774106,0.11269519783348596)
            (0.034439251611706564,0.12388167357606188)
            (0.05089447831537035,0.14126636789137847)
            (0.13839299605091576,0.19868575961767065)
            (0.19316506869332423,0.21967549480498466)
            (0.2907678295357211,0.24584903127705388)
            (0.33880748423376167,0.2546059992442503)
            (0.36809218386616976,0.2570685457876047)
            (0.39260822705060217,0.25654476553893)
            (0.41721703866382337,0.2535002077853411)
            (0.44582551147655125,0.2476013551527908)
            (0.513772763152156,0.2319912427441888)
            (0.5685589200942938,0.22306418738105338)
            (0.6338408101544682,0.21620403558900494)
            (0.7440243664430444,0.20879196059056918)
            (0.9145261318627885,0.2014353610137411)
            (1.019531949707528,0.19938402202934546)
            (1.1015499634878987,0.19975877527871164)
            (1.1727539940310967,0.2019305396961317)
            (1.239393804701645,0.20585648520825725)
            (1.3050031535639561,0.21185069514305005)
            (1.3665123510300803,0.21980419680582713)
            (1.4256581513293591,0.23021875648033657)
            (1.481893802345553,0.2436240403261731)
            (1.540347690912079,0.262427748491867)
            (1.6278754068794872,0.29273608402423656)
            (1.65509101942385,0.29630322984189505)
            (1.6796644181221592,0.2955309707492112)
            (1.7140496680942618,0.29006543475689694)
            (1.8282105156349397,0.26635959190736863)
            (1.8794354000630278,0.2537935628266859)
            (1.9214467928536625,0.23943768516490627)
            (1.9643972746516398,0.21952910758485647)
            (2.0157211052863193,0.19036016312157217)
            (2.243030006712831,0.10007119529390476)
            (2.348751571621355,0.08205709970430602)
            (2.4685347425290805,0.06892238484154843)
            (2.6088051561990144,0.058682872056000056)
            (2.777437944706467,0.05030521791890521)
            (2.9843343982739117,0.04321677918244617)
            (3.2422842385903556,0.03708058757112153)
            (3.5682497622241716,0.03168815173388524)
            (3.9926397481754896,0.026835819920075596)
            (4.567367598182879,0.022376169031398326)
            (5.3613347848686965,0.018310937723537996)
            (6.51750552712338,0.014563546913580883)
            (8.327066811661995,0.01109110646526169)
            (11.43156817152119,0.007913120135932919)
            (17.689875340668628,0.005041767771645153)
            (35.69071558884101,0.0024791802013542632)
            (202.782607452206,0.0004352328185632034)
            (10000.0,8.825038658307908e-6)
        }
        ;
    \addlegendentry {pH-IRKA}
    \addplot[color=ourcolor, name path={755109f1-0d2f-4278-8ff8-e0e41c6139c9}, draw opacity={1.0}, line width={1}, solid]
        coordinates {

(0.0001, 0.06843254648045374)
(0.0003328596334279238, 0.06389002783965164)
(0.0006782904584356633, 0.06008694522717335)
(0.001107955355657719, 0.05698749477262329)
(0.0016091750921117941, 0.05444276636270978)
(0.002166046790428698, 0.052376389506000515)
(0.002777933601265089, 0.05068427550022848)
(0.0034179592722207663, 0.04935092890803996)
(0.00409077791788892, 0.04829033583167524)
(0.004795572048601855, 0.04745535728483977)
(0.005544621899641845, 0.0468017013743517)
(0.0063665177021646705, 0.04629684415805726)
(0.00725989710120885, 0.04594263334303751)
(0.008221621490796888, 0.04573670969361187)
(0.009310746281331996, 0.04567304924995223)
(0.010544148306070337, 0.04576713762134083)
(0.012023752277627198, 0.046053396391009124)
(0.013710981165782244, 0.046545467264033254)
(0.015852583522238468, 0.04734020624285612)
(0.01871268332294613, 0.048575507381272726)
(0.024332856590650674, 0.0512095905914697)
(0.030566282406804007, 0.054070521569179866)
(0.03534061778361022, 0.05609854816162523)
(0.04002221775559153, 0.057924471261715245)
(0.04470181558696198, 0.059589499937527504)
(0.04958469815624421, 0.06116607370571913)
(0.05462213664266591, 0.06263469653747086)
(0.06017134161044281, 0.06408525559670143)
(0.06582777932827792, 0.0654028643616528)
(0.07201595336442371, 0.0666797450225801)
(0.07824322150947627, 0.06781160572897513)
(0.08500896573848979, 0.06888842084818741)
(0.09235974844226603, 0.06990013811305608)
(0.10034615829299949, 0.07083645958078552)
(0.10902315839954943, 0.07168681407733318)
(0.11763465080568869, 0.07238152935405466)
(0.12692634549682524, 0.07298637700316357)
(0.13695197011117724, 0.07349274072005275)
(0.14776949611144297, 0.07389202558336849)
(0.15944147399488662, 0.07417583160979699)
(0.1720353949809099, 0.07433619735579952)
(0.18562408126750526, 0.07436592684218019)
(0.20167512099175092, 0.07424235742924559)
(0.21911410496584868, 0.07395081641390068)
(0.23971203837844543, 0.07344342067581391)
(0.2640650079978461, 0.07267941498869325)
(0.2969862674777095, 0.07147534601328394)
(0.38618321761830493, 0.06812018972250707)
(0.41668695549123197, 0.06717347766825185)
(0.443428305076071, 0.06649421998956104)
(0.46863575206829683, 0.06600337503875493)
(0.4918650030748394, 0.06568992330817855)
(0.5162456773348223, 0.06550929369554516)
(0.5418348483848908, 0.06548302043593715)
(0.5686924187722868, 0.06562886729541541)
(0.5968812602827271, 0.06595873690475625)
(0.626467361119072, 0.06647664513897787)
(0.6575199803753178, 0.06717701180978138)
(0.694897837994932, 0.06817929762162352)
(0.7497862446672585, 0.06982874059364365)
(0.825958979924714, 0.07211740821962528)
(0.8668999631533749, 0.07319497322532324)
(0.9036036759276358, 0.07400131613535872)
(0.9353744282043576, 0.07454565251798302)
(0.9682622417847451, 0.07493412971295223)
(0.9954031242019168, 0.07510589230467454)
(1.0233047793380834, 0.07513104399241986)
(1.0519885320389546, 0.07498802599635658)
(1.0814763048964957, 0.07465578065986012)
(1.104133306650977, 0.0742706665321855)
(1.1272649741250664, 0.07376122211269731)
(1.1508812515977027, 0.07312231748135128)
(1.1749922916811417, 0.07235159015005356)
(1.2079279223950061, 0.07112278297281965)
(1.2417867555657718, 0.06968572082369642)
(1.339872679442686, 0.06530750249349485)
(1.3585215541209583, 0.06464226531562411)
(1.3774299911681793, 0.06411060670094862)
(1.3966016032754385, 0.06376589870633952)
(1.4160400534166795, 0.06366492287293236)
(1.42586050135065, 0.06372273406037304)
(1.435749055548558, 0.06386033129193115)
(1.4457061883374518, 0.06408184361319288)
(1.455732375320038, 0.06438969830202254)
(1.4658280953973988, 0.0647843047929784)
(1.475993830791866, 0.06526383015711397)
(1.4965372931660594, 0.06645852603004705)
(1.517366687525547, 0.0679126617122433)
(1.5816105373805918, 0.07277037775271626)
(1.5925792411942223, 0.07347742046279848)
(1.6036240145967358, 0.07410723692869903)
(1.6147453851420208, 0.07464238168078557)
(1.6259438840426308, 0.07506647736362682)
(1.6372200461951572, 0.07536470185028413)
(1.6485744102057784, 0.0755243037248922)
(1.6600075184159868, 0.0755351349311883)
(1.6715199169284933, 0.07539018739659199)
(1.6831121556333124, 0.07508611964660251)
(1.6947847882340277, 0.0746237595511766)
(1.7065383722742384, 0.07400856971092493)
(1.7183734691641925, 0.07325106145956749)
(1.7302906442076005, 0.07236714047622106)
(1.7543735095991362, 0.07031204288111356)
(1.791127753316762, 0.06700436879177912)
(1.8035494901186948, 0.06600800932769499)
(1.8160573735089383, 0.06514354726842987)
(1.8286520009268676, 0.06445867780174855)
(1.8413339739551893, 0.06399753400153843)
(1.8541038983486748, 0.06379735937247764)
(1.866962384063095, 0.0638850443486317)
(1.879910045284354, 0.06427383904993254)
(1.8929475004578278, 0.06496057280258406)
(1.9060753723179014, 0.06592372629425187)
(1.9192942879177157, 0.067122738587406)
(1.9326048786591181, 0.06849897358526631)
(1.9730930816167311, 0.07291365694051138)
(1.9867767749770582, 0.074204936017329)
(2.000555366781723, 0.07528981256684204)
(2.0144295151655216, 0.07612743356518356)
(2.0283998828275127, 0.07670106907900305)
(2.0424671370626712, 0.07701578555241276)
(2.056631949793761, 0.07709286629897423)
(2.0708949976034314, 0.07696307933389485)
(2.0852569617665315, 0.0766606593576286)
(2.099718528282653, 0.07621899041194119)
(2.1142803879088974, 0.07566810934563309)
(2.1437077735058945, 0.0743367436009706)
(2.18861859639264, 0.07202412526365835)
(2.281282608099593, 0.06714781281838528)
(2.3290756330786535, 0.0647887009293547)
(2.377869925164446, 0.06253040545525101)
(2.427686460970596, 0.06038219032033702)
(2.4785466565722056, 0.05834469603368155)
(2.530472376712597, 0.05641435903086311)
(2.5834859442029465, 0.05458565398587474)
(2.637610149518833, 0.05285226460137593)
(2.6928682605978413, 0.05120770443102703)
(2.7683507256489444, 0.04914224259518051)
(2.845949002532939, 0.04720941901752793)
(2.9257223985301204, 0.04539645928536759)
(3.007731883333974, 0.04369193411615938)
(3.0920401356494596, 0.04208569714146143)
(3.17871159109747, 0.040568774881412)
(3.2904752560872415, 0.03878623657637349)
(3.4061685373551702, 0.03711745605082244)
(3.525929600414128, 0.03555086484509885)
(3.6499014686836064, 0.03407650414987662)
(3.7782321942939756, 0.03268576769345881)
(3.938198920730779, 0.03111682031103614)
(4.104938484899884, 0.029646470569507682)
(4.278737642253312, 0.02826522767668701)
(4.4598952891938275, 0.0269649342596472)
(4.680962560903992, 0.025540873343687633)
(4.912987654592578, 0.02420776592476903)
(5.156513725569645, 0.022957325559716513)
(5.449644644173688, 0.0216203271363845)
(5.759439095547083, 0.02037273316421128)
(6.086844346957568, 0.019206577042422707)
(6.432861514714915, 0.01811493084163117)
(6.845697569045078, 0.01696835876117998)
(7.285027837087916, 0.015900839760947375)
(7.806317717512158, 0.0147993662838069)
(8.364909190395565, 0.013779295525867416)
(8.963471420922888, 0.012833593875883788)
(9.671475731264374, 0.011871808779360428)
(10.435403698850088, 0.010985145940608535)
(11.337760107377697, 0.010095918020552973)
(12.318143884228444, 0.009280839509572082)
(13.476117295085178, 0.008473788850656324)
(14.845191110879819, 0.007684589920327899)
(16.353352697436012, 0.006970147350796298)
(18.139667185721024, 0.006279236236567855)
(20.260647780611265, 0.005618422815847699)
(22.78656383390775, 0.004993009995419365)
(25.805118214013866, 0.004407045320192841)
(29.426212520319076, 0.003863364173448542)
(33.78814756158077, 0.0033636631106255697)
(39.33665245123407, 0.002888538778255923)
(46.11390663760447, 0.0024635770802526103)
(54.81121569846801, 0.002072374097700665)
(66.51375336568135, 0.0017075724505833246)
(82.40583777782798, 0.0013781547159170133)
(100.0, 0.0011356256127341893)

            % (0.0001,0.049258841587300366)
            % (0.00017187927865056332,0.047437968033507895)
            % (0.00028057230786096663,0.04543113529757273)
            % (0.00044387913033007805,0.0432283770928107)
            % (0.0006970827381360428,0.04078148772586659)
            % (0.0011611985654994105,0.03780793465051377)
            % (0.0024896575473956355,0.03373809683349863)
            % (0.00324004509753071,0.03278006212965313)
            % (0.004019392483706271,0.03231153996361366)
            % (0.0048682036414140935,0.032198391750756096)
            % (0.005820717174315906,0.03239617105580309)
            % (0.0069085028071292996,0.03289308790268843)
            % (0.008214695299141298,0.03372099899091595)
            % (0.009858239842032029,0.034950547634582475)
            % (0.012117369210379661,0.03675890157071958)
            % (0.01579864578225897,0.039632544250542974)
            % (0.032229296443010425,0.04876304369877097)
            % (0.04087531816264026,0.05159738382778398)
            % (0.0504278284831083,0.0537283756344599)
            % (0.061302579310487416,0.05526481613851089)
            % (0.07383917380647684,0.05623795135802096)
            % (0.08861245105437206,0.05667065806541479)
            % (0.10634147265031728,0.056571086365635424)
            % (0.12856149412274587,0.05593633564976032)
            % (0.15889861507553815,0.05470359905810547)
            % (0.21494791327609167,0.052428478987267275)
            % (0.2828428173417006,0.050592094080802855)
            % (0.32836104956456724,0.050086435466433814)
            % (0.3708146772746683,0.050143240515092995)
            % (0.4126307185430156,0.05066626702437794)
            % (0.45663159388437685,0.05166015584393908)
            % (0.5053245024258891,0.05319545091302184)
            % (0.5633458216703541,0.05545305847726131)
            % (0.649204076391269,0.059200011415178465)
            % (0.7979766786537235,0.06510824419854036)
            % (0.8701496691518488,0.06703545278411265)
            % (0.9332478534822048,0.06796894377535512)
            % (0.9917441330617629,0.06811510138393509)
            % (1.0461692729153362,0.06759327180112812)
            % (1.1015499634878987,0.0664250249306121)
            % (1.162001050436546,0.06452036503561849)
            % (1.2531694556376167,0.061083783123678306)
            % (1.312235556202064,0.05940966818418363)
            % (1.3490032665581841,0.05909187363941753)
            % (1.3791578045142772,0.05944920689915321)
            % (1.4125863376630825,0.06057478704960535)
            % (1.4521657905065408,0.0627934889057504)
            % (1.577683203699519,0.07077011101526202)
            % (1.6099807452504944,0.07150733672715139)
            % (1.6399155431805004,0.07139295488721231)
            % (1.6765729010368615,0.07033984496226496)
            % (1.762075863874914,0.06739233919775221)
            % (1.7849463312127667,0.06765900112919555)
            % (1.80811364063726,0.06882978751425277)
            % (1.838342563607532,0.07190072745133384)
            % (1.8794354000630278,0.0786808321601395)
            % (1.9752840774863165,0.09734496143360331)
            % (2.008307837100062,0.1007663866315713)
            % (2.0343742169503285,0.10172198346230893)
            % (2.0645788933989286,0.10125474770788453)
            % (2.102966154965114,0.09911381333302881)
            % (2.173870771700178,0.0934368774354132)
            % (2.5377009604297887,0.06962992493999513)
            % (2.78769030342082,0.05979986915451328)
            % (3.107772682709761,0.0510700855399857)
            % (3.535532595094704,0.04307593661463274)
            % (4.134867964882354,0.035595025569898665)
            % (5.035820100870973,0.028427807646863902)
            % (6.51750552712338,0.02149907420558096)
            % (9.351840469571137,0.014754327073370984)
            % (16.524252102722574,0.008271424940345854)
            % (54.82440125568449,0.0024831691262381566)
            % (10000.0,1.3608475057904121e-5)

        }
        ;
    \addlegendentry {SOBMOR}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/PH20000/errors8.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.53)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={5.7543993733715664e-5}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.966914686356633e-6}, ymax={0.22635241803009423}, ytick={{1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=ourcolor, name path={0b2ad246-2e93-483f-9d96-e58addd4ca11}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
(0.0001, 0.003816647231714925)
(0.00013093583715199412, 0.003989280685985793)
(0.0003149554476536741, 0.00510907108758547)
(0.0003875200228522629, 0.005435139103045151)
(0.00045743581535227795, 0.005692020697267619)
(0.0005288855247670035, 0.005906857459570485)
(0.0006031012034760822, 0.006088328882312568)
(0.0006782904584356633, 0.006236803602802054)
(0.0007523816919329437, 0.0063545337121936486)
(0.0008288181054304977, 0.006451482445514455)
(0.0009067315749877071, 0.006529113026247287)
(0.0009851372669107373, 0.006589353835050665)
(0.0010703227519892145, 0.006638036192726005)
(0.001162874283518062, 0.006674759481654286)
(0.0012634288085107167, 0.006699332192350975)
(0.0013726783512192251, 0.006711799718779044)
(0.0014913747757002705, 0.0067124643754349796)
(0.001631572223636763, 0.006700530368265009)
(0.00180979262624709, 0.006671791506419601)
(0.0020495373064394026, 0.006619124690094405)
(0.00259242889504728, 0.006481711629387451)
(0.0030601511029556697, 0.006370864878324385)
(0.003465531773027031, 0.006288839700870065)
(0.003870739077345816, 0.006221057067848422)
(0.004263977530420129, 0.006168164198310043)
(0.004697166101000765, 0.006123101154970133)
(0.00517436342546036, 0.006087367650725669)
(0.005700040467599707, 0.00606218727345005)
(0.006279122408063874, 0.0060484724134041755)
(0.006917034789413124, 0.006046783482213221)
(0.007672598476499592, 0.0060585008772960835)
(0.008569717057255587, 0.006086029718586585)
(0.009772259645331098, 0.006137258338782532)
(0.011777022852105246, 0.00623817649115967)
(0.014692088704729786, 0.0063826982440878715)
(0.01663836147476351, 0.006465767297057275)
(0.018583801898638633, 0.006535152888623588)
(0.02047177868158189, 0.006589468633332748)
(0.022551559937709617, 0.006635544448814255)
(0.02467153085432188, 0.006669349258624084)
(0.026990790720332586, 0.006693326583957949)
(0.029528073795273814, 0.0067066826899511425)
(0.03252790763307405, 0.006708723147695325)
(0.03608100611713395, 0.006696725267696752)
(0.04029977777567888, 0.006668531578310395)
(0.04595483018189601, 0.006616768546175465)
(0.07201595336442371, 0.0063605452449534165)
(0.07933224142513083, 0.0063089225972096045)
(0.0867899093219629, 0.006269123240875383)
(0.09429469142069787, 0.006241978366026811)
(0.10244841709812195, 0.006226257584481975)
(0.1105405855769349, 0.006223422340897889)
(0.11927193611970084, 0.006232669268982493)
(0.12958546102214108, 0.006257024671933801)
(0.14176720850841423, 0.006299745679363838)
(0.15834333943516002, 0.006372613422767663)
(0.20167512099175092, 0.0065704598146766645)
(0.21760498211871362, 0.006627546208150576)
(0.23317599675930117, 0.006670140477184196)
(0.24814032612445444, 0.006697688731835376)
(0.26224629104778696, 0.0067114661949810766)
(0.27715413388240456, 0.006713564518350566)
(0.29290943876155173, 0.006702798028521712)
(0.30956038112716777, 0.006678437556288611)
(0.32715787503729976, 0.006640333468238081)
(0.34815359614282787, 0.00658176596262569)
(0.3756534603310078, 0.006490704650390672)
(0.4496001145450139, 0.0062371393213954)
(0.47188581056210815, 0.006176180948330166)
(0.4918650030748394, 0.006132671230364632)
(0.5126900954314021, 0.006100258559842787)
(0.5307163058714583, 0.0060836741672545625)
(0.5493763188088221, 0.006078012535413067)
(0.5686924187722868, 0.0060843070176190475)
(0.5886876738158386, 0.006103171197706458)
(0.6093859630674424, 0.006134696202012383)
(0.6351867801256577, 0.006188464954808308)
(0.66207997902595, 0.006257523773198995)
(0.7045696992798117, 0.006381556547952263)
(0.7602220643737311, 0.00654223936188227)
(0.7924091372557407, 0.0066201330627373)
(0.8202702837652632, 0.006672767579125849)
(0.8432628764341017, 0.006703749412159352)
(0.8668999631533749, 0.006722675954961081)
(0.8911996094186547, 0.006727887003552023)
(0.9161803871105295, 0.006718215967912618)
(0.941861388688833, 0.006693192639562207)
(0.9682622417847451, 0.006653281721117932)
(0.9954031242019168, 0.006600149717785224)
(1.0375475375346985, 0.006502990855660261)
(1.0889765035797414, 0.00638574374023582)
(1.1195010680657447, 0.006331887298537043)
(1.1429546911811739, 0.006304518138073937)
(1.166899669287618, 0.006292128924988257)
(1.191346296305381, 0.006297249977147855)
(1.2163050818130943, 0.0063210166606129745)
(1.2417867555657718, 0.006362749145880388)
(1.267802272107522, 0.006419751062287521)
(1.3123782659818748, 0.006535362412166628)
(1.3491648953336617, 0.006628628690942916)
(1.3774299911681793, 0.006687385146447922)
(1.3966016032754385, 0.006717201558954669)
(1.4160400534166795, 0.006737390640391309)
(1.435749055548558, 0.006746554046088787)
(1.455732375320038, 0.006743835335936069)
(1.475993830791866, 0.006729064422563302)
(1.4965372931660594, 0.006702902089651084)
(1.5278898507055938, 0.006646141520607751)
(1.5925792411942223, 0.006512665928326653)
(1.6147453851420208, 0.006480494067812752)
(1.6372200461951572, 0.006463759606497406)
(1.6600075184159868, 0.0064669381490126444)
(1.6831121556333124, 0.006492285534136722)
(1.7065383722742384, 0.0065386905234855255)
(1.7302906442076005, 0.0066008252884055445)
(1.7665403502659558, 0.00670129994299968)
(1.791127753316762, 0.006753422553829488)
(1.8035494901186948, 0.006769852218352682)
(1.8160573735089383, 0.006778072506395922)
(1.8286520009268676, 0.006777350489903831)
(1.8413339739551893, 0.006767654333007391)
(1.866962384063095, 0.006725600752456909)
(1.9060753723179014, 0.006645968086596228)
(1.9192942879177157, 0.006629982370811319)
(1.9326048786591181, 0.006625089785102087)
(1.9460077803228217, 0.006632905616455599)
(1.959503633098773, 0.006652925237196892)
(1.9867767749770582, 0.006716672432892972)
(2.0144295151655216, 0.006778256827912996)
(2.0283998828275127, 0.006796613172396152)
(2.0424671370626712, 0.0068034682005490375)
(2.056631949793761, 0.006798706324194753)
(2.0708949976034314, 0.006783626045553945)
(2.099718528282653, 0.006731461505658406)
(2.1585747050764863, 0.006603521066840231)
(2.18861859639264, 0.00655323679777041)
(2.2190806503988756, 0.0065195206043900614)
(2.2499666872478996, 0.006502798291297173)
(2.281282608099593, 0.006501257255222515)
(2.313034396248499, 0.0065120123021692525)
(2.3614926233374356, 0.00654425216635443)
(2.5834859442029465, 0.006721426272672191)
(2.637610149518833, 0.006745444903633252)
(2.6928682605978413, 0.006759367852755554)
(2.749284032842423, 0.006763005707717958)
(2.8263478606430863, 0.00675229325990547)
(2.9055718266776847, 0.006724942162511548)
(2.987016480718048, 0.00668255656435724)
(3.070744069776866, 0.006626874801790979)
(3.17871159109747, 0.0065411943432933)
(3.3132951903486023, 0.006418921751362155)
(3.477527998655898, 0.006255465775950267)
(3.7782321942939756, 0.005940133808946087)
(4.133406842532739, 0.005571547523378473)
(4.398672831534545, 0.005310524851030374)
(4.648722977111133, 0.005078893446742513)
(4.879150025023301, 0.004878441847172151)
(5.1209988385840015, 0.004681289991047414)
(5.37483556977805, 0.004488309137226713)
(5.641254433508001, 0.004300145442276212)
(5.9208790986117235, 0.004117266079061969)
(6.214364147829647, 0.003939995877695178)
(6.5223966101394275, 0.003768546500884735)
(6.845697569045078, 0.0036030397353865313)
(7.185023850585481, 0.003443526137122824)
(7.541169795013814, 0.0032899999970114765)
(7.914969116295223, 0.00314241138371821)
(8.307296853775782, 0.0030006758559051883)
(8.719071420591364, 0.002864682309670591)
(9.151256753611733, 0.002734299328418249)
(9.60486456995261, 0.0026093803258409936)
(10.150869666476735, 0.002473103810434081)
(10.727913364665573, 0.0023435107237614722)
(11.337760107377697, 0.002220346144229274)
(11.98227464026993, 0.0021033514612077316)
(12.663427713682955, 0.001992267586985238)
(13.476117295085178, 0.0018740435451191225)
(14.340962135762586, 0.0017626151687731913)
(15.261309357583487, 0.0016576313382388737)
(16.24072088769102, 0.001558751613766889)
(17.402847325485407, 0.001455645295143337)
(18.648131270065367, 0.001359237668613545)
(19.98252316770757, 0.0012691170136268019)
(21.5608974236026, 0.0011767795920242107)
(23.263943887845095, 0.0010910848396685992)
(25.1015101358603, 0.0010115706187456928)
(27.272054677161584, 0.0009313682695396387)
(29.630287671479167, 0.0008574811243543916)
(32.415698006191946, 0.0007839986705609677)
(35.46295226286544, 0.0007167832154146617)
(39.06572584450914, 0.0006508021248226528)
(43.33296531292457, 0.000586811240046631)
(48.066325204989106, 0.0005290958545352826)
(53.68648030396006, 0.0004737624581212525)
(60.37962969943641, 0.000421286612096135)
(68.37816765482602, 0.00037203687743305304)
(77.97331042909971, 0.0003262769275408806)
(90.15244067051493, 0.00028221433650638323)
(100.0, 0.0002544310006712578)

        }
        ;
    \addlegendentry {SOBMOR}
    \addplot[color=purple, name path={3dff04f6-451b-4e0c-8c74-ee21f1372210}, draw opacity={1.0}, line width={1}, dashdotted]
        coordinates {
            (0.0001,0.09206617180836588)
            (0.00020664815071451,0.08950113765083376)
            (0.00038659721924984416,0.08655713437164575)
            (0.0006793337765874306,0.08322476645912466)
            (0.001154798605119742,0.07946462259638036)
            (0.0019885194946178794,0.07507162337122741)
            (0.006895787318111596,0.06557319456672922)
            (0.008875540692402185,0.06465571915553692)
            (0.011010427470610961,0.06447022676175548)
            (0.013409504837057645,0.06489869648305586)
            (0.01621141718590987,0.06593253003307604)
            (0.01956271567446787,0.06761184316984302)
            (0.023737640252359353,0.0700519178216004)
            (0.029231195979494376,0.07348539190290636)
            (0.03707292953319951,0.07838415411503875)
            (0.0502423687904874,0.08601248279345709)
            (0.1311933407371665,0.11614137390637105)
            (0.171998061549734,0.12467215598367115)
            (0.22466486212691933,0.13239206879273033)
            (0.29023265494777,0.13895580325571938)
            (0.3756275829723589,0.144392093631567)
            (0.45663159388437685,0.14912087556659248)
            (0.5090619972364484,0.15328882624709983)
            (0.6222707651904655,0.16227390995159813)
            (0.6444376689994805,0.16139990605501933)
            (0.6661658389094732,0.15892072256689338)
            (0.6911685341247745,0.15437861077843398)
            (0.7277566768974912,0.14611844932551718)
            (0.8113176407530942,0.12979219859223437)
            (0.8605844199747628,0.12362299490754758)
            (0.9111627561154892,0.11936709980487879)
            (0.9629380763161735,0.11669615241540321)
            (1.0101838941017958,0.11559222112442755)
            (1.053906978507915,0.11577856978554837)
            (1.0934624666909305,0.1171547880596278)
            (1.1303301723037127,0.11977182827643781)
            (1.1641437226092484,0.12365285037264384)
            (1.2011796358514462,0.12993575882575595)
            (1.255480237817432,0.1426100224153493)
            (1.2954219187817742,0.15104022934576306)
            (1.321941148466029,0.15379046815650332)
            (1.3465203499697922,0.15404776905167628)
            (1.3817009029464067,0.15225611262062463)
            (1.4388509291505123,0.14942172066018083)
            (1.4791662932317564,0.14917597512510494)
            (1.5262242925517449,0.150568552615601)
            (1.5922827933410924,0.15435830234325756)
            (1.7140496680942618,0.16151639115789962)
            (1.7718413897984577,0.16276060671420936)
            (1.814787931839862,0.16205134547480282)
            (1.8519393628098848,0.15960376073664193)
            (1.8863729613283025,0.15513761930597011)
            (1.9214467928536625,0.14780674724967025)
            (1.960781690686548,0.13590160776178342)
            (2.008307837100062,0.11757460732892358)
            (2.2637865930635974,0.0524623337042176)
            (2.366123471792603,0.04295562316146147)
            (2.4822155042463,0.03609223353691486)
            (2.618435040577955,0.03078454424137803)
            (2.777437944706467,0.026581393160307432)
            (2.973358836628079,0.023000313952644225)
            (3.218479632114376,0.019881498501043898)
            (3.5290252479690314,0.017123481840521426)
            (3.9342276467270807,0.014622159362385537)
            (4.483995483873567,0.012300295728125065)
            (5.253781987424497,0.010136874736756757)
            (6.4103344391890875,0.008073612235469506)
            (8.296442148697539,0.0061011316636386415)
            (11.838790374811984,0.0042077480660378105)
            (20.498929089341523,0.0024060125510931537)
            (62.2557426135162,0.0007887729543510939)
            (10000.0,4.907971860657144e-6)
        }
        ;
    \addlegendentry {pH-IRKA}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/SND/MethodComparison/errors11.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-8}, ymax={0.002706483901368513}, ytick={{1.0e-10,1.0e-8,1.0e-6,0.0001}}, yticklabels={{$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=ourcolor, name path={3659b653-8982-497c-bda4-d782ee7c8b23}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0001,2.014586344638849e-7)
            (0.00021010299497291438,1.993781802742213e-7)
            (0.0005588235854649033,1.9439109819178985e-7)
            (0.0012271817580100644,1.9145958092274822e-7)
            (0.0019025143132328174,1.9148465153580634e-7)
            (0.0026751167106274596,1.932686868001629e-7)
            (0.0038102905690204085,1.9704478370676906e-7)
            (0.006441409331430949,2.0292806502997578e-7)
            (0.008154383625479657,2.0339464940395973e-7)
            (0.011256545742750096,2.018116549653746e-7)
            (0.014676302738152843,2.013117035559535e-7)
            (0.018476795949843736,2.0291733642218877e-7)
            (0.02725483419604232,2.05967377479156e-7)
            (0.034693972139922355,2.052915520610353e-7)
            (0.04327764562047383,2.05255347243475e-7)
            (0.05108234514035685,2.0734283238055862e-7)
            (0.0701268915022207,2.1206076121919637e-7)
            (0.08246917104001704,2.1175111311659807e-7)
            (0.10006910833004609,2.115804604996254e-7)
            (0.11259138215898043,2.136627487545622e-7)
            (0.1574416787923485,2.215068220241657e-7)
            (0.17845353383511942,2.2071393098025554e-7)
            (0.20908940810200738,2.1989202027521192e-7)
            (0.22968684041292547,2.2168728934791993e-7)
            (0.26420570689120065,2.2701539206730163e-7)
            (0.2945417851778302,2.3020376630442138e-7)
            (0.32059046030040594,2.3044741486845178e-7)
            (0.3541236366187741,2.283236269655498e-7)
            (0.4118712484354565,2.2498128820187477e-7)
            (0.445004944480596,2.2570633823093523e-7)
            (0.48614819416184535,2.2891320024699657e-7)
            (0.5727641110223971,2.3554480536656589e-7)
            (0.6177021001392774,2.359319180516085e-7)
            (0.6686248573573074,2.339318633856624e-7)
            (0.8173183303247912,2.274188033978305e-7)
            (0.8717541818857033,2.285724041444381e-7)
            (0.9384199668361841,2.323528007377783e-7)
            (1.0974987654930561,2.415507397254489e-7)
            (1.1684409271829812,2.423822672420347e-7)
            (1.2462625965496177,2.4075780420487103e-7)
            (1.5178124883237427,2.3342294002492136e-7)
            (1.5952188836579495,2.3540541493682416e-7)
            (1.692087597714828,2.40357613977693e-7)
            (1.9320955616445017,2.5306668085723033e-7)
            (2.0381255018754882,2.5503507254549674e-7)
            (2.1539386206191264,2.5437472363517344e-7)
            (2.5283679938071484,2.501394422242544e-7)
            (2.662211310700222,2.528188473283608e-7)
            (2.834296265321192,2.589168940482289e-7)
            (3.382617764258535,2.792201982757574e-7)
            (3.5160464630911745,2.7900070908444175e-7)
            (3.688558584697676,2.7547713500155e-7)
            (3.8838184981041,2.721531702974588e-7)
            (3.9926397481754896,2.732506029051176e-7)
            (4.1045100759710005,2.7747398576453904e-7)
            (4.250723404841325,2.867122984302997e-7)
            (4.567367598182879,3.077610513319645e-7)
            (4.703999281410684,3.12120517914788e-7)
            (4.826900725807968,3.123431390399722e-7)
            (4.962146327838375,3.0891752649877277e-7)
            (5.176919443896121,2.9933272758162726e-7)
            (5.351466945847642,2.933033837600598e-7)
            (5.471089349395305,2.9275993136204835e-7)
            (5.593385696288845,2.957690112451216e-7)
            (5.739524149979011,3.0343605270810715e-7)
            (6.2126849094624275,3.324205847344904e-7)
            (6.351558289205685,3.349470935156712e-7)
            (6.48158421410495,3.3358016913351487e-7)
            (6.6264683534136015,3.281671757815647e-7)
            (6.812136290813088,3.168953450012327e-7)
            (7.333081784913688,2.859337568277215e-7)
            (7.483200967959805,2.833728777046428e-7)
            (7.622338103299054,2.8428676890913803e-7)
            (7.792721740869134,2.8890588138858536e-7)
            (8.085200032616365,3.01536245206244e-7)
            (8.435146102367126,3.1560056845193675e-7)
            (8.6714916328914,3.208081047392276e-7)
            (8.881674430357268,3.217339656568529e-7)
            (9.096951715625332,3.191739945408954e-7)
            (9.351840469571137,3.122270930885717e-7)
            (9.649358675922507,3.002233681760876e-7)
            (10.085568189511946,2.7907772262997184e-7)
            (10.856843319584755,2.4670940408178275e-7)
            (11.202241486030259,2.3850709072715345e-7)
            (11.494922580723673,2.3519849277674737e-7)
            (11.773540733972645,2.3489938639095315e-7)
            (12.081148170817654,2.3723547938678027e-7)
            (12.488481963969235,2.43396520319496e-7)
            (13.198119345617243,2.5806106717240374e-7)
            (14.207421055122616,2.7815875522757264e-7)
            (14.904497266857689,2.882238774409838e-7)
            (15.606996462370576,2.946235818517603e-7)
            (16.312527323445323,2.9756043125912956e-7)
            (17.04995245688242,2.974750727392656e-7)
            (17.886495290574352,2.9429726760019894e-7)
            (18.833346327743982,2.8779989455994226e-7)
            (19.940221259603994,2.776111820787498e-7)
            (21.268299787034298,2.63300833961316e-7)
            (22.8526144997116,2.450583588309822e-7)
            (24.827871784693905,2.2247647102947148e-7)
            (27.374344873171882,1.9552392489998327e-7)
            (30.686594526462482,1.6537605104434692e-7)
            (35.168562369108535,1.3306841497004853e-7)
            (41.434465052383196,1.0059967282182198e-7)
            (50.8359117452685,6.961919249574496e-8)
            (66.27994482446834,4.23184383312397e-8)
            (95.45484566618343,2.0897114249381004e-8)
            (168.35368321843126,6.8193158585844964e-9)
            (547.3609711477454,6.492538881201115e-10)
            (10000.0,1.9464844674542046e-12)
        }
        ;
    \addlegendentry {fixed\_sequence+Hinfgrap+10000Iters}
    \addplot[color=black, name path={57490c05-ba55-49aa-b60d-364de1aa8a18}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (0.0001,0.0004626238969316956)
            (0.020259590509116916,0.0004647524079142199)
            (0.06152886556628083,0.00046698539391187794)
            (0.08081477145406109,0.0004619692916367502)
            (0.1044003297002403,0.0004529908791527453)
            (0.1498019793407371,0.0004358330526989728)
            (0.1942356006292759,0.0004256477977106733)
            (0.22968684041292547,0.0004231193603123224)
            (0.26518096961006365,0.00042489614545753417)
            (0.302237281853768,0.0004305130545602098)
            (0.341942746259565,0.00043998713716754927)
            (0.38757774883603746,0.00045421938585984875)
            (0.45663159388437685,0.000478787366155753)
            (0.5310953723506967,0.0005011998638990645)
            (0.5791302865125159,0.000509477568291881)
            (0.6257194256105496,0.0005119836588872524)
            (0.678552036591934,0.0005094568829823063)
            (0.8558412982083065,0.0004981446360056187)
            (0.9263960180902667,0.0005025939937507399)
            (1.0346691021612637,0.0005090903022833032)
            (1.0934624666909305,0.0005070430454112091)
            (1.1577275299594285,0.0004998178126725547)
            (1.3146552533350815,0.0004813959068887683)
            (1.3690321318746037,0.0004819892607551781)
            (1.4335592309141516,0.00048798322173508206)
            (1.5318580453978248,0.0004973710919870211)
            (1.580592373098838,0.000496176096956429)
            (1.6248792103899943,0.0004899191657255241)
            (1.6765729010368615,0.0004770047903184129)
            (1.845128438855578,0.0004339292984472254)
            (1.8863729613283025,0.00043242205411328835)
            (1.9285394308038368,0.0004360034979303168)
            (1.9752840774863165,0.0004459239593346943)
            (2.04188370398357,0.0004682299780190582)
            (2.1381245656306764,0.0005003583911269618)
            (2.1899492137489043,0.0005093433216535433)
            (2.234780758865013,0.0005103636787288898)
            (2.280530072952602,0.0005050843699145133)
            (2.3358063980337573,0.000492086900974707)
            (2.4504109465278585,0.00046472785056128976)
            (2.495972085532893,0.00046296111941185043)
            (2.55647037320282,0.0004670237838131043)
            (2.6819016303078964,0.00048277174882794735)
            (2.834296265321192,0.0005000933043469073)
            (2.935261273150854,0.000505624032679997)
            (3.023068895340832,0.0005051321153940779)
            (3.1249961379080764,0.0004988195459171507)
            (3.1772413427514663,0.0004968058533631244)
            (3.376391865502563,0.0005089908596745087)
            (3.470995458259078,0.0005057086356207472)
            (3.59464134803699,0.0004956866670203607)
            (3.9342276467270807,0.00046736292371380453)
            (4.051919103352456,0.00046483626117138735)
            (4.173131271082112,0.00046720916642430224)
            (4.329758229671155,0.00047565865765887235)
            (4.660868463524529,0.000494667027632432)
            (4.809148711655309,0.0004964396647673486)
            (4.962146327838375,0.00049254640667399)
            (5.167391031710127,0.0004813623430073026)
            (5.461019500908692,0.000466552180298358)
            (5.624384561966154,0.00046431318426245637)
            (5.792636648819782,0.000467254364233031)
            (6.0433552977797556,0.00047759035670144205)
            (6.4458608818513365,0.0004936375761148306)
            (6.700120419955004,0.0004978452152054291)
            (6.9515909382274295,0.0004967725037259459)
            (7.2257991989138874,0.0004905929671639705)
            (7.552449130760457,0.00047835952605755275)
            (7.981604591099464,0.00045781120905767994)
            (8.623698598580114,0.00042463885459833266)
            (10.896919193261807,0.00033572678304199193)
            (11.97037651239705,0.0003107588107078443)
            (13.101219748257442,0.00029203996982651897)
            (14.391823081084063,0.00027697818810771397)
            (15.897181476553895,0.0002648265854433713)
            (17.722494591414385,0.0002548768259864856)
            (20.013826612906907,0.00024671638432683513)
            (23.064088383156964,0.00023995101461456126)
            (27.323960847671803,0.00023445473762022213)
            (33.70953604869893,0.00023009807737155998)
            (44.27561643670178,0.0002267976047387048)
            (64.95031446815524,0.00022447827736741426)
            (120.17329822537278,0.00022310176882753388)
            (482.9124330064212,0.0002225788075168492)
            (10000.0,0.00022254455746500252)
        }
        ;
    \addlegendentry {GRANSO}
    \addplot[color=blue, name path={e50a3ad1-da44-4eb8-a1c4-71997372de7f}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,0.0003136936452262382)
            (0.0023298970616805483,0.0003151502110098573)
            (0.0037753541375300367,0.00031822965825781317)
            (0.005144831280817306,0.0003231010369737083)
            (0.0066831698433995786,0.00033034963095348745)
            (0.009090669305878029,0.00034259499231951453)
            (0.012342670661857303,0.0003544621757216014)
            (0.014541736191099393,0.00035753003376091724)
            (0.016665647136269467,0.00035679269267386774)
            (0.01885504367633258,0.00035284800247898447)
            (0.021214493299815042,0.0003458108291439883)
            (0.023781411280961458,0.0003358448916719407)
            (0.026658922017202834,0.0003229216055626537)
            (0.029994919779694998,0.0003069121755367135)
            (0.03412347922303508,0.00028719626157654534)
            (0.04042599017082545,0.0002601166260080926)
            (0.05108234514035685,0.00022701135526513285)
            (0.05747459869738808,0.0002144452772040621)
            (0.06395589606316486,0.00020582377065781)
            (0.07143077934856376,0.00019934083331294043)
            (0.08111308307896872,0.00019414407561715158)
            (0.09486318672932072,0.0001898311427997107)
            (0.11053615420068416,0.0001873931099283584)
            (0.12436823498962306,0.00018721416804997983)
            (0.13763024132673257,0.00018879725262472432)
            (0.152026113071713,0.00019221934610227692)
            (0.1697942552054982,0.00019811281959413818)
            (0.23830750171133577,0.00021923144387326238)
            (0.2579533391629899,0.00022123422231744877)
            (0.27716875715654776,0.0002209500616730974)
            (0.2967202831297606,0.00021851872599230166)
            (0.31706632216040176,0.00021399505707164792)
            (0.33880748423376167,0.00020739364996420236)
            (0.364045875991055,0.0001982448665785037)
            (0.39990809568386904,0.00018452213918948137)
            (0.4441858877844723,0.00017060498814566236)
            (0.4676995980844703,0.00016616105462748958)
            (0.48704462726493825,0.00016448012343769737)
            (0.5053245024258891,0.0001646090048293709)
            (0.5242904622230189,0.0001664503663501843)
            (0.5449713073731697,0.0001702573772886491)
            (0.5696073144792817,0.00017686401620601723)
            (0.6008663426082866,0.0001877665704956272)
            (0.6432515451269818,0.00020579574517091468)
            (0.7001394006514238,0.00023452623294786354)
            (0.7676946584787255,0.0002751730141819745)
            (0.928104246295498,0.00038547587721867913)
            (0.9772349705615048,0.0004127898977559627)
            (1.019531949707528,0.0004300287917480202)
            (1.0558503305854516,0.00043937617480805237)
            (1.0914498873557763,0.0004434616081927915)
            (1.128249735877244,0.00044267919240091087)
            (1.1684409271829812,0.0004368697913151917)
            (1.2167700767580156,0.00042510697747810444)
            (1.3514907615213365,0.0003928578269804369)
            (1.3893583689289635,0.0003909273561457531)
            (1.4230341471026362,0.00039335016594437277)
            (1.4602137769543486,0.0004006824280616959)
            (1.5011277096361169,0.00041408691653263834)
            (1.5546017845982691,0.00043891577209390336)
            (1.6308771282063628,0.0004855220008937301)
            (1.7816610368291106,0.0006014182317776583)
            (1.914380239676394,0.0007079956337474308)
            (2.004611433268472,0.0007690435936426676)
            (2.0798489878887576,0.0008072167540589589)
            (2.1499741751177024,0.000830684887979213)
            (2.2183731669914506,0.00084252820663991)
            (2.2889481952769337,0.0008448211252918874)
            (2.3704864858520858,0.0008380447978841831)
            (2.4867925862425686,0.0008188743972924063)
            (2.7017375839922844,0.0007853248936738943)
            (2.813487075790775,0.000778655939338542)
            (2.9190835440265848,0.0007808493499152533)
            (3.0286432841038846,0.0007913999617128867)
            (3.148109319224992,0.0008116206964054564)
            (3.2843667375899437,0.0008448445046391849)
            (3.439170012709914,0.0008949092638846933)
            (3.6279054966739976,0.0009721722022410813)
            (3.941482166933023,0.0011286199881328912)
            (4.274281158769415,0.0012977961971236283)
            (4.475742437313058,0.001380607545957006)
            (4.652289872270318,0.0014320317308890427)
            (4.809148711655309,0.0014583021161816787)
            (4.9530132176844965,0.0014658852575010477)
            (5.101181395181537,0.001458012827900482)
            (5.263469700238242,0.0014331295548294476)
            (5.440935372194435,0.001389760951673143)
            (5.645145856808635,0.0013240181699297436)
            (5.889480764762755,0.001230697296348735)
            (6.178443619080863,0.0011102440871731448)
            (6.5295234833232945,0.0009629251659595948)
            (6.990117055580768,0.000785783428442155)
            (7.6928738155108265,0.0005714515481913272)
            (10.406429111759442,0.00020541341282851884)
            (11.860620515744332,0.00013767910725239106)
            (13.542946764557168,9.450972328683057e-5)
            (15.635774988006867,6.46532735508835e-5)
            (18.35381596281679,4.347496514617702e-5)
            (22.02593196571488,2.83806212568789e-5)
            (27.374344873171882,1.7489355371777335e-5)
            (35.88851559022471,9.797953048949519e-6)
            (51.40094424144372,4.6497281735361364e-6)
            (87.86064343555852,1.5649085909239758e-6)
            (246.96719203315644,1.9655706986304083e-7)
            (10000.0,1.1975343425118327e-10)
        }
        ;
    \addlegendentry {BalTrunc}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/SND/MethodComparison/errors17.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-9}, ymax={2.8129754024302006e-5}, ytick={{1.0e-12,1.0e-10,1.0e-8,1.0e-6}}, yticklabels={{$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=ourcolor, name path={d17b0c9a-6ef5-457b-8dcb-2496ea1e402f}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0001,5.87811857389438e-9)
            (0.00015080572948802297,5.7815492519908735e-9)
            (0.0002196009241430162,5.640915282072715e-9)
            (0.0004463391340353819,5.366399807264709e-9)
            (0.0005557436223023053,5.3482262933890306e-9)
            (0.000689419952843237,5.382052285003142e-9)
            (0.0008857164882816008,5.476502214280023e-9)
            (0.0014142137371515422,5.669453389450788e-9)
            (0.0016909190318095124,5.682492674533734e-9)
            (0.0019885194946178794,5.641328889961853e-9)
            (0.002342809485385733,5.546622691021506e-9)
            (0.0029170676073168515,5.365003613533639e-9)
            (0.003598782629412168,5.210269151692937e-9)
            (0.0040790690409879884,5.170041149386602e-9)
            (0.004581061230619871,5.181888696661051e-9)
            (0.005250153693881803,5.248324749678029e-9)
            (0.006998170165410042,5.408520328456737e-9)
            (0.007859402649942792,5.410912730743667e-9)
            (0.008875540692402185,5.360423836661263e-9)
            (0.01318900464475755,5.149322571473249e-9)
            (0.014921668303120129,5.17143194200572e-9)
            (0.02117544682851714,5.271230558205165e-9)
            (0.0240900767596164,5.232593638422275e-9)
            (0.03488624813170517,5.0835781758440065e-9)
            (0.040129185598306936,5.111010333451497e-9)
            (0.05014989487733797,5.158748763359654e-9)
            (0.05705262452619357,5.129693552740912e-9)
            (0.07689331577666078,5.037354941003706e-9)
            (0.0892678488717681,5.068776299952323e-9)
            (0.104978922340328,5.091980535583953e-9)
            (0.120090305820473,5.057395437701743e-9)
            (0.14464919851151956,5.010489119178134e-9)
            (0.16547099264002998,5.033620847207343e-9)
            (0.1942356006292759,5.053522063414957e-9)
            (0.22425135377832436,5.013030040969817e-9)
            (0.2570046576823323,4.990219509300334e-9)
            (0.2972674205815724,5.022138767450293e-9)
            (0.33508309275876824,5.02764114041767e-9)
            (0.3798026195469491,4.97815906937814e-9)
            (0.4312841286890014,4.940766543228637e-9)
            (0.4772741103611344,4.957816113568028e-9)
            (0.5877287256688664,5.01734390668531e-9)
            (0.6600577857910286,4.979544112205469e-9)
            (0.7481477923336128,4.949701606105391e-9)
            (0.8340500624444839,4.978292130798563e-9)
            (0.9558682575462406,5.012149055938871e-9)
            (1.331718525495122,5.006743193242124e-9)
            (1.5718809185166602,4.997846990185995e-9)
            (2.3574215200135624,5.002686427436475e-9)
            (3.27228773946668,5.002352209963034e-9)
            (4.943896917534913,5.001795912633484e-9)
            (5.552319480136735,4.993189885473938e-9)
            (6.4458608818513365,4.9712357490886175e-9)
            (6.700120419955004,4.98948044925151e-9)
            (7.028856686895374,5.0158385159742645e-9)
            (7.279242851217381,4.975859970553931e-9)
            (7.749772057780358,4.88833068981199e-9)
            (7.996322273191436,4.90735094613985e-9)
            (8.73562795484324,5.008919782169964e-9)
            (9.046813752760457,4.974390401430756e-9)
            (9.45578458275695,4.871713783199511e-9)
            (10.178898179033103,4.697637599112602e-9)
            (10.580408853377946,4.6656175899724384e-9)
            (10.997757275461046,4.6839796896111054e-9)
            (11.55862810371082,4.760340022300982e-9)
            (13.053037063010851,4.975719550987172e-9)
            (13.74402104173577,5.008964015347157e-9)
            (14.444947628137218,4.991428171797021e-9)
            (15.209614681205482,4.921931882304368e-9)
            (16.044291064506066,4.800313113932622e-9)
            (17.018571057862907,4.617637377853169e-9)
            (18.152058921173786,4.374050726193618e-9)
            (19.540203975814986,4.059131108126608e-9)
            (21.268299787034298,3.6733180821495666e-9)
            (23.492925080258075,3.2173604943233902e-9)
            (26.384090878971815,2.711924059842805e-9)
            (30.293408050457604,2.174806849776012e-9)
            (35.82246075336796,1.6336394605795166e-9)
            (44.112782888997025,1.1231777141568255e-9)
            (57.62037197684085,6.805924053365525e-10)
            (82.9835288614627,3.3624298577055067e-10)
            (145.55137135601365,1.1098615632481185e-10)
            (457.7897522091133,1.1294237477772157e-11)
            (10000.0,2.3687172556756452e-14)
        }
        ;
    \addlegendentry {fixed\_sequence+Hinfgrap+10000Iters}
    \addplot[color=black, name path={4ca84136-4771-46cc-bc51-54fdef6f5676}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (0.0001,7.881058350747189e-6)
            (0.0011463201608098014,7.8432896078355e-6)
            (0.005662070825240585,7.776579085361418e-6)
            (0.007395829638101493,7.872356193426635e-6)
            (0.009191710546085191,8.024283010128094e-6)
            (0.01109186309333635,8.23413793565578e-6)
            (0.01318900464475755,8.512802164717957e-6)
            (0.015596218176438494,8.876684207659121e-6)
            (0.018579195417160334,9.365072364859902e-6)
            (0.023048160184547074,1.0109608712750218e-5)
            (0.032768121491207315,1.1466059220169497e-5)
            (0.03755410928339654,1.1906524114258342e-5)
            (0.04202060938098519,1.216402176013261e-5)
            (0.0464158883361278,1.2278157958227519e-5)
            (0.05089447831537035,1.2266593991589258e-5)
            (0.05559996362446113,1.213731289943556e-5)
            (0.060628701623589666,1.189656339499581e-5)
            (0.06647866174025406,1.1528057841451605e-5)
            (0.07397532957235246,1.0996786164399513e-5)
            (0.0926182710752244,9.919775058176318e-6)
            (0.09933440847990753,9.729426181208614e-6)
            (0.1057553702971983,9.657894213547685e-6)
            (0.11238415137058824,9.684221104998103e-6)
            (0.1198692728401842,9.809650697751903e-6)
            (0.12951236413758746,1.0067647597675269e-5)
            (0.14897634386282532,1.0688618572574932e-5)
            (0.168237417148927,1.1206348986284548e-5)
            (0.1848105130476831,1.1506952542384917e-5)
            (0.20339057920647657,1.170355704143356e-5)
            (0.23138565646078374,1.1843223610933972e-5)
            (0.2671423083003879,1.2021613008366216e-5)
            (0.2913039909590083,1.225039713211213e-5)
            (0.3182367093070253,1.2615430837360476e-5)
            (0.41339158907569895,1.3880857073097893e-5)
            (0.44011316168748055,1.3989274276289983e-5)
            (0.4676995980844703,1.3956834554016266e-5)
            (0.4988497937326055,1.3782620496555305e-5)
            (0.6109119182722882,1.3119185644298419e-5)
            (0.6432515451269818,1.317700401373135e-5)
            (0.684831232099287,1.339284266777513e-5)
            (0.7564633275546289,1.375466557776393e-5)
            (0.8009222505506001,1.3809204190547574e-5)
            (0.8961799834194444,1.3846338129928466e-5)
            (0.9315301581778754,1.4044074277392333e-5)
            (0.9754363144875619,1.4457326783628839e-5)
            (1.050030998316728,1.5170959018839677e-5)
            (1.0854343476858095,1.5305786865378763e-5)
            (1.117904850392136,1.5257593784449347e-5)
            (1.1534697263160107,1.5036985479468303e-5)
            (1.2167700767580156,1.4449221681953422e-5)
            (1.2670982205862529,1.4095101597473008e-5)
            (1.3146552533350815,1.3956998661500112e-5)
            (1.3791578045142772,1.3807109159120469e-5)
            (1.4125863376630825,1.3574101226492175e-5)
            (1.4468251238698218,1.3156206484760553e-5)
            (1.4873639180207492,1.2449576973076255e-5)
            (1.5893521070640424,1.0776672379968041e-5)
            (1.6129494697108886,1.0678052723717995e-5)
            (1.6368971861411488,1.0727187463681657e-5)
            (1.667332448577599,1.0958397913851546e-5)
            (1.752364160769323,1.1724945274847988e-5)
            (1.7816610368291106,1.1758645053190644e-5)
            (1.80811364063726,1.1631482466610186e-5)
            (1.838342563607532,1.1313652913873161e-5)
            (1.88290098551202,1.0612963305747612e-5)
            (1.960781690686548,9.485951508737452e-6)
            (1.9898937272332502,9.352835854158324e-6)
            (2.0120110569165655,9.397393711746913e-6)
            (2.0381255018754882,9.598384614746209e-6)
            (2.0836841260309287,1.0222391580957665e-5)
            (2.2471660425418127,1.2925920344825923e-5)
            (2.3272159441190827,1.3951005418534945e-5)
            (2.3880191423863346,1.4482592596903587e-5)
            (2.4369054760272655,1.4695470270010634e-5)
            (2.4867925862425686,1.4712090507740384e-5)
            (2.55176504531021,1.452996948357189e-5)
            (2.637801580947492,1.4304930526114696e-5)
            (2.6918013357551156,1.4347689735624711e-5)
            (2.767223291349513,1.461915661850456e-5)
            (2.8395225667385753,1.4840395956621285e-5)
            (2.886995085618549,1.4813360088295146e-5)
            (2.935261273150854,1.4582922586493845e-5)
            (2.9898373625499057,1.4069124128726402e-5)
            (3.0566697909557923,1.3148439689832573e-5)
            (3.1655563223860446,1.1390384572902812e-5)
            (3.3025688872112586,9.654223270274816e-6)
            (3.3888551432623166,9.04028207942013e-6)
            (3.5225298779827217,8.465029938846864e-6)
            (3.6614774656127866,7.849819935129787e-6)
            (3.819954639140124,7.247479783706978e-6)
            (3.8981548401634765,7.102669046581358e-6)
            (3.9706342643953567,7.0769429622504725e-6)
            (4.044461317737004,7.144967261269378e-6)
            (4.15778364128955,7.3626156105907726e-6)
            (4.353753999150427,7.740498920066021e-6)
            (4.475742437313058,7.8567582461907e-6)
            (4.601148886472238,7.877839701882347e-6)
            (4.773840304328506,7.808513584201101e-6)
            (5.120011389792239,7.65415014351173e-6)
            (5.292640152464078,7.66773750163965e-6)
            (5.471089349395305,7.76597529581908e-6)
            (5.728960232103692,8.010587695444145e-6)
            (6.032232161542519,8.276255228510937e-6)
            (6.224140791596331,8.347175372453494e-6)
            (6.4103344391890875,8.326505565219368e-6)
            (6.6264683534136015,8.211199514276012e-6)
            (6.938796143074504,7.950644114444915e-6)
            (7.72127052624605,7.349198779904585e-6)
            (8.190140067865087,7.139304812293365e-6)
            (8.751736018534656,6.9904254405290136e-6)
            (9.50818908551615,6.883476002309787e-6)
            (10.678318007216419,6.8087762874154595e-6)
            (12.885788864793858,6.761797540052295e-6)
            (19.43250789783881,6.7374418402516215e-6)
            (112.4618181808369,6.729021128204231e-6)
            (10000.0,6.728811164996905e-6)
        }
        ;
    \addlegendentry {GRANSO}
    \addplot[color=blue, name path={e9cf77a9-5088-40d1-a7a7-4d10f2f9614d}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,2.727011650298467e-6)
            (0.0020937850435878433,2.734714667833819e-6)
            (0.0031343653308971778,2.765721310605534e-6)
            (0.004162573702463553,2.812824850366195e-6)
            (0.005288985023238132,2.87961067442834e-6)
            (0.006757452137339757,2.978374325343512e-6)
            (0.011153334837430372,3.2031626830970873e-6)
            (0.012924422334200917,3.232503010964193e-6)
            (0.014703365110827447,3.228089117174961e-6)
            (0.016604355466804537,3.1938898171973924e-6)
            (0.018751123867894355,3.1301572961453816e-6)
            (0.0213714005113911,3.0331260509880183e-6)
            (0.02531863827141793,2.8811932703696926e-6)
            (0.032407913060129086,2.6739552656090654e-6)
            (0.03680074287912835,2.600980017746114e-6)
            (0.04155869160574326,2.5579504311303285e-6)
            (0.047540933676694846,2.5361386203146982e-6)
            (0.05488756284813356,2.5368647879701734e-6)
            (0.06244239438570566,2.56092832564506e-6)
            (0.06999781900364369,2.607146492194708e-6)
            (0.07919356048823427,2.6851375587697907e-6)
            (0.1004384935027303,2.85076839480216e-6)
            (0.10891901630191986,2.8757044112053554e-6)
            (0.11703259386784584,2.8699086932460283e-6)
            (0.12505749091086682,2.8369698325368935e-6)
            (0.1336326532297631,2.776384339026428e-6)
            (0.14305912076273747,2.687377728396989e-6)
            (0.15456775954692845,2.5608681275187933e-6)
            (0.17390979069392093,2.3476846877922308e-6)
            (0.19245466066381806,2.1879504987022456e-6)
            (0.2052727181469264,2.1155971934346922e-6)
            (0.2173370227031956,2.0755173055492906e-6)
            (0.22968684041292547,2.058263012524173e-6)
            (0.2436344366296703,2.0608191252975297e-6)
            (0.2598612206566832,2.084441491339613e-6)
            (0.27870484237211635,2.1313451944458206e-6)
            (0.2994660779521101,2.202880486083586e-6)
            (0.32118161317230864,2.299247979414533e-6)
            (0.34701962441141204,2.4392745566616387e-6)
            (0.4218543349512258,2.852473001721943e-6)
            (0.4441858877844723,2.9250150454277476e-6)
            (0.46426578289058246,2.9570731210991467e-6)
            (0.4843602747259001,2.9569430565823575e-6)
            (0.5053245024258891,2.925704242509232e-6)
            (0.529142149547507,2.8607487207420565e-6)
            (0.5675124553382951,2.728403569684235e-6)
            (0.6019743102743541,2.6331883472150488e-6)
            (0.6234182015477381,2.606150569013709e-6)
            (0.6432515451269818,2.609502134538224e-6)
            (0.663715864055607,2.642345154807388e-6)
            (0.6860940268475922,2.7097932259733465e-6)
            (0.7131572777553361,2.8284188944934797e-6)
            (0.7481477923336128,3.0288702865702225e-6)
            (0.7965079575752088,3.3729965229310476e-6)
            (0.928104246295498,4.430782869173041e-6)
            (0.9629380763161735,4.618459258702909e-6)
            (0.9917441330617629,4.709264222516223e-6)
            (1.019531949707528,4.737245799692961e-6)
            (1.0461692729153362,4.7124557112513e-6)
            (1.0774651705252636,4.6318662797380256e-6)
            (1.128249735877244,4.445362761990668e-6)
            (1.1727539940310967,4.313782024388696e-6)
            (1.2011796358514462,4.2827017820552185e-6)
            (1.228029842829656,4.30387638545579e-6)
            (1.255480237817432,4.378700833397636e-6)
            (1.288282184716058,4.533891449504483e-6)
            (1.331718525495122,4.831101349743461e-6)
            (1.4022152352528772,5.465973350723974e-6)
            (1.5122303911760344,6.540619426897232e-6)
            (1.5632174772250873,6.918211334407361e-6)
            (1.6040596785870798,7.108716191429369e-6)
            (1.6399155431805004,7.181566823735323e-6)
            (1.6765729010368615,7.167170663181146e-6)
            (1.7172102904750035,7.063596493520903e-6)
            (1.7751085772411346,6.823283762789444e-6)
            (1.8553542469330393,6.522304090039368e-6)
            (1.896827348924767,6.467444631914281e-6)
            (1.9320955616445017,6.498103896583929e-6)
            (1.9716484557466523,6.620046389503345e-6)
            (2.0194379948008367,6.88006340664764e-6)
            (2.0875263359771856,7.415094347239359e-6)
            (2.3143894644111196,9.498377920091849e-6)
            (2.3836238584837566,9.894830838550808e-6)
            (2.441399008583908,1.0070722624228324e-5)
            (2.495972085532893,1.0110175969956144e-5)
            (2.55647037320282,1.0033504761100849e-5)
            (2.637801580947492,9.802476276537938e-6)
            (2.8083086941627378,9.317814698080354e-6)
            (2.8763775112100807,9.267189981498582e-6)
            (2.940673749023598,9.327749274101821e-6)
            (3.0119508788613096,9.516651713701194e-6)
            (3.0963431489818896,9.885014226722112e-6)
            (3.218479632114376,1.0620625353313735e-5)
            (3.5748294374042384,1.303301728238622e-5)
            (3.6953601033657053,1.3585652619379283e-5)
            (3.7919088201281674,1.3842482216942918e-5)
            (3.8838184981041,1.391808012066853e-5)
            (3.9779559165944676,1.3828881291262323e-5)
            (4.081888017483643,1.3560413326300714e-5)
            (4.211748658866524,1.3048140916173339e-5)
            (4.643727070397096,1.1407718831888432e-5)
            (4.7562834318219185,1.1281549823016278e-5)
            (4.853651687633522,1.1303876325494997e-5)
            (4.962146327838375,1.1458316295604174e-5)
            (5.101181395181537,1.1813954357053415e-5)
            (5.351466945847642,1.2691586753801466e-5)
            (5.634755647504307,1.3642776518693907e-5)
            (5.814019012713383,1.4047409781633508e-5)
            (5.976922819163437,1.4228712793663798e-5)
            (6.1217936685573715,1.4232211409063096e-5)
            (6.281737843536543,1.4071510703021574e-5)
            (6.4577467288869,1.3719258350712116e-5)
            (6.663192622676616,1.3123964539135261e-5)
            (6.913277158050496,1.2219465482129207e-5)
            (7.2257991989138874,1.0958513468855173e-5)
            (7.636393315847039,9.306593078498854e-6)
            (8.250716204297122,7.169608512395029e-6)
            (12.148102589788492,1.864116482458216e-6)
            (13.794754356647827,1.2637986731447374e-6)
            (15.751420731674958,8.677424419621273e-7)
            (18.18553041546636,5.937337797844047e-7)
            (21.346807477575737,3.9926059277430757e-7)
            (25.61774238876792,2.6061046242652194e-7)
            (31.838331114151632,1.605675038110082e-7)
            (41.66409724410246,9.028287689141122e-8)
            (59.563128107986245,4.299390280144224e-8)
            (101.2512841643147,1.462828739834442e-8)
            (279.4117236691197,1.905987746332649e-9)
            (10000.0,1.4862714050899366e-12)
        }
        ;
    \addlegendentry {BalTrunc}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/SND/MethodComparison/errors21.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-9}, ymax={2.8107491695789905e-5}, ytick={{1.0e-14,1.0e-12,1.0e-10,1.0e-8,1.0e-6}}, yticklabels={{$10^{-14}$,$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=ourcolor, name path={c8f9d12b-8366-423b-88ad-a10d43ac748b}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0001,5.669120868586727e-9)
            (0.00015360970031328197,5.578808169732208e-9)
            (0.00023037547497115104,5.442160303242494e-9)
            (0.00042624860070683443,5.234520326707522e-9)
            (0.0005386084062478781,5.215071763911323e-9)
            (0.0006706294919390591,5.2461904780851796e-9)
            (0.00086316457724803,5.334227418372579e-9)
            (0.0014194340253526438,5.523838047247813e-9)
            (0.0017034254530816355,5.530819243053572e-9)
            (0.0020106215499398556,5.485475045204515e-9)
            (0.0023995953617279497,5.384709717556436e-9)
            (0.003796277367600015,5.099077491442529e-9)
            (0.0042950012674751615,5.097216771828292e-9)
            (0.004904209981417763,5.145780221812647e-9)
            (0.007154601653092399,5.324467885601256e-9)
            (0.008064745355158541,5.306923275154557e-9)
            (0.009311012285660095,5.231722322605865e-9)
            (0.011852429499647236,5.101825027699202e-9)
            (0.013360188363989361,5.094803691563333e-9)
            (0.015424774437083583,5.139252160879646e-9)
            (0.01938334576460235,5.212914589653398e-9)
            (0.02201072072419128,5.1988213875810354e-9)
            (0.02583694877232695,5.1264767173193816e-9)
            (0.0312931689568396,5.049057657311941e-9)
            (0.03546949339007479,5.0505235547688645e-9)
            (0.05349002825260838,5.108141678277118e-9)
            (0.0760480546089205,5.026990176593531e-9)
            (0.10891901630191986,5.0585429635733885e-9)
            (0.13813827593708775,5.017418999201635e-9)
            (0.1574416787923485,5.03816784506409e-9)
            (0.18379192759951504,5.052140990817058e-9)
            (0.2706096218036255,5.027599693875931e-9)
            (0.31531880717042166,5.034999043262876e-9)
            (0.41568262907145487,5.017239560889918e-9)
            (0.48704462726493825,5.0204625458651514e-9)
            (0.6177021001392774,4.995580460048335e-9)
            (0.7481477923336128,5.010381773210281e-9)
            (0.8782018738445136,4.998636704739089e-9)
            (0.9862781229004141,4.998714745691479e-9)
            (1.1199662113640254,4.992582935601296e-9)
            (1.8622029174201729,5.01418485522801e-9)
            (1.982575445044586,4.980757188849801e-9)
            (2.1939873712343627,4.913764177294507e-9)
            (2.348751571621355,5.0155541137157326e-9)
            (2.454929382500733,4.954655705729912e-9)
            (2.5330301786998786,4.940924272780766e-9)
            (2.6329465583803997,4.988004167435919e-9)
            (2.7368041792717093,5.020593639923377e-9)
            (2.8552593643444366,4.994453208571702e-9)
            (2.9843343982739117,4.9797422170954165e-9)
            (3.296490322927805,4.998382742347456e-9)
            (3.439170012709914,4.9951786896161694e-9)
            (3.7090007888149055,5.0266998286311045e-9)
            (3.9487500641135953,5.002757176029093e-9)
            (4.165450387636261,5.026440268408321e-9)
            (4.361782105095138,5.007159061679597e-9)
            (4.567367598182879,5.003912534474149e-9)
            (4.818016542811727,5.0131773790653436e-9)
            (5.196029010421374,4.994887103677043e-9)
            (5.593385696288845,5.016887001195833e-9)
            (6.700120419955004,5.033935971396417e-9)
            (7.0418175492141,5.033074907890356e-9)
            (7.552449130760457,4.97696824544667e-9)
            (8.250716204297122,4.908525611198397e-9)
            (8.497534359086442,4.932895318353005e-9)
            (9.096951715625332,5.054234018894227e-9)
            (9.33462787979503,5.014086818453797e-9)
            (9.613870986925054,4.908989206725606e-9)
            (9.720727524659019,4.884456834251425e-9)
            (11.28509580878658,5.017375082011402e-9)
            (11.948344359363235,5.00672373818519e-9)
            (12.627289312854789,4.946177948678556e-9)
            (13.344814193071548,4.835791100121947e-9)
            (14.155170065518703,4.6686197973137706e-9)
            (15.097946836718535,4.438463979759633e-9)
            (16.19276197747673,4.148732250785221e-9)
            (17.52767744349583,3.792093220945822e-9)
            (19.218893175259307,3.3655226401143047e-9)
            (21.425604963612628,2.8764532312465674e-9)
            (24.374667149859174,2.3466768783561094e-9)
            (28.506604773622033,1.7997109863931797e-9)
            (34.71794856469491,1.263938846412243e-9)
            (44.850281841488666,7.826183846480245e-10)
            (63.882299130959375,3.9521956714939504e-10)
            (110.61254389094945,1.3386786785053362e-10)
            (338.417603191,1.439909008556033e-11)
            (10000.0,1.650413383275733e-14)
        }
        ;
    \addlegendentry {fixed\_sequence+Hinfgrap+10000Iters}

    \addplot[color=black, name path={80323e06-0dcd-45f9-b6fb-18f180ab3f66}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (0.0001,5.1595983459075e-7)
            (0.0005971419854110897,5.186438184955421e-7)
            (0.0012969143365630848,5.249531826218833e-7)
            (0.0020442360985995726,5.27010580726903e-7)
            (0.00259263496730576,5.232274944881977e-7)
            (0.003169203267427484,5.152519322407956e-7)
            (0.0038597453784262148,5.027103882030713e-7)
            (0.005004606515575023,4.815171512665712e-7)
            (0.006429553554296744,4.631154338305169e-7)
            (0.007436817751915262,4.5708262392348815e-7)
            (0.008476036520591326,4.5604237449397705e-7)
            (0.00964269477059511,4.594148463843172e-7)
            (0.011112315937492201,4.6772599859151827e-7)
            (0.013409504837057645,4.839716949564418e-7)
            (0.01885504367633258,5.154744572275102e-7)
            (0.02201072072419128,5.248695162410681e-7)
            (0.02531863827141793,5.285444758178452e-7)
            (0.02912369167513762,5.27196623177067e-7)
            (0.03424943924681999,5.2040349647855e-7)
            (0.049965457348126546,5.026851151544624e-7)
            (0.06096470937986979,5.009717530977187e-7)
            (0.07262499384819728,4.978608360837976e-7)
            (0.0823173818799147,4.907562662838164e-7)
            (0.09806163948683587,4.7556531931727094e-7)
            (0.11176474471832025,4.6651269816481637e-7)
            (0.12322790664914947,4.643332115871957e-7)
            (0.13788402464999405,4.666364672763829e-7)
            (0.16731017452555386,4.713927431155917e-7)
            (0.18311599140666024,4.684801833458102e-7)
            (0.20301622737534805,4.604167515653293e-7)
            (0.23181232010887143,4.5035004174093677e-7)
            (0.24679663500009788,4.503602810049068e-7)
            (0.2608204465703349,4.5483071002899165e-7)
            (0.27614940665003945,4.64233554162253e-7)
            (0.2978155669276465,4.825827314910042e-7)
            (0.3313996422089446,5.097494898374358e-7)
            (0.3489428271563357,5.174785513185142e-7)
            (0.364045875991055,5.186287206009058e-7)
            (0.37840580990440453,5.144647935186663e-7)
            (0.39260822705060217,5.052587523699859e-7)
            (0.4080948142257375,4.898382219200652e-7)
            (0.4241922759720319,4.687675906774667e-7)
            (0.44336833860838804,4.389824717652257e-7)
            (0.4728979994171741,3.9082170452973566e-7)
            (0.49701516130458734,3.5979052911465087e-7)
            (0.5100006822533415,3.5040564369065875e-7)
            (0.5204411611704515,3.4777878422858914e-7)
            (0.5310953723506967,3.4963234716256355e-7)
            (0.5439682569485945,3.569864170584241e-7)
            (0.5623089519159944,3.7364036293747e-7)
            (0.6097875004346691,4.2028820747439893e-7)
            (0.6291871987053057,4.322261301413601e-7)
            (0.6468164822378524,4.37374216354437e-7)
            (0.663715864055607,4.3703756023103336e-7)
            (0.6810567762203221,4.318018904568834e-7)
            (0.7027238257325353,4.1997452083839295e-7)
            (0.7691102492660459,3.8325710642303916e-7)
            (0.7848550896590366,3.82556185018625e-7)
            (0.8009222505506001,3.8667730285844166e-7)
            (0.8188254246961504,3.965398062788889e-7)
            (0.8479941169133717,4.203530799288072e-7)
            (0.8879629380191973,4.5270398501586114e-7)
            (0.9094857096783401,4.6277990626711205e-7)
            (0.928104246295498,4.6495263574332675e-7)
            (0.9453607340844336,4.608965695814384e-7)
            (0.9629380763161735,4.5069890285485823e-7)
            (0.9844628223946078,4.3049211935287874e-7)
            (1.0083245936759406,3.9999127633289077e-7)
            (1.0384883769739495,3.540621148811923e-7)
            (1.0735025497790167,3.0837382202410327e-7)
            (1.0834365445564254,3.1657920800606706e-7)
            (1.1641437226092484,4.105993769820678e-7)
            (1.187975490713335,4.26748749719516e-7)
            (1.2078366425747233,4.32503698931895e-7)
            (1.2257695846498657,4.311092726026298e-7)
            (1.2439687799583798,4.233838414142727e-7)
            (1.2670982205862529,4.0553429407224086e-7)
            (1.2978106124032123,3.729280460398414e-7)
            (1.3490032665581841,3.254905317228553e-7)
            (1.3665123510300803,3.200306132318613e-7)
            (1.3791578045142772,3.212068395942211e-7)
            (1.394486908491187,3.287673540983021e-7)
            (1.4151910766485707,3.48785405741478e-7)
            (1.5178124883237427,4.810853022383689e-7)
            (1.546033577468844,4.976682430293794e-7)
            (1.5718809185166602,5.034946778822597e-7)
            (1.6040596785870798,5.030522279109062e-7)
            (1.642939465920187,5.025693827879079e-7)
            (1.6734870740631036,5.08542955792906e-7)
            (1.7491388357078215,5.284319396987302e-7)
            (1.7718413897984577,5.264134963639868e-7)
            (1.7948386065835107,5.174024431574743e-7)
            (1.8214868598584564,4.971512849375511e-7)
            (1.8519393628098848,4.612873899298247e-7)
            (1.8898513392953944,4.0178854189899847e-7)
            (2.004611433268472,2.573815316744497e-7)
            (2.0231617380748483,2.549745955523551e-7)
            (2.0381255018754882,2.5872139174505997e-7)
            (2.0569859396969936,2.7543048243088516e-7)
            (2.122426616241886,3.486139217674117e-7)
            (2.1579103763609786,3.719105777797306e-7)
            (2.1899492137489043,3.8166597144809954e-7)
            (2.2847352570395616,3.9892134049459066e-7)
            (2.3358063980337573,4.0926056260302777e-7)
            (2.366123471792603,4.0906679179620467e-7)
            (2.392422530973935,4.0318146744357756e-7)
            (2.423474441095817,3.8833171335575617e-7)
            (2.4594561502449253,3.602243512838091e-7)
            (2.505185469115653,3.112709991138647e-7)
            (2.5992106878879593,2.2942939849922835e-7)
            (2.6136156632205787,2.2813118665307104e-7)
            (2.6329465583803997,2.3374832992896717e-7)
            (2.662211310700222,2.573367894331236e-7)
            (2.777437944706467,3.9065525070528405e-7)
            (2.823872502689035,4.20053735647902e-7)
            (2.8552593643444366,4.2673379529946274e-7)
            (2.88168140835298,4.243667022181403e-7)
            (2.913710806143705,4.130544501988014e-7)
            (2.9678862020083416,3.8963633426241867e-7)
            (2.9898373625499057,3.9456616411999193e-7)
            (3.0963431489818896,4.304414792708164e-7)
            (3.130758475439512,4.3278972437550676e-7)
            (3.1655563223860446,4.2789274827418855e-7)
            (3.2066429486553902,4.1141880583608925e-7)
            (3.254252484768916,3.773578011078701e-7)
            (3.30865866006508,3.216480940202692e-7)
            (3.458230090997767,1.9854025598247452e-7)
            (3.477395801337248,1.9730378324803122e-7)
            (3.4966677291472705,2.0219921912956004e-7)
            (3.5290252479690314,2.3193499952688503e-7)
            (3.6345951740628406,3.7147565668062587e-7)
            (3.7090007888149055,4.4684258809321064e-7)
            (3.7710096673620797,4.846550790140992e-7)
            (3.8269984456007085,5.002946568811817e-7)
            (3.8695348811703463,5.028893644539901e-7)
            (3.926986478874692,4.986115249054353e-7)
            (4.0221702187297605,4.903281675509413e-7)
            (4.0743750723916525,4.931720463947245e-7)
            (4.142492455860932,5.051682493690986e-7)
            (4.274281158769415,5.296135203145678e-7)
            (4.337742088609803,5.316942313252723e-7)
            (4.394042836376371,5.259598908853719e-7)
            (4.459281886826486,5.107348043366819e-7)
            (4.550570075538623,4.776742939250893e-7)
            (4.862601580065354,3.7337695275076536e-7)
            (4.925714623546534,3.693962964534872e-7)
            (4.98964682857979,3.71634873633582e-7)
            (5.063728905905742,3.802747377553004e-7)
            (5.196029010421374,4.0527508482628566e-7)
            (5.583090754478939,4.882283518171582e-7)
            (5.75010754719375,5.122710933275762e-7)
            (5.900340674520653,5.245810061887597e-7)
            (6.054498944527269,5.294830656236546e-7)
            (6.258635338339883,5.28956252285807e-7)
            (6.799598169803197,5.248824200161227e-7)
            (7.265844994240849,5.224789489387451e-7)
            (7.580327491754277,5.153478312093197e-7)
            (7.952250443228856,5.016891945005528e-7)
            (8.528901313874014,4.760565153814264e-7)
            (10.178898179033103,4.152570095359948e-7)
            (11.243592328211443,3.90039477967265e-7)
            (12.46549620863353,3.697371318578869e-7)
            (13.922408471454334,3.530042459611199e-7)
            (15.72242935352567,3.3904355557986883e-7)
            (17.985623277639185,3.27556260316777e-7)
            (20.995789657679026,3.1799906329541667e-7)
            (25.150119562080487,3.1026472656072514e-7)
            (31.314795143324172,3.041225459553946e-7)
            (41.28208047855407,2.9948957627191636e-7)
            (60.22516212684089,2.962185129349781e-7)
            (107.99492329563097,2.942447970878493e-7)
            (368.3465662274699,2.934357931825e-7)
            (10000.0,2.933599737017372e-7)
        }
        ;
    \addlegendentry {GRANSO}
    \addplot[color=blue, name path={61ec7d0b-737a-4bed-b93a-5f6acf358af1}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,1.5357727934334026e-7)
            (0.00019020762497526408,1.5185371718467942e-7)
            (0.0003499890085100118,1.487688654553483e-7)
            (0.001429932481845885,1.401113232428582e-7)
            (0.0044644192953289105,1.3335735845567876e-7)
            (0.010399242369020761,1.296012378274114e-7)
            (0.012162098064198282,1.2704798623549913e-7)
            (0.01401569575387408,1.2359016882916604e-7)
            (0.016092394182949367,1.1914038418891247e-7)
            (0.018647776814776734,1.1341361930527983e-7)
            (0.02296339538638141,1.0459112995058274e-7)
            (0.02786406691817533,9.732282326761058e-8)
            (0.03146659750151406,9.395783377805724e-8)
            (0.035209079043299264,9.184988072794919e-8)
            (0.039542097804753436,9.060840230976694e-8)
            (0.04473681550234315,9.01802375253336e-8)
            (0.0502423687904874,9.061162385114008e-8)
            (0.05570248719345157,9.184114938166323e-8)
            (0.06152886556628083,9.395189322042789e-8)
            (0.06897375473471569,9.744731079219958e-8)
            (0.08446808908176832,1.0418957230478652e-7)
            (0.0912632708279583,1.056955429930966e-7)
            (0.09770099572992251,1.0601835630844994e-7)
            (0.10420817500582828,1.0529771880225919e-7)
            (0.11114875193354332,1.0355528034672873e-7)
            (0.11920861184755985,1.0064421885301808e-7)
            (0.13023012911884296,9.598345368652192e-8)
            (0.152026113071713,8.819031449351786e-8)
            (0.16245050737872793,8.609417869893702e-8)
            (0.17263295811998575,8.509401369031291e-8)
            (0.18379192759951504,8.494312506161999e-8)
            (0.19675663791893672,8.564898311335697e-8)
            (0.21141340124244062,8.725658982819514e-8)
            (0.2271619737846491,8.979790780603597e-8)
            (0.2436344366296703,9.332310043946777e-8)
            (0.26518096961006365,9.894945193912532e-8)
            (0.30112573620373173,1.0809221022135224e-7)
            (0.3182367093070253,1.1093903432595281e-7)
            (0.33323627811287654,1.1219038874904905e-7)
            (0.3476595113481137,1.1224004064655093e-7)
            (0.362707015320427,1.1118821216707253e-7)
            (0.3805029566970033,1.088205967322096e-7)
            (0.40734369270587417,1.0417926464967767e-7)
            (0.43688188403015066,9.987407725526215e-8)
            (0.45495222839135036,9.857104129524227e-8)
            (0.4711588105555652,9.848323584276135e-8)
            (0.48794271334611067,9.943905290190236e-8)
            (0.5071898071308587,1.0166936089494503e-7)
            (0.5301178613670561,1.0558789055491634e-7)
            (0.5581805219779392,1.1185703975600195e-7)
            (0.5931674589932814,1.21552173180689e-7)
            (0.6798032528158693,1.4751596886586384e-7)
            (0.7053177907038369,1.523312723182616e-7)
            (0.7277566768974912,1.5449060075602755e-7)
            (0.7481477923336128,1.546945207080465e-7)
            (0.7705284503324075,1.532090052942348e-7)
            (0.7994481079808953,1.4949381316782074e-7)
            (0.8558412982083065,1.4239404729373378e-7)
            (0.8782018738445136,1.4168595280520125e-7)
            (0.8994880532469451,1.426877889908226e-7)
            (0.9229889881639672,1.4569829195225846e-7)
            (0.9505999777203461,1.5149230496574722e-7)
            (0.9880967707301125,1.6242944471202254e-7)
            (1.0558503305854516,1.8763221915279632e-7)
            (1.1117435038633696,2.079744357324448e-7)
            (1.147112363529919,2.1704731837463496e-7)
            (1.174916494097247,2.2088400973538587e-7)
            (1.2011796358514462,2.2158509604742102e-7)
            (1.228029842829656,2.196178052237377e-7)
            (1.2624381816042227,2.1428820736170687e-7)
            (1.3366342990611695,2.0263620652796524e-7)
            (1.3639972079843028,2.0177861050894563e-7)
            (1.3893583689289635,2.0350910458570635e-7)
            (1.4178006186432637,2.0832523995192797e-7)
            (1.4548435120355356,2.1854881664324503e-7)
            (1.5150188688427888,2.417325611244104e-7)
            (1.6129494697108886,2.8226510137658414e-7)
            (1.6581429249873403,2.9485440165732356e-7)
            (1.692087597714828,2.9964389937696435e-7)
            (1.7235490300747422,3.0024116468494026e-7)
            (1.7588326638761607,2.969931583738979e-7)
            (1.8047857055141006,2.886390010548108e-7)
            (1.8863729613283025,2.7420628189020127e-7)
            (1.9214467928536625,2.724546606747908e-7)
            (1.953570474566599,2.743481998344484e-7)
            (1.9898937272332502,2.805387698662092e-7)
            (2.0381255018754882,2.944593118816068e-7)
            (2.122426616241886,3.2830350331590215e-7)
            (2.2183731669914506,3.667341628560888e-7)
            (2.276332628744103,3.8240603289750134e-7)
            (2.322932571931878,3.887194719972852e-7)
            (2.366123471792603,3.894239126487638e-7)
            (2.414561568215106,3.8522098959622685e-7)
            (2.4822155042463,3.740757919191729e-7)
            (2.5801274789462805,3.591323123686073e-7)
            (2.6329465583803997,3.5669389939016673e-7)
            (2.676965439112959,3.5889722531382026e-7)
            (2.72673896573547,3.6602315777693844e-7)
            (2.792830665761291,3.8195075278501386e-7)
            (2.9190835440265848,4.24069553950245e-7)
            (3.0510438178263395,4.6685333066773755e-7)
            (3.1365314384349032,4.856895589108666e-7)
            (3.2066429486553902,4.937694994568039e-7)
            (3.27228773946668,4.951768638839712e-7)
            (3.3454338372480157,4.906017395243243e-7)
            (3.439170012709914,4.781713773153567e-7)
            (3.6614774656127866,4.4800828974236015e-7)
            (3.7364334011937,4.4588498926321e-7)
            (3.8059058959260867,4.495073872640403e-7)
            (3.8838184981041,4.599608116177675e-7)
            (3.985291069556267,4.821608379373535e-7)
            (4.385955352736409,5.873029246280961e-7)
            (4.483995483873567,5.981421178433558e-7)
            (4.567367598182879,5.995647512639511e-7)
            (4.652289872270318,5.938730484709086e-7)
            (4.747529223937684,5.80113325429987e-7)
            (4.880550904830224,5.518135620709963e-7)
            (5.371220819694365,4.542961207038947e-7)
            (5.481177766181945,4.4733299569703975e-7)
            (5.593385696288845,4.46515711544857e-7)
            (5.718415757714968,4.5164660222564895e-7)
            (5.889480764762755,4.652971018207705e-7)
            (6.316551596459225,5.020792174067914e-7)
            (6.493535933189344,5.090777958905714e-7)
            (6.650928640887525,5.092915001651912e-7)
            (6.812136290813088,5.037301789870144e-7)
            (6.990117055580768,4.915840318727994e-7)
            (7.19922469553586,4.7096013485323274e-7)
            (7.455679811624407,4.3945237051004306e-7)
            (7.792721740869134,3.9336004446329316e-7)
            (8.250716204297122,3.31461159417904e-7)
            (8.96386380887712,2.5020942914894927e-7)
            (12.41965153983137,8.06058630925159e-8)
            (14.129116676740146,5.395948786340327e-8)
            (16.133209449649122,3.680632877942531e-8)
            (18.592035188849135,2.5151627823608075e-8)
            (21.74371431647868,1.6969581674224185e-8)
            (25.95024211399736,1.1159634067601057e-8)
            (31.955855969052784,6.981910441913012e-9)
            (41.206098481353244,4.031708076709652e-9)
            (57.40846008618495,2.016201995337365e-9)
            (92.34141807169397,7.643023893302026e-10)
            (212.3404352707898,1.4311588154153174e-10)
            (3280.5872687527703,5.982053170655424e-13)
            (10000.0,6.437981224255886e-14)
        }
        ;
    \addlegendentry {BalTrunc}
      \legend{}
\end{axis}
\end{tikzpicture}


==> PlotSources/ErrorTransfunPlots/SND/MethodComparison/errors5.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.42)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\errorTFwidth}, height={\errorTFheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1e-4}, xmax={1e2}, xtick={{0.0001,0.01,1.0,100.0,10000.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-5}, ymax={0.06764214236559336}, ytick={{1.0e-8,1.0e-7,1.0e-6,1.0e-5,0.0001,0.001,0.01}}, yticklabels={{$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=blue, name path={823a5c8a-6eb0-4b48-a05a-70edc8e191bc}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (0.0001,0.02669438433270048)
            (0.012876889861248873,0.026817544968795924)
            (0.0244477459475581,0.027095759491986494)
            (0.04095069021737682,0.02758041382962742)
            (0.10556072157415082,0.0285798151453259)
            (0.16155515938074475,0.02868076404943702)
            (0.2828428173417006,0.028522389915617934)
            (0.6053104865723281,0.028320478330199444)
            (0.7495273396714571,0.028537974553754876)
            (0.8717541818857033,0.028953356247823313)
            (0.9862781229004141,0.029570127482631315)
            (1.117904850392136,0.03050901091225698)
            (1.7915351049091655,0.03502816352976971)
            (1.9038291091035802,0.03627503757214027)
            (2.0645788933989286,0.03852941449133381)
            (2.206146575607437,0.04029853960518087)
            (2.3101297000831598,0.04110578213081527)
            (2.414561568215106,0.04145500837582709)
            (2.542380354849019,0.041418582053054945)
            (3.1713934508813675,0.040657135702510276)
            (3.439170012709914,0.04112689786104732)
            (4.313834568975224,0.04275443373064887)
            (4.643727070397096,0.04277438717215868)
            (4.925714623546534,0.0423845745308796)
            (5.186465426000518,0.041622114034342274)
            (5.440935372194435,0.04048665313162611)
            (5.707890691026006,0.03890915223642004)
            (5.987943967722813,0.03690860967521449)
            (6.304925627027515,0.0343607726623593)
            (6.6877884704724995,0.031120247056060733)
            (7.17274792587702,0.02712194444736156)
            (7.864834151865763,0.022126794512653047)
            (9.249038977451976,0.015053726326109516)
            (12.21542807400548,0.007801128317608444)
            (15.293907241759484,0.004704807099297079)
            (19.866886606559444,0.0026742773036111055)
            (27.729644025241438,0.0013322776574776999)
            (44.60308895361335,0.0005050332649861459)
            (102.56545243304258,9.456607466966761e-5)
            (1578.7735142150138,3.9819549064351306e-7)
            (10000.0,9.92503078155314e-9)
        }
        ;
    \addlegendentry {SO-BT}
    \addplot[color=black, name path={2e9e43ca-fcd2-42f7-bb1c-99cdbbfc9295}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (0.0001,0.037697759727278034)
            (0.04710503238720055,0.03752496025362917)
            (0.05974170703021551,0.03704396107128195)
            (0.08171301386724587,0.03632553854890891)
            (0.17649185692116015,0.036432823897159454)
            (1.0046162529674392,0.036808687082177445)
            (1.174916494097247,0.03778470452513055)
            (1.2906577130228027,0.03747087350021065)
            (1.46560386513598,0.03723044178727715)
            (2.0157211052863193,0.03709020325272057)
            (2.1980329748814835,0.03747976001633048)
            (2.3880191423863346,0.03773845465625077)
            (2.6136156632205787,0.037598917042405165)
            (3.090644154799633,0.037303264120133156)
            (3.6079102502710643,0.03751763798775335)
            (4.361782105095138,0.03767017706560921)
            (6.088053326383921,0.03749447001242985)
            (6.4458608818513365,0.03688454548284918)
            (6.862520398279699,0.03584342156400251)
            (7.510823713159689,0.033978630222656035)
            (10.977515282983134,0.026869013580638954)
            (12.957202648833627,0.024571093247544855)
            (15.070158214125211,0.022891257054758248)
            (17.463215463497665,0.02158888988186722)
            (20.27359157379194,0.02055562861296123)
            (23.71032427982344,0.019722340649138317)
            (28.037854293213865,0.019054210726814742)
            (33.83396808374201,0.01851352440575846)
            (41.972254371827155,0.018088545308074012)
            (54.42188463433478,0.017762914442685587)
            (75.8207330222972,0.017527765752528065)
            (121.28535978237655,0.017373949779715757)
            (272.799509025808,0.01729427772890584)
            (3441.5467656731425,0.017274719888417618)
            (10000.0,0.017274610813930398)
        }
        ;
    \addlegendentry {direct opt.}
    \addplot[color=ourcolor, name path={e0659d94-71a5-485b-923d-d2081abd8a5e}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0001,0.003042070133329076)
            (0.0014727085618737865,0.0030564690165386225)
            (0.0027148345924377557,0.0030879447365412876)
            (0.004201093392453448,0.0031390550402955993)
            (0.0066097041085827,0.0032246761754618405)
            (0.01109186309333635,0.003321668691132332)
            (0.014595414112525067,0.00334059089146632)
            (0.019276514212614074,0.0033275306923728357)
            (0.04335744744762039,0.0032653765272821498)
            (0.05539548224039797,0.003296148447430571)
            (0.11489629662788922,0.0034180516850308195)
            (0.13661977046949478,0.0033953439231932826)
            (0.1633508174468831,0.0033394745375805997)
            (0.21653771687071904,0.0032157037210743668)
            (0.2593829314253351,0.0031547458360224874)
            (0.2950849055877141,0.003141281356807349)
            (0.33201072667495074,0.003158803734256614)
            (0.3749362192225889,0.0032081132195006822)
            (0.43287612810830584,0.0033008388923765207)
            (0.6420676043823613,0.00359123044783208)
            (0.7184319509839792,0.0036306131288867866)
            (0.7935786202345878,0.0036316129815933563)
            (0.8717541818857033,0.0035981021244375234)
            (0.9558682575462406,0.0035313072619619253)
            (1.0558503305854516,0.003425570205610634)
            (1.237112630509165,0.0032234307701905656)
            (1.356479520356672,0.003128301774520023)
            (1.4441621606364383,0.0030950730509385765)
            (1.5234151906707305,0.0030969271492313423)
            (1.6040596785870798,0.003130395234929266)
            (1.692087597714828,0.0031992419552545654)
            (1.8047857055141006,0.0033224161549361255)
            (2.1980329748814835,0.0037634222759223954)
            (2.3358063980337573,0.0038508016392636833)
            (2.4776468466275667,0.0038958427988846646)
            (2.6329465583803997,0.0039022599435318195)
            (2.834296265321192,0.0038692425103962376)
            (3.0792776150894863,0.0038340244730508473)
            (3.2602531645784927,0.0038656132041538)
            (3.426521690689824,0.0038723572073143097)
            (3.6412971868842376,0.003835825896706287)
            (3.819954639140124,0.003818924157158919)
            (3.9560313629352737,0.0038471472739554442)
            (4.112078588511549,0.0039220266261827084)
            (4.32178906547513,0.004070206355358677)
            (4.643727070397096,0.004354728179192942)
            (5.1483867877991685,0.004792761573071669)
            (5.450968186546103,0.004985934694274792)
            (5.728960232103692,0.00510099145343194)
            (5.998985438732257,0.005153149008832673)
            (6.2701759507803905,0.005149457762196536)
            (6.553625918127431,0.0050922082196585)
            (6.862520398279699,0.0049784276974273855)
            (7.212499707993346,0.004801048377773445)
            (7.6083087601624,0.004560652720855669)
            (8.100108739552654,0.00423462318029577)
            (8.719549538951455,0.0038216826724114415)
            (9.560884017047858,0.003304970253706846)
            (10.79700569219006,0.002677267484666969)
            (12.814768678715707,0.0019493900773193663)
            (16.76959029279561,0.0011590457037999487)
            (29.63105910105753,0.0003761967367955906)
            (37.16695789771981,0.00024268509994108367)
            (39.351337310415005,0.0002214211506739419)
            (41.66409724410246,0.00020593348224000248)
            (46.53361332098756,0.00018232175248737614)
            (61.11933465466257,0.00013730172002296122)
            (108.79367828068808,7.649815397555573e-5)
            (426.0523315412531,1.9468874451477446e-5)
            (10000.0,8.292860010420893e-7)
        }
        ;
    \addlegendentry {SOBMOR}
\end{axis}
\end{tikzpicture}


==> PlotSources/LinfErrorPlots/ph_linf_errors.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.7\textwidth}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3.52}, xmax={20.48}, xtick={{4.0,8.0,12.0,16.0,20.0}}, xticklabels={{$4$,$8$,$12$,$16$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hinf$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.169570177021927e-6}, ymax={0.7106243024441214}, ytick={{1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=blue, name path={fdc86282-b401-4979-abae-4468f1aaf760}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=blue, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (4,0.4813471942945101)
            (6,0.5053326346940811)
            (8,0.33265402950983736)
            (10,0.2792712148058059)
            (12,0.2535149168194241)
            (14,0.1870396561695439)
            (16,0.14977502520076516)
            (18,0.12700565585039805)
            (20,0.086946101277349)
        }
        ;
    \addlegendentry {pH-BT}
    \addplot[color=purple, name path={5e7e1fa2-9a18-4027-b9a8-5d99613a1c14}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color=black, draw opacity={1.0}, fill=purple, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (4,0.29644543479395774)
            (6,0.2520497943209842)
            (8,0.16276581594136239)
            (10,0.1287240783673755)
            (12,0.09709961195728065)
            (14,0.07263289970224365)
            (16,0.05774756684325709)
            (18,0.04021116428444131)
            (20,0.027135580825011017)
        }
        ;
    \addlegendentry {pH-IRKA}
    \addplot[color=black, name path={0e11bac5-ad65-41ff-b905-53a000898e6c}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.5 pt}, mark options={color=black, draw opacity={1.0}, fill=black, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (4,0.07735495023367092)
            (6,0.050013119325081054)
            (8,0.010166045719295209)
            (10,0.018887457655148494)
            (12,0.034907418680167855)
            (14,0.10475998909237694)
            (16,0.06348716318338848)
            (18,0.1036321884150996)
            (20,0.03574214744151978)
        }
        ;
      \addlegendentry {$\hinf$-min approx.}
    \addplot[color=black, name path={0e11bac5-ad65-41ff-b905-53a000898e6c}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.5 pt}, mark options={color=black, draw opacity={1.0}, fill=black, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
          (4, 7.568281e-02)
          (6, 3.329279e-02)
          (8, 5.452303e-03)
          (10,6.617802e-04)
          (12,5.047309e-04)
          (14,1.390656e-04)
          (16,3.517546e-05)
          (18,2.670271e-05)
          (20,1.690427e-05)
        }
        ;
      \addlegendentry {$\hinf$-min full}
    \addplot[color=green, name path={ee35c385-852e-4ea4-bc93-4a19681d6410}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={4.0 pt}, mark options={color=black, draw opacity={1.0}, fill=ourcolor, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
          % (4, 7.577886e-02)
          % (6, 3.420477e-02)
          % (8, 5.623952e-03)
          % (10,6.591972e-04)
          % (12,1.708986e-04)
          % (14,5.108287e-05)
          % (16,1.700796e-05)
          % (18,1.127638e-05)
          % (20,5.857248e-06)
          (4, 7.716396e-02)
          (6, 3.342240e-02)
          (08,6.411867e-03)
          (10,7.429191e-04)
          (12,1.685170e-04)
          (14,5.347107e-05)
          (16,1.659474e-05)
          (18,7.503271e-06)
          (20,4.931897e-06)
        }
        ;
    \addlegendentry {SOBMOR}
\end{axis}
\end{tikzpicture}


==> PlotSources/LinfErrorPlots/snd_linf_errors.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\textwidth}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={4.52}, xmax={21.48}, xtick={{5.0,9.0,13.0,17.0,21.0}}, xticklabels={{$5$,$9$,$13$,$17$,$21$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hinf$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-9}, ymax={0.11435994055361993}, ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=blue, name path={6bbdc228-316c-411a-b429-b7b55f11bff0}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color=black, draw opacity={1.0}, fill=blue, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (5,0.04282119599987606)
            (7,0.019696244977096777)
            (9,0.005847487980626263)
            (11,0.0014658958365942642)
            (13,0.00033165135178661294)
            (15,7.05002174038418e-5)
            (17,1.4258904952455394e-5)
            (19,2.992117374064235e-6)
            (21,6.098886235369962e-7)
        };
    \addlegendentry {SO-BT}
        ;
    \addplot[color=black, name path={6e2877b2-05c8-46fb-955e-6f02e81a55d9}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color=black, draw opacity={1.0}, fill=black, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (5,0.037792735231474424)
            (7,0.07212023378374657)
            (9,0.007444890431391772)
            (11,0.0005119936905391195)
            (13,0.0013691365412874595)
            (15,0.0004128687908912796)
            (17,1.531939199575027e-5)
            (19,1.9340725602625436e-6)
            (21,5.420036531404618e-7)
        };
    \addlegendentry {$\hinf$-min approx.}
        ;
    \addplot[color=ourcolor, name path={33da23d1-c61f-40e9-bfb2-5a7a3ef72ca4}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={4.0 pt}, mark options={color=black, draw opacity={1.0}, fill=ourcolor, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (05,4.174850e-03)
            (07,3.298406e-04)
            (09,2.184062e-05)
            (11,2.779742e-07)
            (13,2.757395e-08)
            (15,1.230419e-08)
            (17,1.113622e-08)
            (19,1.115440e-08)
            (21,1.234850e-08)
            % (5,0.005158148358993988)
            % (7,0.0003300744119278433)
            % (9,2.200034513992787e-5)
            % (11,3.349727763773062e-7)
            % (13,3.003832465695674e-8)
            % (15,5.97917534681995e-9)
            % (17,6.088711967727768e-9)
            % (19,5.409394941317226e-9)
            % (21,5.92935574450615e-9)
        };
    \addlegendentry {SOBMOR}
        ;
    \addplot[color=ourcolor, name path={33da23d1-c61f-40e9-bfb2-5a7a3ef72ca4}, draw opacity={1.0}, line width={1}, solid, mark={square}, mark size={3.5 pt}, mark options={color=black, draw opacity={1.0}, fill=ourcolor, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (05, 4.174851e-03)
            (07, 3.298408e-04)
            (09, 2.184084e-05)
            (11, 2.771968e-07)
            (13, 3.025598e-08)
            (15, 2.727334e-08)
            (17, 1.118423e-08)
            (19, 6.121708e-09)
            (21, 2.041558e-08)
        };
        \addlegendentry {diagonal $M$}
\end{axis}
\end{tikzpicture}


==> PlotSources/LossNonsmoothness.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-1.59}, xmax={1.59}, xtick={{-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}}, xticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymajorgrids={true}, ymin={-0.219375}, ymax={7.531875}, ytick={{0.0,2.0,4.0,6.0}}, yticklabels={{$0$,$2$,$4$,$6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f5790884-6664-4bab-ac07-03d0ee8329c5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -1.5  5.0625  \\
            -1.499  5.049013494001002  \\
            -1.498  5.0355539520159995  \\
            -1.497  5.022121338081002  \\
            -1.496  5.008715616256  \\
            -1.495  4.995336750625001  \\
            -1.494  4.981984705296  \\
            -1.493  4.968659444401001  \\
            -1.492  4.955360932096  \\
            -1.491  4.942089132561002  \\
            -1.49  4.92884401  \\
            -1.489  4.915625528641001  \\
            -1.488  4.902433652736001  \\
            -1.487  4.889268346561002  \\
            -1.486  4.876129574416  \\
            -1.485  4.8630173006250015  \\
            -1.484  4.849931489535999  \\
            -1.483  4.836872105521001  \\
            -1.482  4.8238391129760005  \\
            -1.481  4.810832476321002  \\
            -1.48  4.79785216  \\
            -1.479  4.784898128481001  \\
            -1.478  4.7719703462559995  \\
            -1.477  4.7590687778410015  \\
            -1.476  4.7461933877760005  \\
            -1.475  4.733344140625  \\
            -1.474  4.720521000976  \\
            -1.473  4.7077239334410015  \\
            -1.472  4.6949529026559995  \\
            -1.471  4.682207873281  \\
            -1.47  4.669488809999999  \\
            -1.469  4.656795677521001  \\
            -1.468  4.644128440576  \\
            -1.467  4.631487063921001  \\
            -1.466  4.618871512336001  \\
            -1.465  4.606281750625001  \\
            -1.464  4.593717743616  \\
            -1.463  4.581179456161001  \\
            -1.462  4.5686668531359995  \\
            -1.461  4.556179899441001  \\
            -1.46  4.5437185599999985  \\
            -1.459  4.5312827997610015  \\
            -1.458  4.518872583695999  \\
            -1.457  4.5064878768010015  \\
            -1.456  4.494128644096  \\
            -1.455  4.481794850625001  \\
            -1.454  4.469486461455999  \\
            -1.453  4.457203441681001  \\
            -1.452  4.444945756416  \\
            -1.451  4.432713370801  \\
            -1.45  4.42050625  \\
            -1.449  4.408324359201001  \\
            -1.448  4.396167663616  \\
            -1.447  4.384036128481001  \\
            -1.446  4.371929719056  \\
            -1.445  4.359848400625  \\
            -1.444  4.347792138496  \\
            -1.443  4.335760898001  \\
            -1.442  4.323754644496  \\
            -1.441  4.311773343361001  \\
            -1.44  4.299816959999999  \\
            -1.439  4.287885459841001  \\
            -1.438  4.275978808336  \\
            -1.437  4.264096970961  \\
            -1.436  4.252239913216  \\
            -1.435  4.240407600625001  \\
            -1.434  4.228599998735999  \\
            -1.433  4.2168170731210015  \\
            -1.432  4.205058789376  \\
            -1.431  4.193325113120999  \\
            -1.43  4.181616009999999  \\
            -1.429  4.169931445681001  \\
            -1.428  4.158271385855999  \\
            -1.427  4.146635796241001  \\
            -1.426  4.135024642575999  \\
            -1.425  4.123437890625  \\
            -1.424  4.111875506175999  \\
            -1.423  4.100337455041001  \\
            -1.422  4.088823703056  \\
            -1.421  4.077334216081001  \\
            -1.42  4.0658689599999995  \\
            -1.419  4.0544279007210005  \\
            -1.418  4.043011004175999  \\
            -1.417  4.031618236321  \\
            -1.416  4.020249563135999  \\
            -1.415  4.008904950625  \\
            -1.414  3.997584364816  \\
            -1.413  3.9862877717610004  \\
            -1.412  3.975015137535998  \\
            -1.411  3.9637664282410006  \\
            -1.41  3.952541609999999  \\
            -1.409  3.9413406489610003  \\
            -1.408  3.930163511295999  \\
            -1.407  3.919010163201001  \\
            -1.406  3.9078805708959985  \\
            -1.405  3.8967747006250004  \\
            -1.404  3.8856925186560005  \\
            -1.403  3.874633991281001  \\
            -1.402  3.863599084816  \\
            -1.401  3.8525877656009992  \\
            -1.4  3.8415999999999997  \\
            -1.399  3.830635754401  \\
            -1.398  3.819694995215999  \\
            -1.397  3.8087776888810017  \\
            -1.396  3.7978838018559995  \\
            -1.395  3.7870133006250004  \\
            -1.394  3.776166151695999  \\
            -1.393  3.7653423216010005  \\
            -1.392  3.754541776895999  \\
            -1.391  3.7437644841609994  \\
            -1.39  3.733010409999999  \\
            -1.389  3.7222795210409996  \\
            -1.388  3.7115717839359994  \\
            -1.387  3.7008871653610003  \\
            -1.386  3.690225632015999  \\
            -1.385  3.679587150625  \\
            -1.384  3.6689716879359993  \\
            -1.383  3.658379210721001  \\
            -1.382  3.647809685775999  \\
            -1.381  3.6372630799210013  \\
            -1.38  3.6267393599999993  \\
            -1.379  3.6162384928809987  \\
            -1.378  3.6057604454559993  \\
            -1.377  3.5953051846410005  \\
            -1.376  3.584872677376  \\
            -1.375  3.574462890625  \\
            -1.374  3.564075791376001  \\
            -1.373  3.553711346641  \\
            -1.372  3.543369523456  \\
            -1.371  3.533050288881  \\
            -1.37  3.52275361  \\
            -1.369  3.512479453921  \\
            -1.368  3.502227787776001  \\
            -1.367  3.4919985787209993  \\
            -1.366  3.481791793936002  \\
            -1.365  3.4716074006249995  \\
            -1.364  3.4614453660160014  \\
            -1.363  3.451305657361001  \\
            -1.362  3.4411882419360014  \\
            -1.361  3.4310930870409995  \\
            -1.36  3.421020160000002  \\
            -1.359  3.4109694281609992  \\
            -1.358  3.4009408588960004  \\
            -1.357  3.3909344196009994  \\
            -1.356  3.3809500776959998  \\
            -1.355  3.370987800625001  \\
            -1.354  3.361047555856  \\
            -1.353  3.351129310881  \\
            -1.352  3.3412330332160005  \\
            -1.351  3.3313586904009993  \\
            -1.35  3.321506250000001  \\
            -1.349  3.311675679601  \\
            -1.348  3.301866946816002  \\
            -1.347  3.292080019281  \\
            -1.346  3.282314864656002  \\
            -1.345  3.2725714506250005  \\
            -1.344  3.2628497448959997  \\
            -1.343  3.2531497152010003  \\
            -1.342  3.2434713292960016  \\
            -1.341  3.233814554961001  \\
            -1.34  3.2241793600000013  \\
            -1.339  3.214565712240999  \\
            -1.338  3.2049735795360013  \\
            -1.337  3.195402929761  \\
            -1.336  3.185853730816001  \\
            -1.335  3.176325950625  \\
            -1.334  3.166819557136001  \\
            -1.333  3.157334518320999  \\
            -1.332  3.147870802176001  \\
            -1.331  3.1384283767210004  \\
            -1.33  3.1290072100000015  \\
            -1.329  3.119607270081  \\
            -1.328  3.110228525056001  \\
            -1.327  3.100870943041  \\
            -1.326  3.0915344921760015  \\
            -1.325  3.082219140625001  \\
            -1.324  3.0729248565760012  \\
            -1.323  3.0636516082409995  \\
            -1.322  3.0543993638560014  \\
            -1.321  3.0451680916809987  \\
            -1.32  3.0359577599999996  \\
            -1.319  3.026768337120999  \\
            -1.318  3.0175997913760004  \\
            -1.317  3.0084520911209998  \\
            -1.316  2.9993252047360004  \\
            -1.315  2.9902191006249983  \\
            -1.314  2.981133747216001  \\
            -1.313  2.9720691129609995  \\
            -1.312  2.9630251663360005  \\
            -1.311  2.9540018758409996  \\
            -1.31  2.9449992099999998  \\
            -1.309  2.9360171373609996  \\
            -1.308  2.9270556264959997  \\
            -1.307  2.918114646001  \\
            -1.306  2.9091941644960007  \\
            -1.305  2.9002941506249993  \\
            -1.304  2.8914145730560006  \\
            -1.303  2.8825554004809995  \\
            -1.302  2.8737166016160014  \\
            -1.301  2.8648981452009994  \\
            -1.3  2.8561000000000014  \\
            -1.299  2.847322134801  \\
            -1.298  2.8385645184160007  \\
            -1.297  2.8298271196809996  \\
            -1.296  2.821109907456001  \\
            -1.295  2.8124128506249986  \\
            -1.294  2.803735918096  \\
            -1.293  2.795079078801  \\
            -1.292  2.7864423016960003  \\
            -1.291  2.777825555760999  \\
            -1.29  2.7692288100000013  \\
            -1.289  2.7606520334409987  \\
            -1.288  2.752095195136  \\
            -1.287  2.743558264160999  \\
            -1.286  2.7350412096159995  \\
            -1.285  2.7265440006249992  \\
            -1.284  2.7180666063359995  \\
            -1.283  2.7096089959209997  \\
            -1.282  2.701171138576001  \\
            -1.281  2.6927530035209997  \\
            -1.28  2.6843545599999996  \\
            -1.279  2.6759757772810002  \\
            -1.278  2.667616624655999  \\
            -1.277  2.659277071440999  \\
            -1.276  2.6509570869759993  \\
            -1.275  2.6426566406249994  \\
            -1.274  2.6343757017760008  \\
            -1.273  2.626114239840998  \\
            -1.272  2.6178722242559997  \\
            -1.271  2.609649624480999  \\
            -1.27  2.6014464099999994  \\
            -1.269  2.593262550320999  \\
            -1.268  2.585098014976  \\
            -1.267  2.576952773521  \\
            -1.266  2.568826795536001  \\
            -1.265  2.560720050625  \\
            -1.264  2.552632508416  \\
            -1.263  2.5445641385609994  \\
            -1.262  2.536514910736  \\
            -1.261  2.528484794641  \\
            -1.26  2.5204737600000002  \\
            -1.259  2.5124817765609992  \\
            -1.258  2.5045088140960003  \\
            -1.257  2.4965548424009993  \\
            -1.256  2.488619831296001  \\
            -1.255  2.480703750624999  \\
            -1.254  2.472806570256001  \\
            -1.253  2.4649282600809994  \\
            -1.252  2.457068790016  \\
            -1.251  2.449228130000999  \\
            -1.25  2.44140625  \\
            -1.249  2.4336031200010004  \\
            -1.248  2.4258187100159994  \\
            -1.247  2.418052990081  \\
            -1.246  2.4103059302559995  \\
            -1.245  2.4025775006250005  \\
            -1.244  2.394867671296  \\
            -1.243  2.3871764124010015  \\
            -1.242  2.379503694096  \\
            -1.241  2.371849486561001  \\
            -1.24  2.364213760000001  \\
            -1.239  2.3565964846410004  \\
            -1.238  2.3489976307359997  \\
            -1.237  2.341417168561001  \\
            -1.236  2.3338550684159993  \\
            -1.235  2.326311300625001  \\
            -1.234  2.3187858355360005  \\
            -1.233  2.311278643521  \\
            -1.232  2.3037896949760004  \\
            -1.231  2.2963189603210012  \\
            -1.23  2.2888664100000002  \\
            -1.229  2.2814320144810005  \\
            -1.228  2.274015744256  \\
            -1.227  2.2666175698410003  \\
            -1.226  2.2592374617760003  \\
            -1.225  2.251875390625001  \\
            -1.224  2.244531326976  \\
            -1.223  2.237205241441001  \\
            -1.222  2.229897104656  \\
            -1.221  2.2226068872810014  \\
            -1.22  2.2153345599999996  \\
            -1.219  2.2080800935210014  \\
            -1.218  2.200843458576  \\
            -1.217  2.1936246259209997  \\
            -1.216  2.186423566336  \\
            -1.215  2.179240250625001  \\
            -1.214  2.1720746496160004  \\
            -1.213  2.1649267341610003  \\
            -1.212  2.157796475136  \\
            -1.211  2.1506838434410005  \\
            -1.21  2.1435888100000007  \\
            -1.209  2.136511345761001  \\
            -1.208  2.1294514216960003  \\
            -1.207  2.122409008801  \\
            -1.206  2.1153840780959996  \\
            -1.205  2.1083766006249998  \\
            -1.204  2.1013865474559994  \\
            -1.203  2.094413889681  \\
            -1.202  2.087458598416  \\
            -1.201  2.080520644801001  \\
            -1.2  2.0736  \\
            -1.199  2.0666966352009997  \\
            -1.198  2.059810521615999  \\
            -1.197  2.0529416304810004  \\
            -1.196  2.0460899330560003  \\
            -1.195  2.0392554006249997  \\
            -1.194  2.0324380044959995  \\
            -1.193  2.0256377160010004  \\
            -1.192  2.0188545064959995  \\
            -1.191  2.012088347361  \\
            -1.19  2.0053392100000003  \\
            -1.189  1.9986070658410007  \\
            -1.188  1.9918918863359991  \\
            -1.187  1.9851936429609998  \\
            -1.186  1.9785123072159998  \\
            -1.185  1.9718478506250008  \\
            -1.184  1.9652002447359986  \\
            -1.183  1.958569461121  \\
            -1.182  1.9519554713759995  \\
            -1.181  1.9453582471209998  \\
            -1.18  1.9387777599999996  \\
            -1.179  1.9322139816810002  \\
            -1.178  1.9256668838560005  \\
            -1.177  1.919136438241  \\
            -1.176  1.9126226165759994  \\
            -1.175  1.9061253906250006  \\
            -1.174  1.8996447321759988  \\
            -1.173  1.8931806130410005  \\
            -1.172  1.8867330050560003  \\
            -1.171  1.880301880081001  \\
            -1.17  1.87388721  \\
            -1.169  1.8674889667209997  \\
            -1.168  1.8611071221760003  \\
            -1.167  1.8547416483210004  \\
            -1.166  1.8483925171359987  \\
            -1.165  1.8420597006250004  \\
            -1.164  1.8357431708160004  \\
            -1.163  1.8294428997609997  \\
            -1.162  1.823158859536  \\
            -1.161  1.816891022241001  \\
            -1.16  1.8106393600000004  \\
            -1.159  1.8044038449610005  \\
            -1.158  1.7981844492959989  \\
            -1.157  1.7919811452010006  \\
            -1.156  1.7857939048959994  \\
            -1.155  1.779622700625  \\
            -1.154  1.7734675046560002  \\
            -1.153  1.7673282892810003  \\
            -1.152  1.7612050268159996  \\
            -1.151  1.7550976896009998  \\
            -1.15  1.7490062499999994  \\
            -1.149  1.7429306804009999  \\
            -1.148  1.7368709532159987  \\
            -1.147  1.7308270408810007  \\
            -1.146  1.7247989158559986  \\
            -1.145  1.7187865506249997  \\
            -1.144  1.712789917695999  \\
            -1.143  1.7068089896009992  \\
            -1.142  1.7008437388960003  \\
            -1.141  1.6948941381609997  \\
            -1.14  1.6889601599999997  \\
            -1.139  1.6830417770410004  \\
            -1.138  1.6771389619359995  \\
            -1.137  1.6712516873609995  \\
            -1.136  1.6653799260160003  \\
            -1.135  1.6595236506249993  \\
            -1.134  1.653682833935999  \\
            -1.133  1.6478574487209996  \\
            -1.132  1.6420474677759986  \\
            -1.131  1.6362528639210006  \\
            -1.13  1.6304736099999986  \\
            -1.129  1.6247096788809998  \\
            -1.128  1.6189610434559993  \\
            -1.127  1.6132276766409996  \\
            -1.126  1.6075095513759994  \\
            -1.125  1.601806640625  \\
            -1.124  1.5961189173760002  \\
            -1.123  1.590446354641  \\
            -1.122  1.5847889254560004  \\
            -1.121  1.5791466028810004  \\
            -1.12  1.573519360000001  \\
            -1.119  1.567907169921  \\
            -1.118  1.562310005776  \\
            -1.117  1.5567278407210006  \\
            -1.116  1.551160647936001  \\
            -1.115  1.5456084006249995  \\
            -1.114  1.540071072016  \\
            -1.113  1.534548635361  \\
            -1.112  1.5290410639360008  \\
            -1.111  1.523548331041  \\
            -1.11  1.51807041  \\
            -1.109  1.5126072741609995  \\
            -1.108  1.5071588968960008  \\
            -1.107  1.5017252516010007  \\
            -1.106  1.496306311696  \\
            -1.105  1.4909020506250001  \\
            -1.104  1.4855124418560008  \\
            -1.103  1.4801374588810001  \\
            -1.102  1.474777075216  \\
            -1.101  1.4694312644009997  \\
            -1.1  1.4641  \\
            -1.099  1.4587832556009999  \\
            -1.098  1.4534810048160003  \\
            -1.097  1.4481932212809994  \\
            -1.096  1.4429198786560011  \\
            -1.095  1.4376609506249995  \\
            -1.094  1.4324164108960005  \\
            -1.093  1.4271862332010001  \\
            -1.092  1.4219703912960004  \\
            -1.091  1.4167688589609992  \\
            -1.09  1.411581610000001  \\
            -1.089  1.406408618241  \\
            -1.088  1.4012498575359997  \\
            -1.087  1.3961053017609992  \\
            -1.086  1.3909749248160002  \\
            -1.085  1.3858587006249998  \\
            -1.084  1.3807566031360001  \\
            -1.083  1.375668606320999  \\
            -1.082  1.3705946841759997  \\
            -1.081  1.365534810721  \\
            -1.08  1.3604889600000007  \\
            -1.079  1.3554571060809992  \\
            -1.078  1.3504392230560003  \\
            -1.077  1.345435285041  \\
            -1.076  1.3404452661760002  \\
            -1.075  1.3354691406249992  \\
            -1.074  1.330506882576001  \\
            -1.073  1.3255584662409992  \\
            -1.072  1.320623865856  \\
            -1.071  1.3157030556809994  \\
            -1.07  1.3107960099999996  \\
            -1.069  1.3059027031210002  \\
            -1.068  1.3010231093759996  \\
            -1.067  1.2961572031209996  \\
            -1.066  1.2913049587360004  \\
            -1.065  1.2864663506249996  \\
            -1.064  1.2816413532160005  \\
            -1.063  1.276829940961  \\
            -1.062  1.2720320883360001  \\
            -1.061  1.2672477698409998  \\
            -1.06  1.2624769600000003  \\
            -1.059  1.2577196333610003  \\
            -1.058  1.252975764496  \\
            -1.057  1.2482453280010004  \\
            -1.056  1.2435282984960003  \\
            -1.055  1.2388246506249998  \\
            -1.054  1.234134359056  \\
            -1.053  1.2294573984809998  \\
            -1.052  1.2247937436160004  \\
            -1.051  1.2201433692009993  \\
            -1.05  1.21550625  \\
            -1.049  1.2108823608009995  \\
            -1.048  1.2062716764160004  \\
            -1.047  1.201674171681  \\
            -1.046  1.1970898214560002  \\
            -1.045  1.192518600624999  \\
            -1.044  1.1879604840959996  \\
            -1.043  1.1834154468009996  \\
            -1.042  1.1788834636960004  \\
            -1.041  1.1743645097609998  \\
            -1.04  1.1698585599999998  \\
            -1.039  1.1653655894409993  \\
            -1.038  1.1608855731359997  \\
            -1.037  1.1564184861609996  \\
            -1.036  1.151964303616  \\
            -1.035  1.1475230006250001  \\
            -1.034  1.1430945523359999  \\
            -1.033  1.1386789339209995  \\
            -1.032  1.1342761205760004  \\
            -1.031  1.129886087520999  \\
            -1.03  1.1255088100000004  \\
            -1.029  1.1211442632810003  \\
            -1.028  1.116792422656  \\
            -1.027  1.112453263441  \\
            -1.026  1.108126760976  \\
            -1.025  1.1038128906250002  \\
            -1.024  1.0995116277759995  \\
            -1.023  1.0952229478409992  \\
            -1.022  1.0909468262559994  \\
            -1.021  1.0866832384809995  \\
            -1.02  1.08243216  \\
            -1.019  1.0781935663210003  \\
            -1.018  1.073967432976  \\
            -1.017  1.0697537355209996  \\
            -1.016  1.0655524495360005  \\
            -1.015  1.0613635506249994  \\
            -1.014  1.0571870144160007  \\
            -1.013  1.0530228165609998  \\
            -1.012  1.0488709327359995  \\
            -1.011  1.0447313386409998  \\
            -1.01  1.0406040100000005  \\
            -1.009  1.0364889225609992  \\
            -1.008  1.0323860520960002  \\
            -1.007  1.028295374401  \\
            -1.006  1.0242168652960004  \\
            -1.005  1.0201505006249993  \\
            -1.004  1.016096256256  \\
            -1.003  1.0120541080809995  \\
            -1.002  1.0080240320160003  \\
            -1.001  1.004006004001  \\
            -1.0  1.0  \\
            -0.999  0.9960059960009998  \\
            -0.998  0.9920239680160002  \\
            -0.997  0.9880538920810003  \\
            -0.996  0.984095744256  \\
            -0.995  0.9801495006250003  \\
            -0.994  0.9762151372960003  \\
            -0.993  0.9722926304009999  \\
            -0.992  0.9683819560960001  \\
            -0.991  0.964483090561  \\
            -0.99  0.96059601  \\
            -0.989  0.9567206906410001  \\
            -0.988  0.9528571087360003  \\
            -0.987  0.9490052405609997  \\
            -0.986  0.9451650624159997  \\
            -0.985  0.9413365506250002  \\
            -0.984  0.937519681536  \\
            -0.983  0.9337144315209999  \\
            -0.982  0.929920776976  \\
            -0.981  0.926138694321  \\
            -0.98  0.9223681599999999  \\
            -0.979  0.9186091504810002  \\
            -0.978  0.9148616422560002  \\
            -0.977  0.9111256118409999  \\
            -0.976  0.9074010357760002  \\
            -0.975  0.9036878906250001  \\
            -0.974  0.8999861529759997  \\
            -0.973  0.8962957994409999  \\
            -0.972  0.8926168066559997  \\
            -0.971  0.888949151281  \\
            -0.97  0.8852928100000002  \\
            -0.969  0.8816477595209998  \\
            -0.968  0.8780139765760001  \\
            -0.967  0.8743914379210002  \\
            -0.966  0.8707801203359997  \\
            -0.965  0.8671800006249999  \\
            -0.964  0.8635910556159998  \\
            -0.963  0.8600132621609998  \\
            -0.962  0.8564465971359999  \\
            -0.961  0.852891037441  \\
            -0.96  0.84934656  \\
            -0.959  0.845813141761  \\
            -0.958  0.8422907596960001  \\
            -0.957  0.8387793908009998  \\
            -0.956  0.8352790120960002  \\
            -0.955  0.8317896006249997  \\
            -0.954  0.8283111334559998  \\
            -0.953  0.8248435876809996  \\
            -0.952  0.821386940416  \\
            -0.951  0.817941168801  \\
            -0.95  0.8145062499999998  \\
            -0.949  0.811082161201  \\
            -0.948  0.8076688796159999  \\
            -0.947  0.8042663824809996  \\
            -0.946  0.8008746470559996  \\
            -0.945  0.7974936506249999  \\
            -0.944  0.7941233704959999  \\
            -0.943  0.7907637840009999  \\
            -0.942  0.7874148684959997  \\
            -0.941  0.7840766013609999  \\
            -0.94  0.7807489599999999  \\
            -0.939  0.7774319218409995  \\
            -0.938  0.7741254643359997  \\
            -0.937  0.7708295649610004  \\
            -0.936  0.767544201216  \\
            -0.935  0.764269350625  \\
            -0.934  0.7610049907360003  \\
            -0.933  0.7577510991210001  \\
            -0.932  0.7545076533760001  \\
            -0.931  0.7512746311210002  \\
            -0.93  0.74805201  \\
            -0.929  0.7448397676809999  \\
            -0.928  0.7416378818560003  \\
            -0.927  0.7384463302410004  \\
            -0.926  0.7352650905760002  \\
            -0.925  0.7320941406250001  \\
            -0.924  0.7289334581760002  \\
            -0.923  0.7257830210410002  \\
            -0.922  0.7226428070560001  \\
            -0.921  0.719512794081  \\
            -0.92  0.7163929600000001  \\
            -0.919  0.7132832827210002  \\
            -0.918  0.7101837401760001  \\
            -0.917  0.7070943103210003  \\
            -0.916  0.7040149711360001  \\
            -0.915  0.7009457006250002  \\
            -0.914  0.697886476816  \\
            -0.913  0.6948372777610003  \\
            -0.912  0.6917980815360001  \\
            -0.911  0.6887688662410002  \\
            -0.91  0.6857496100000001  \\
            -0.909  0.6827402909610001  \\
            -0.908  0.6797408872960001  \\
            -0.907  0.6767513772010003  \\
            -0.906  0.6737717388959998  \\
            -0.905  0.6708019506249998  \\
            -0.904  0.6678419906560003  \\
            -0.903  0.6648918372810001  \\
            -0.902  0.661951468816  \\
            -0.901  0.659020863601  \\
            -0.9  0.6561000000000001  \\
            -0.899  0.6531888564009999  \\
            -0.898  0.6502874112160002  \\
            -0.897  0.6473956428810002  \\
            -0.896  0.644513529856  \\
            -0.895  0.6416410506250002  \\
            -0.894  0.6387781836960001  \\
            -0.893  0.6359249076010001  \\
            -0.892  0.6330812008959998  \\
            -0.891  0.6302470421610001  \\
            -0.89  0.6274224100000001  \\
            -0.889  0.6246072830410001  \\
            -0.888  0.6218016399359999  \\
            -0.887  0.619005459361  \\
            -0.886  0.6162187200160001  \\
            -0.885  0.6134414006250001  \\
            -0.884  0.6106734799359999  \\
            -0.883  0.6079149367209997  \\
            -0.882  0.6051657497760001  \\
            -0.881  0.6024258979210002  \\
            -0.88  0.59969536  \\
            -0.879  0.5969741148810002  \\
            -0.878  0.5942621414560002  \\
            -0.877  0.5915594186409999  \\
            -0.876  0.5888659253760001  \\
            -0.875  0.586181640625  \\
            -0.874  0.583506543376  \\
            -0.873  0.5808406126409997  \\
            -0.872  0.5781838274559999  \\
            -0.871  0.5755361668809998  \\
            -0.87  0.5728976099999998  \\
            -0.869  0.570268135921  \\
            -0.868  0.5676477237759998  \\
            -0.867  0.5650363527209997  \\
            -0.866  0.5624340019360001  \\
            -0.865  0.5598406506250002  \\
            -0.864  0.5572562780160001  \\
            -0.863  0.554680863361  \\
            -0.862  0.5521143859359997  \\
            -0.861  0.5495568250410002  \\
            -0.86  0.5470081599999997  \\
            -0.859  0.544468370161  \\
            -0.858  0.5419374348960001  \\
            -0.857  0.5394153336010001  \\
            -0.856  0.5369020456960001  \\
            -0.855  0.5343975506249997  \\
            -0.854  0.5319018278559998  \\
            -0.853  0.5294148568809999  \\
            -0.852  0.5269366172159998  \\
            -0.851  0.5244670884009999  \\
            -0.85  0.5220062499999999  \\
            -0.849  0.5195540816009997  \\
            -0.848  0.517110562816  \\
            -0.847  0.514675673281  \\
            -0.846  0.512249392656  \\
            -0.845  0.5098317006249998  \\
            -0.844  0.5074225768960001  \\
            -0.843  0.5050220012010002  \\
            -0.842  0.5026299532959999  \\
            -0.841  0.500246412961  \\
            -0.84  0.49787136  \\
            -0.839  0.4955047742409997  \\
            -0.838  0.4931466355359998  \\
            -0.837  0.490796923761  \\
            -0.836  0.48845561881599997  \\
            -0.835  0.48612270062499996  \\
            -0.834  0.4837981491359998  \\
            -0.833  0.48148194432099994  \\
            -0.832  0.47917406617599995  \\
            -0.831  0.47687449472099996  \\
            -0.83  0.4745832099999998  \\
            -0.829  0.47230019208099966  \\
            -0.828  0.470025421056  \\
            -0.827  0.467758877041  \\
            -0.826  0.46550054017599984  \\
            -0.825  0.46325039062500006  \\
            -0.824  0.461008408576  \\
            -0.823  0.45877457424099977  \\
            -0.822  0.4565488678559999  \\
            -0.821  0.45433126968099985  \\
            -0.82  0.4521217599999999  \\
            -0.819  0.44992031912099995  \\
            -0.818  0.44772692737600006  \\
            -0.817  0.4455415651209997  \\
            -0.816  0.4433642127359997  \\
            -0.815  0.4411948506250001  \\
            -0.814  0.43903345921599995  \\
            -0.813  0.43688001896099987  \\
            -0.812  0.4347345103359999  \\
            -0.811  0.432596913841  \\
            -0.81  0.43046721000000016  \\
            -0.809  0.42834537936100014  \\
            -0.808  0.42623140249600017  \\
            -0.807  0.424125260001  \\
            -0.806  0.42202693249600015  \\
            -0.805  0.4199364006250001  \\
            -0.804  0.41785364505600014  \\
            -0.803  0.41577864648099994  \\
            -0.802  0.4137113856160001  \\
            -0.801  0.4116518432010001  \\
            -0.8  0.4096000000000002  \\
            -0.799  0.407555836801  \\
            -0.798  0.4055193344160002  \\
            -0.797  0.40349047368100016  \\
            -0.796  0.40146923545599994  \\
            -0.795  0.3994556006250001  \\
            -0.794  0.39744955009599997  \\
            -0.793  0.3954510648010003  \\
            -0.792  0.39346012569600003  \\
            -0.791  0.3914767137610002  \\
            -0.79  0.38950081000000014  \\
            -0.789  0.38753239544100015  \\
            -0.788  0.3855714511360002  \\
            -0.787  0.3836179581610001  \\
            -0.786  0.381671897616  \\
            -0.785  0.379733250625  \\
            -0.784  0.3778019983360001  \\
            -0.783  0.375878121921  \\
            -0.782  0.3739616025760002  \\
            -0.781  0.37205242152100026  \\
            -0.78  0.3701505600000001  \\
            -0.779  0.3682559992810002  \\
            -0.778  0.3663687206560002  \\
            -0.777  0.3644887054409999  \\
            -0.776  0.36261593497600003  \\
            -0.775  0.360750390625  \\
            -0.774  0.3588920537760002  \\
            -0.773  0.35704090584099996  \\
            -0.772  0.3551969282560001  \\
            -0.771  0.35336010248099997  \\
            -0.77  0.35153040999999996  \\
            -0.769  0.34970783232100006  \\
            -0.768  0.34789235097600013  \\
            -0.767  0.3460839475210001  \\
            -0.766  0.34428260353600004  \\
            -0.765  0.34248830062499985  \\
            -0.764  0.340701020416  \\
            -0.763  0.3389207445609999  \\
            -0.762  0.33714745473599994  \\
            -0.761  0.335381132641  \\
            -0.76  0.3336217599999999  \\
            -0.759  0.33186931856100005  \\
            -0.758  0.33012379009600007  \\
            -0.757  0.3283851564010002  \\
            -0.756  0.32665339929600007  \\
            -0.755  0.324928500625  \\
            -0.754  0.32321044225600004  \\
            -0.753  0.32149920608100013  \\
            -0.752  0.319794774016  \\
            -0.751  0.318097128001  \\
            -0.75  0.31640625  \\
            -0.749  0.3147221220010001  \\
            -0.748  0.313044726016  \\
            -0.747  0.311374044081  \\
            -0.746  0.309710058256  \\
            -0.745  0.3080527506250001  \\
            -0.744  0.30640210329600004  \\
            -0.743  0.304758098401  \\
            -0.742  0.30312071809600005  \\
            -0.741  0.30148994456100014  \\
            -0.74  0.2998657600000001  \\
            -0.739  0.29824814664099986  \\
            -0.738  0.2966370867359999  \\
            -0.737  0.295032562561  \\
            -0.736  0.29343455641599997  \\
            -0.735  0.29184305062499993  \\
            -0.734  0.290258027536  \\
            -0.733  0.2886794695209999  \\
            -0.732  0.28710735897599987  \\
            -0.731  0.2855416783210001  \\
            -0.73  0.2839824099999999  \\
            -0.729  0.28242953648100005  \\
            -0.728  0.280883040256  \\
            -0.727  0.2793429038409998  \\
            -0.726  0.2778091097760001  \\
            -0.725  0.276281640625  \\
            -0.724  0.274760478976  \\
            -0.723  0.273245607441  \\
            -0.722  0.2717370086560001  \\
            -0.721  0.270234665281  \\
            -0.72  0.26873855999999996  \\
            -0.719  0.267248675521  \\
            -0.718  0.2657649945760001  \\
            -0.717  0.2642874999209998  \\
            -0.716  0.262816174336  \\
            -0.715  0.26135100062500005  \\
            -0.714  0.2598919616159999  \\
            -0.713  0.25843904016100006  \\
            -0.712  0.25699221913599984  \\
            -0.711  0.2555514814409999  \\
            -0.71  0.25411680999999997  \\
            -0.709  0.25268818776099994  \\
            -0.708  0.25126559769599993  \\
            -0.707  0.249849022801  \\
            -0.706  0.24843844609599988  \\
            -0.705  0.24703385062499983  \\
            -0.704  0.24563521945600006  \\
            -0.703  0.2442425356809999  \\
            -0.702  0.24285578241600003  \\
            -0.701  0.241474942801  \\
            -0.7  0.24009999999999998  \\
            -0.699  0.23873093720100005  \\
            -0.698  0.23736773761599997  \\
            -0.697  0.23601038448099992  \\
            -0.696  0.23465886105599995  \\
            -0.695  0.23331315062500005  \\
            -0.694  0.23197323649599996  \\
            -0.693  0.23063910200099993  \\
            -0.692  0.22931073049599995  \\
            -0.691  0.22798810536100003  \\
            -0.69  0.22667120999999996  \\
            -0.689  0.22536002784099995  \\
            -0.688  0.224054542336  \\
            -0.687  0.22275473696100007  \\
            -0.686  0.221460595216  \\
            -0.685  0.220172100625  \\
            -0.684  0.21888923673600005  \\
            -0.683  0.21761198712100013  \\
            -0.682  0.2163403353760001  \\
            -0.681  0.21507426512100009  \\
            -0.68  0.21381376000000013  \\
            -0.679  0.21255880368100002  \\
            -0.678  0.21130937985599998  \\
            -0.677  0.210065472241  \\
            -0.676  0.20882706457600003  \\
            -0.675  0.20759414062499995  \\
            -0.674  0.20636668417600013  \\
            -0.673  0.20514467904100012  \\
            -0.672  0.20392810905599998  \\
            -0.671  0.2027169580810001  \\
            -0.67  0.20151121000000008  \\
            -0.669  0.20031084872100008  \\
            -0.668  0.19911585817599997  \\
            -0.667  0.19792622232100007  \\
            -0.666  0.19674192513600006  \\
            -0.665  0.1955629506250001  \\
            -0.664  0.19438928281599996  \\
            -0.663  0.1932209057610001  \\
            -0.662  0.19205780353600008  \\
            -0.661  0.1908999602410001  \\
            -0.66  0.18974735999999998  \\
            -0.659  0.18859998696099992  \\
            -0.658  0.1874578252960001  \\
            -0.657  0.18632085920100014  \\
            -0.656  0.18518907289600003  \\
            -0.655  0.18406245062499998  \\
            -0.654  0.18294097665599998  \\
            -0.653  0.18182463528100004  \\
            -0.652  0.18071341081600012  \\
            -0.651  0.1796072876010001  \\
            -0.65  0.1785062500000001  \\
            -0.649  0.17741028240099996  \\
            -0.648  0.17631936921600005  \\
            -0.647  0.175233494881  \\
            -0.646  0.17415264385600002  \\
            -0.645  0.17307680062500008  \\
            -0.644  0.172005949696  \\
            -0.643  0.17094007560099997  \\
            -0.642  0.16987916289599997  \\
            -0.641  0.16882319616100006  \\
            -0.64  0.16777215999999998  \\
            -0.639  0.16672603904099995  \\
            -0.638  0.16568481793599996  \\
            -0.637  0.16464848136100005  \\
            -0.636  0.16361701401599998  \\
            -0.635  0.16259040062499996  \\
            -0.634  0.161568625936  \\
            -0.633  0.16055167472100007  \\
            -0.632  0.159539531776  \\
            -0.631  0.158532181921  \\
            -0.63  0.15752961000000001  \\
            -0.629  0.15653180088099994  \\
            -0.628  0.15553873945600005  \\
            -0.627  0.15455041064100006  \\
            -0.626  0.1535667993759999  \\
            -0.625  0.152587890625  \\
            -0.624  0.15161366937599996  \\
            -0.623  0.15064412064099997  \\
            -0.622  0.149679229456  \\
            -0.621  0.1487189808810001  \\
            -0.62  0.14776336000000007  \\
            -0.619  0.1468123519209999  \\
            -0.618  0.14586594177599996  \\
            -0.617  0.14492411472100003  \\
            -0.616  0.14398685593600002  \\
            -0.615  0.14305415062500001  \\
            -0.614  0.14212598401600007  \\
            -0.613  0.14120234136100002  \\
            -0.612  0.140283207936  \\
            -0.611  0.139368569041  \\
            -0.61  0.13845841000000006  \\
            -0.609  0.137552716161  \\
            -0.608  0.136651472896  \\
            -0.607  0.13575466560100002  \\
            -0.606  0.1348622796960001  \\
            -0.605  0.13397430062500004  \\
            -0.604  0.13309071385600002  \\
            -0.603  0.1322115048809999  \\
            -0.602  0.13133665921599996  \\
            -0.601  0.13046616240099992  \\
            -0.6  0.1295999999999999  \\
            -0.599  0.12873815760099994  \\
            -0.598  0.12788062081600002  \\
            -0.597  0.12702737528099997  \\
            -0.596  0.12617840665599997  \\
            -0.595  0.12533370062500002  \\
            -0.594  0.12449324289599994  \\
            -0.593  0.12365701920100007  \\
            -0.592  0.12282501529599991  \\
            -0.591  0.12199721696099997  \\
            -0.59  0.12117361000000006  \\
            -0.589  0.12035418024100003  \\
            -0.588  0.11953891353599988  \\
            -0.587  0.11872779576099993  \\
            -0.586  0.11792081281600002  \\
            -0.585  0.117117950625  \\
            -0.584  0.11631919513600002  \\
            -0.583  0.11552453232099992  \\
            -0.582  0.11473394817600002  \\
            -0.581  0.113947428721  \\
            -0.58  0.11316496000000002  \\
            -0.579  0.11238652808099993  \\
            -0.578  0.11161211905599988  \\
            -0.577  0.11084171904100001  \\
            -0.576  0.11007531417600004  \\
            -0.575  0.10931289062499996  \\
            -0.574  0.10855443457599992  \\
            -0.573  0.10779993224099992  \\
            -0.572  0.10704936985599994  \\
            -0.571  0.10630273368100002  \\
            -0.57  0.10556000999999998  \\
            -0.569  0.10482118512099997  \\
            -0.568  0.10408624537600002  \\
            -0.567  0.10335517712099994  \\
            -0.566  0.10262796673599991  \\
            -0.565  0.10190460062499991  \\
            -0.564  0.10118506521599996  \\
            -0.563  0.10046934696099989  \\
            -0.562  0.09975743233600001  \\
            -0.561  0.09904930784100002  \\
            -0.56  0.09834496000000006  \\
            -0.559  0.097644375361  \\
            -0.558  0.09694754049600013  \\
            -0.557  0.096254442001  \\
            -0.556  0.09556506649600005  \\
            -0.555  0.094879400625  \\
            -0.554  0.09419743105600012  \\
            -0.553  0.093519144481  \\
            -0.552  0.09284452761600005  \\
            -0.551  0.092173567201  \\
            -0.55  0.09150625  \\
            -0.549  0.09084256280100002  \\
            -0.548  0.09018249241600007  \\
            -0.547  0.08952602568100003  \\
            -0.546  0.08887314945600003  \\
            -0.545  0.08822385062500006  \\
            -0.544  0.08757811609599998  \\
            -0.543  0.08693593280100008  \\
            -0.542  0.08629728769599995  \\
            -0.541  0.08566216776099998  \\
            -0.54  0.08503056000000005  \\
            -0.539  0.08440245144100002  \\
            -0.538  0.08377782913600001  \\
            -0.537  0.08315668016100006  \\
            -0.536  0.082538991616  \\
            -0.535  0.08192475062499997  \\
            -0.534  0.08131394433599998  \\
            -0.533  0.08070655992100002  \\
            -0.532  0.0801025845760001  \\
            -0.531  0.07950200552099995  \\
            -0.53  0.07890480999999996  \\
            -0.529  0.078310985281  \\
            -0.528  0.07772051865599995  \\
            -0.527  0.07713339744099994  \\
            -0.526  0.07654960897600008  \\
            -0.525  0.075969140625  \\
            -0.524  0.07539197977600008  \\
            -0.523  0.07481811384099996  \\
            -0.522  0.07424753025599998  \\
            -0.521  0.07368021648100002  \\
            -0.52  0.07311615999999999  \\
            -0.519  0.07255534832099998  \\
            -0.518  0.071997768976  \\
            -0.517  0.07144340952099994  \\
            -0.516  0.07089225753600002  \\
            -0.515  0.07034430062500002  \\
            -0.514  0.06979952641600005  \\
            -0.513  0.069257922561  \\
            -0.512  0.06871947673599997  \\
            -0.511  0.06818417664099996  \\
            -0.51  0.06765201  \\
            -0.509  0.06712296456100006  \\
            -0.508  0.06659702809600003  \\
            -0.507  0.06607418840100004  \\
            -0.506  0.06555443329599997  \\
            -0.505  0.06503775062500003  \\
            -0.504  0.06452412825600001  \\
            -0.503  0.06401355408100003  \\
            -0.502  0.06350601601599995  \\
            -0.501  0.06300150200100002  \\
            -0.5  0.0625  \\
            -0.499  0.062001498001000015  \\
            -0.498  0.061505984015999944  \\
            -0.497  0.06101344608100002  \\
            -0.496  0.060523872256000005  \\
            -0.495  0.060037250625000024  \\
            -0.494  0.05955356929599996  \\
            -0.493  0.05907281640100003  \\
            -0.492  0.058594980096000025  \\
            -0.491  0.05812004856099994  \\
            -0.49  0.05764800999999999  \\
            -0.489  0.057178852640999964  \\
            -0.488  0.056712564735999955  \\
            -0.487  0.05624913456099998  \\
            -0.486  0.05578855041600003  \\
            -0.485  0.05533080062500001  \\
            -0.484  0.05487587353600001  \\
            -0.483  0.05442375752100004  \\
            -0.482  0.05397444097599999  \\
            -0.481  0.05352791232099997  \\
            -0.48  0.05308415999999997  \\
            -0.479  0.052643172481000006  \\
            -0.478  0.05220493825599996  \\
            -0.477  0.051769445841000045  \\
            -0.476  0.05133668377599995  \\
            -0.475  0.050906640624999985  \\
            -0.474  0.05047930497600005  \\
            -0.473  0.05005466544100003  \\
            -0.472  0.049632710655999945  \\
            -0.471  0.04921342928099998  \\
            -0.47  0.04879680999999995  \\
            -0.469  0.04838284152100003  \\
            -0.468  0.04797151257600005  \\
            -0.467  0.04756281192099999  \\
            -0.466  0.047156728336000056  \\
            -0.465  0.04675325062500005  \\
            -0.464  0.04635236761599997  \\
            -0.463  0.04595406816100001  \\
            -0.462  0.045558341135999984  \\
            -0.461  0.04516517544099998  \\
            -0.46  0.044774560000000005  \\
            -0.459  0.04438648376100005  \\
            -0.458  0.044000935696000026  \\
            -0.457  0.04361790480100003  \\
            -0.456  0.04323738009600005  \\
            -0.455  0.04285935062500001  \\
            -0.454  0.04248380545599999  \\
            -0.453  0.04211073368099999  \\
            -0.452  0.041740124416000016  \\
            -0.451  0.04137196680099998  \\
            -0.45  0.04100625000000005  \\
            -0.449  0.04064296320099997  \\
            -0.448  0.040282095616  \\
            -0.447  0.03992363648100005  \\
            -0.446  0.03956757505600004  \\
            -0.445  0.03921390062499996  \\
            -0.444  0.038862602495999994  \\
            -0.443  0.03851367000099996  \\
            -0.442  0.03816709249600004  \\
            -0.441  0.03782285936100005  \\
            -0.44  0.03748096  \\
            -0.439  0.03714138384099997  \\
            -0.438  0.03680412033599996  \\
            -0.437  0.036469158960999976  \\
            -0.436  0.03613648921600002  \\
            -0.435  0.03580610062499999  \\
            -0.434  0.03547798273599999  \\
            -0.433  0.03515212512100001  \\
            -0.432  0.034828517375999964  \\
            -0.431  0.03450714912100002  \\
            -0.43  0.034188010000000026  \\
            -0.429  0.033871089680999965  \\
            -0.428  0.033556377856000005  \\
            -0.427  0.03324386424099999  \\
            -0.426  0.03293353857599999  \\
            -0.425  0.032625390625000014  \\
            -0.424  0.03231941017599998  \\
            -0.423  0.03201558704099996  \\
            -0.422  0.031713911055999966  \\
            -0.421  0.031414372080999994  \\
            -0.42  0.03111695999999996  \\
            -0.419  0.03082166472100003  \\
            -0.418  0.030528476175999956  \\
            -0.417  0.030237384320999986  \\
            -0.416  0.02994837913599996  \\
            -0.415  0.029661450625000026  \\
            -0.414  0.029376588816000037  \\
            -0.413  0.02909378376099999  \\
            -0.412  0.028813025535999966  \\
            -0.411  0.028534304241000032  \\
            -0.41  0.02825760999999997  \\
            -0.409  0.027982932961000004  \\
            -0.408  0.02771026329599998  \\
            -0.407  0.02743959120099998  \\
            -0.406  0.027170906895999995  \\
            -0.405  0.026904200625000027  \\
            -0.404  0.02663946265600001  \\
            -0.403  0.02637668328100001  \\
            -0.402  0.026115852816000026  \\
            -0.401  0.02585696160099999  \\
            -0.4  0.025600000000000046  \\
            -0.399  0.025344958400999977  \\
            -0.398  0.025091827215999996  \\
            -0.397  0.024840596881000036  \\
            -0.396  0.02459125785600002  \\
            -0.395  0.024343800625000026  \\
            -0.394  0.02409821569599998  \\
            -0.393  0.023854493601000018  \\
            -0.392  0.023612624896000006  \\
            -0.391  0.023372600161000012  \\
            -0.39  0.02313440999999997  \\
            -0.389  0.02289804504100001  \\
            -0.388  0.022663495936000002  \\
            -0.387  0.022430753361000012  \\
            -0.386  0.022199808015999974  \\
            -0.385  0.021970650625000015  \\
            -0.384  0.021743271936000008  \\
            -0.383  0.02151766272100002  \\
            -0.382  0.021293813775999985  \\
            -0.381  0.021071715921000028  \\
            -0.38  0.020851360000000024  \\
            -0.379  0.020632736880999973  \\
            -0.378  0.020415837456000004  \\
            -0.377  0.020200652640999985  \\
            -0.376  0.019987173375999985  \\
            -0.375  0.019775390625  \\
            -0.374  0.01956529537600003  \\
            -0.373  0.019356878641000014  \\
            -0.372  0.019150131456000016  \\
            -0.371  0.018945044880999972  \\
            -0.37  0.018741610000000006  \\
            -0.369  0.018539817920999995  \\
            -0.368  0.018339659775999998  \\
            -0.367  0.018141126721000017  \\
            -0.366  0.017944209935999992  \\
            -0.365  0.01774890062499998  \\
            -0.364  0.017555190015999984  \\
            -0.363  0.017363069361000006  \\
            -0.362  0.017172529935999985  \\
            -0.361  0.016983563040999978  \\
            -0.36  0.016796159999999984  \\
            -0.359  0.016610312161000007  \\
            -0.358  0.016426010895999987  \\
            -0.357  0.01624324760099998  \\
            -0.356  0.01606201369599999  \\
            -0.355  0.015882300625000012  \\
            -0.354  0.015704099855999996  \\
            -0.353  0.015527402880999993  \\
            -0.352  0.015352201216000004  \\
            -0.351  0.015178486400999974  \\
            -0.35  0.015006250000000013  \\
            -0.349  0.014835483601000012  \\
            -0.348  0.014666178815999971  \\
            -0.347  0.014498327280999998  \\
            -0.346  0.014331920655999983  \\
            -0.345  0.014166950624999985  \\
            -0.344  0.014003408896  \\
            -0.343  0.013841287201000026  \\
            -0.342  0.013680577296000015  \\
            -0.341  0.013521270961000018  \\
            -0.34  0.013363359999999982  \\
            -0.339  0.013206836241000011  \\
            -0.338  0.013051691536000002  \\
            -0.337  0.012897917761000008  \\
            -0.336  0.012745506816000025  \\
            -0.335  0.012594450625000005  \\
            -0.334  0.012444741135999998  \\
            -0.333  0.012296370321000004  \\
            -0.332  0.012149330176000022  \\
            -0.331  0.012003612721000005  \\
            -0.33  0.011859209999999999  \\
            -0.329  0.011716114081000007  \\
            -0.328  0.011574317056000026  \\
            -0.327  0.011433811041000011  \\
            -0.326  0.011294588176000007  \\
            -0.325  0.011156640625000018  \\
            -0.324  0.011019960575999991  \\
            -0.323  0.010884540240999978  \\
            -0.322  0.010750371856000022  \\
            -0.321  0.010617447680999988  \\
            -0.32  0.010485760000000009  \\
            -0.319  0.010355301120999997  \\
            -0.318  0.010226063375999999  \\
            -0.317  0.01009803912100001  \\
            -0.316  0.00997122073599999  \\
            -0.315  0.009845600625000023  \\
            -0.314  0.00972117121599998  \\
            -0.313  0.009597924960999994  \\
            -0.312  0.009475854336000018  \\
            -0.311  0.009354951841000011  \\
            -0.31  0.009235210000000015  \\
            -0.309  0.009116621360999985  \\
            -0.308  0.008999178496000012  \\
            -0.307  0.008882874001000005  \\
            -0.306  0.00876770049600001  \\
            -0.305  0.008653650624999985  \\
            -0.304  0.00854071705600001  \\
            -0.303  0.008428892481000006  \\
            -0.302  0.008318169616000012  \\
            -0.301  0.008208541200999987  \\
            -0.3  0.008100000000000015  \\
            -0.299  0.007992538801000012  \\
            -0.298  0.007886150416000019  \\
            -0.297  0.0077808276809999966  \\
            -0.296  0.007676563455999985  \\
            -0.295  0.007573350624999984  \\
            -0.294  0.0074711820959999925  \\
            -0.293  0.007370050801000011  \\
            -0.292  0.007269949696000001  \\
            -0.291  0.007170871761000001  \\
            -0.29  0.007072810000000011  \\
            -0.289  0.0069757574409999926  \\
            -0.288  0.006879707135999984  \\
            -0.287  0.006784652160999986  \\
            -0.286  0.006690585615999996  \\
            -0.285  0.006597500624999981  \\
            -0.284  0.00650539033600001  \\
            -0.283  0.006414247921000012  \\
            -0.282  0.006324066575999989  \\
            -0.281  0.0062348395210000095  \\
            -0.28  0.006146560000000004  \\
            -0.279  0.006059221281000008  \\
            -0.278  0.0059728166560000205  \\
            -0.277  0.0058873394410000075  \\
            -0.276  0.005802782976000003  \\
            -0.275  0.005719140625000008  \\
            -0.274  0.005636405775999988  \\
            -0.273  0.00555457184100001  \\
            -0.272  0.005473632256000008  \\
            -0.271  0.0053935804810000135  \\
            -0.27  0.005314409999999995  \\
            -0.269  0.005236114320999985  \\
            -0.268  0.005158686976000016  \\
            -0.267  0.005082121520999991  \\
            -0.266  0.005006411536000006  \\
            -0.265  0.004931550624999998  \\
            -0.264  0.004857532415999997  \\
            -0.263  0.004784350561000005  \\
            -0.262  0.00471199873599999  \\
            -0.261  0.004640470641000013  \\
            -0.26  0.004569760000000014  \\
            -0.259  0.004499860560999993  \\
            -0.258  0.004430766096000009  \\
            -0.257  0.004362470401000003  \\
            -0.256  0.004294967296000005  \\
            -0.255  0.004228250624999985  \\
            -0.254  0.004162314256000002  \\
            -0.253  0.004097152080999998  \\
            -0.252  0.004032758016000001  \\
            -0.251  0.003969126001000011  \\
            -0.25  0.00390625  \\
            -0.249  0.0038441240009999965  \\
            -0.248  0.0037827420160000003  \\
            -0.247  0.003722098081000011  \\
            -0.246  0.0036621862560000016  \\
            -0.245  0.0036030006249999995  \\
            -0.244  0.003544535296000004  \\
            -0.243  0.003486784400999989  \\
            -0.242  0.003429742096000007  \\
            -0.241  0.0033734025610000057  \\
            -0.24  0.003317760000000011  \\
            -0.239  0.0032628086409999973  \\
            -0.238  0.0032085427359999905  \\
            -0.237  0.0031549565609999904  \\
            -0.236  0.0031020444159999966  \\
            -0.235  0.003049800625000009  \\
            -0.234  0.002998219536000003  \\
            -0.233  0.0029472955210000035  \\
            -0.232  0.00289702297600001  \\
            -0.231  0.002847396320999999  \\
            -0.23  0.0027984099999999942  \\
            -0.229  0.0027500584809999956  \\
            -0.228  0.002702336256000003  \\
            -0.227  0.0026552378409999936  \\
            -0.226  0.0026087577759999897  \\
            -0.225  0.002562890624999992  \\
            -0.224  0.002517630976  \\
            -0.223  0.002472973440999991  \\
            -0.222  0.0024289126560000105  \\
            -0.221  0.0023854432809999916  \\
            -0.22  0.00234256  \\
            -0.219  0.0023002575209999923  \\
            -0.218  0.0022585305759999907  \\
            -0.217  0.002217373920999994  \\
            -0.216  0.002176782336000003  \\
            -0.215  0.0021367506249999964  \\
            -0.214  0.002097273615999995  \\
            -0.213  0.0020583461609999993  \\
            -0.212  0.0020199631360000086  \\
            -0.211  0.001982119441000003  \\
            -0.21  0.0019448100000000025  \\
            -0.209  0.001908029761000007  \\
            -0.208  0.0018717736959999974  \\
            -0.207  0.0018360368009999928  \\
            -0.206  0.001800814095999993  \\
            -0.205  0.0017661006249999982  \\
            -0.204  0.001731891456000008  \\
            -0.203  0.0016981816810000042  \\
            -0.202  0.001664966416000005  \\
            -0.201  0.0016322408009999928  \\
            -0.2  0.001600000000000003  \\
            -0.199  0.0015682392009999998  \\
            -0.198  0.0015369536160000012  \\
            -0.197  0.0015061384810000071  \\
            -0.196  0.0014757890560000003  \\
            -0.195  0.0014459006249999981  \\
            -0.194  0.0014164684960000001  \\
            -0.193  0.0013874880010000066  \\
            -0.192  0.0013589544960000005  \\
            -0.191  0.001330863360999999  \\
            -0.19  0.0013032100000000015  \\
            -0.189  0.001275989841000008  \\
            -0.188  0.001249198336000003  \\
            -0.187  0.0012228309610000019  \\
            -0.186  0.001196883216000005  \\
            -0.185  0.0011713506249999967  \\
            -0.184  0.0011462287360000073  \\
            -0.183  0.0011215131210000069  \\
            -0.182  0.0010971993759999956  \\
            -0.181  0.0010732831210000027  \\
            -0.18  0.001049759999999999  \\
            -0.179  0.0010266256809999992  \\
            -0.178  0.0010038758560000029  \\
            -0.177  0.0009815062409999963  \\
            -0.176  0.0009595125759999933  \\
            -0.175  0.0009378906249999941  \\
            -0.174  0.0009166361759999982  \\
            -0.173  0.0008957450410000057  \\
            -0.172  0.0008752130560000033  \\
            -0.171  0.0008550360810000042  \\
            -0.17  0.0008352099999999957  \\
            -0.169  0.0008157307210000034  \\
            -0.168  0.0007965941760000015  \\
            -0.167  0.0007777963210000029  \\
            -0.166  0.0007593331359999953  \\
            -0.165  0.0007412006250000029  \\
            -0.164  0.0007233948160000017  \\
            -0.163  0.0007059117610000034  \\
            -0.162  0.0006887475359999965  \\
            -0.161  0.0006718982410000043  \\
            -0.16  0.0006553600000000035  \\
            -0.159  0.0006391289610000055  \\
            -0.158  0.0006232012959999993  \\
            -0.157  0.0006075732009999961  \\
            -0.156  0.0005922408959999958  \\
            -0.155  0.0005772006249999982  \\
            -0.154  0.0005624486560000033  \\
            -0.153  0.0005479812810000006  \\
            -0.152  0.0005337948160000006  \\
            -0.151  0.0005198856010000032  \\
            -0.15  0.0005062499999999985  \\
            -0.149  0.0004928844009999962  \\
            -0.148  0.00047978521599999663  \\
            -0.147  0.00046694888099999953  \\
            -0.146  0.00045437185599999535  \\
            -0.145  0.000442050625000003  \\
            -0.144  0.00042998169600000363  \\
            -0.143  0.0004181616009999975  \\
            -0.142  0.00040658689600000283  \\
            -0.141  0.0003952541610000015  \\
            -0.14  0.0003841600000000024  \\
            -0.139  0.00037330104099999695  \\
            -0.138  0.0003626739360000023  \\
            -0.137  0.00035227536100000136  \\
            -0.136  0.00034210201600000254  \\
            -0.135  0.00033215062499999763  \\
            -0.134  0.00032241793600000295  \\
            -0.133  0.00031290072100000234  \\
            -0.132  0.0003035957760000037  \\
            -0.131  0.0002944999209999994  \\
            -0.13  0.0002856099999999971  \\
            -0.129  0.0002769228809999969  \\
            -0.128  0.0002684354559999985  \\
            -0.127  0.00026014464100000196  \\
            -0.126  0.00025204737600000005  \\
            -0.125  0.000244140625  \\
            -0.124  0.00023642137600000173  \\
            -0.123  0.00022888664099999842  \\
            -0.122  0.00022153345599999695  \\
            -0.121  0.00021435888099999718  \\
            -0.12  0.0002073599999999991  \\
            -0.119  0.00020053392100000255  \\
            -0.118  0.00019387777600000133  \\
            -0.117  0.0001873887210000017  \\
            -0.116  0.00018106393599999764  \\
            -0.115  0.00017490062500000113  \\
            -0.114  0.00016889601600000018  \\
            -0.113  0.00016304736100000077  \\
            -0.112  0.00015735193600000278  \\
            -0.111  0.00015180704100000065  \\
            -0.11  0.00014641  \\
            -0.109  0.00014115816100000072  \\
            -0.108  0.00013604889599999758  \\
            -0.107  0.00013107960100000097  \\
            -0.106  0.00012624769600000054  \\
            -0.105  0.00012155062500000138  \\
            -0.104  0.00011698585599999863  \\
            -0.103  0.00011255088100000193  \\
            -0.102  0.00010824321600000166  \\
            -0.101  0.00010406040099999805  \\
            -0.1  0.00010000000000000018  \\
            -0.099  9.605960099999899e-5  \\
            -0.098  9.223681599999896e-5  \\
            -0.097  8.852928100000001e-5  \\
            -0.096  8.493465599999799e-5  \\
            -0.095  8.14506250000011e-5  \\
            -0.094  7.807489600000116e-5  \\
            -0.093  7.480520099999838e-5  \\
            -0.092  7.163929600000045e-5  \\
            -0.091  6.857496099999972e-5  \\
            -0.09  6.560999999999994e-5  \\
            -0.089  6.274224100000106e-5  \\
            -0.088  5.996953599999958e-5  \\
            -0.087  5.7289760999999046e-5  \\
            -0.086  5.4700815999999384e-5  \\
            -0.085  5.220062500000053e-5  \\
            -0.084  4.978713599999931e-5  \\
            -0.083  4.745832099999894e-5  \\
            -0.082  4.521217599999936e-5  \\
            -0.081  4.3046721000000515e-5  \\
            -0.08  4.0959999999999506e-5  \\
            -0.079  3.895008099999926e-5  \\
            -0.078  3.701505599999974e-5  \\
            -0.077  3.5153041000000867e-5  \\
            -0.076  3.336217600000004e-5  \\
            -0.075  3.1640624999999903e-5  \\
            -0.074  2.99865760000004e-5  \\
            -0.073  2.8398240999999116e-5  \\
            -0.072  2.6873856000000803e-5  \\
            -0.071  2.541168100000074e-5  \\
            -0.07  2.4009999999999064e-5  \\
            -0.069  2.2667121000000145e-5  \\
            -0.068  2.1381375999999644e-5  \\
            -0.067  2.0151120999999687e-5  \\
            -0.066  1.8974736000000232e-5  \\
            -0.065  1.7850624999999353e-5  \\
            -0.064  1.6777216000000816e-5  \\
            -0.063  1.5752961000000884e-5  \\
            -0.062  1.4776335999999681e-5  \\
            -0.061  1.3845841000000635e-5  \\
            -0.06  1.2960000000000343e-5  \\
            -0.059  1.211736100000047e-5  \\
            -0.058  1.131649599999948e-5  \\
            -0.057  1.0556001000000372e-5  \\
            -0.056  9.834496000000174e-6  \\
            -0.055  9.150625000000336e-6  \\
            -0.054  8.503055999999525e-6  \\
            -0.053  7.890481000000345e-6  \\
            -0.052  7.311616000000214e-6  \\
            -0.051  6.7652010000003925e-6  \\
            -0.05  6.2499999999997335e-6  \\
            -0.049  5.764801000000468e-6  \\
            -0.048  5.308416000000386e-6  \\
            -0.047  4.879680999999582e-6  \\
            -0.046  4.477456000000028e-6  \\
            -0.045  4.1006249999997715e-6  \\
            -0.044  3.748095999999759e-6  \\
            -0.043  3.4188009999999615e-6  \\
            -0.042  3.1116960000003487e-6  \\
            -0.041  2.8257610000001466e-6  \\
            -0.04  2.5600000000001466e-6  \\
            -0.039  2.3134410000003213e-6  \\
            -0.038  2.0851360000000024e-6  \\
            -0.037  1.874160999999873e-6  \\
            -0.036  1.6796159999999062e-6  \\
            -0.035  1.5006250000000774e-6  \\
            -0.034  1.3363359999998494e-6  \\
            -0.033  1.1859209999997727e-6  \\
            -0.032  1.0485759999998236e-6  \\
            -0.031  9.235209999999801e-7  \\
            -0.03  8.099999999998216e-7  \\
            -0.029  7.072810000001542e-7  \\
            -0.028  6.146559999998368e-7  \\
            -0.027  5.314409999999703e-7  \\
            -0.026  4.569759999998633e-7  \\
            -0.025  3.9062500000012215e-7  \\
            -0.024  3.317759999998962e-7  \\
            -0.023  2.7984100000000177e-7  \\
            -0.022  2.342559999999312e-7  \\
            -0.021  1.9448099999992388e-7  \\
            -0.02  1.5999999999996475e-7  \\
            -0.019  1.3032100000004023e-7  \\
            -0.018  1.0497599999999414e-7  \\
            -0.017  8.352099999999059e-8  \\
            -0.016  6.55360000000174e-8  \\
            -0.015  5.062499999996387e-8  \\
            -0.014  3.841600000003332e-8  \\
            -0.013  2.8561000000028985e-8  \\
            -0.012  2.0735999999977528e-8  \\
            -0.011  1.4641000000009134e-8  \\
            -0.01  9.999999999997797e-9  \\
            -0.009  6.5609999999996335e-9  \\
            -0.008  4.096000000008193e-9  \\
            -0.007  2.4009999999966424e-9  \\
            -0.006  1.2959999999945986e-9  \\
            -0.005  6.249999999970868e-10  \\
            -0.004  2.5600000000051207e-10  \\
            -0.003  8.099999999866322e-11  \\
            -0.002  1.5999999999143826e-11  \\
            -0.001  9.999999998354668e-13  \\
            0.0  0.0  \\
            0.001  9.999999999997797e-7  \\
            0.002  4.0000000000000074e-6  \\
            0.003  8.99999999999935e-6  \\
            0.004  1.600000000000003e-5  \\
            0.005  2.4999999999998934e-5  \\
            0.006  3.600000000000006e-5  \\
            0.007  4.8999999999998535e-5  \\
            0.008  6.400000000000012e-5  \\
            0.009  8.099999999999815e-5  \\
            0.01  0.00010000000000000018  \\
            0.011  0.00012099999999999778  \\
            0.012  0.00014400000000000025  \\
            0.013  0.0001689999999999974  \\
            0.014  0.00019600000000000035  \\
            0.015  0.00022499999999999707  \\
            0.016  0.0002560000000000005  \\
            0.017  0.0002889999999999967  \\
            0.018  0.00032400000000000056  \\
            0.019  0.0003609999999999964  \\
            0.02  0.0004000000000000007  \\
            0.021  0.00044099999999999614  \\
            0.022  0.00048400000000000087  \\
            0.023  0.0005289999999999958  \\
            0.024  0.000576000000000001  \\
            0.025  0.0006249999999999956  \\
            0.026  0.0006760000000000013  \\
            0.027  0.0007289999999999953  \\
            0.028  0.0007840000000000014  \\
            0.029  0.0008409999999999951  \\
            0.03  0.0009000000000000016  \\
            0.031  0.0009609999999999948  \\
            0.032  0.001024000000000002  \\
            0.033  0.0010889999999999947  \\
            0.034  0.001156000000000002  \\
            0.035  0.0012249999999999943  \\
            0.036  0.0012960000000000022  \\
            0.037  0.0013689999999999941  \\
            0.038  0.0014440000000000026  \\
            0.039  0.0015209999999999941  \\
            0.04  0.001600000000000003  \\
            0.041  0.001680999999999994  \\
            0.042  0.0017640000000000032  \\
            0.043  0.0018489999999999937  \\
            0.044  0.0019360000000000035  \\
            0.045  0.002024999999999994  \\
            0.046  0.0021160000000000037  \\
            0.047  0.0022089999999999935  \\
            0.048  0.002304000000000004  \\
            0.049  0.0024009999999999934  \\
            0.05  0.0025000000000000044  \\
            0.051  0.0026009999999999935  \\
            0.052  0.002704000000000005  \\
            0.053  0.0028089999999999934  \\
            0.054  0.0029160000000000054  \\
            0.055  0.003024999999999993  \\
            0.056  0.0031360000000000055  \\
            0.057  0.003248999999999993  \\
            0.058  0.003364000000000006  \\
            0.059  0.003480999999999993  \\
            0.06  0.0036000000000000064  \\
            0.061  0.003720999999999993  \\
            0.062  0.0038440000000000067  \\
            0.063  0.003968999999999993  \\
            0.064  0.004096000000000008  \\
            0.065  0.004224999999999993  \\
            0.066  0.0043560000000000074  \\
            0.067  0.004488999999999993  \\
            0.068  0.004624000000000008  \\
            0.069  0.0047609999999999935  \\
            0.07  0.0049000000000000085  \\
            0.071  0.005040999999999993  \\
            0.072  0.005184000000000009  \\
            0.073  0.0053289999999999935  \\
            0.074  0.0054760000000000095  \\
            0.075  0.005624999999999994  \\
            0.076  0.00577600000000001  \\
            0.077  0.005928999999999993  \\
            0.078  0.00608400000000001  \\
            0.079  0.006240999999999994  \\
            0.08  0.006400000000000012  \\
            0.081  0.006560999999999994  \\
            0.082  0.006724000000000012  \\
            0.083  0.006888999999999994  \\
            0.084  0.007056000000000013  \\
            0.085  0.007224999999999994  \\
            0.086  0.007396000000000013  \\
            0.087  0.007568999999999994  \\
            0.088  0.007744000000000014  \\
            0.089  0.007920999999999994  \\
            0.09  0.008100000000000015  \\
            0.091  0.008280999999999995  \\
            0.092  0.008464000000000015  \\
            0.093  0.008648999999999995  \\
            0.094  0.008836000000000016  \\
            0.095  0.009024999999999995  \\
            0.096  0.009216000000000016  \\
            0.097  0.009408999999999995  \\
            0.098  0.009604000000000017  \\
            0.099  0.009800999999999995  \\
            0.1  0.010000000000000018  \\
            0.101  0.010200999999999997  \\
            0.102  0.01040400000000002  \\
            0.103  0.010608999999999995  \\
            0.104  0.01081600000000002  \\
            0.105  0.011024999999999997  \\
            0.106  0.01123600000000002  \\
            0.107  0.011448999999999997  \\
            0.108  0.011664000000000022  \\
            0.109  0.011880999999999997  \\
            0.11  0.012100000000000022  \\
            0.111  0.012320999999999997  \\
            0.112  0.012544000000000022  \\
            0.113  0.012768999999999997  \\
            0.114  0.012996000000000023  \\
            0.115  0.013224999999999997  \\
            0.116  0.013456000000000023  \\
            0.117  0.013688999999999998  \\
            0.118  0.013923999999999973  \\
            0.119  0.014160999999999998  \\
            0.12  0.014400000000000026  \\
            0.121  0.014641  \\
            0.122  0.014883999999999972  \\
            0.123  0.015129  \\
            0.124  0.015376000000000027  \\
            0.125  0.015625  \\
            0.126  0.015875999999999973  \\
            0.127  0.016129  \\
            0.128  0.01638400000000003  \\
            0.129  0.016641  \\
            0.13  0.01689999999999997  \\
            0.131  0.017161000000000003  \\
            0.132  0.01742400000000003  \\
            0.133  0.017689000000000003  \\
            0.134  0.017955999999999972  \\
            0.135  0.018225  \\
            0.136  0.018496000000000033  \\
            0.137  0.018769000000000004  \\
            0.138  0.019043999999999974  \\
            0.139  0.019321000000000005  \\
            0.14  0.019600000000000034  \\
            0.141  0.019881000000000003  \\
            0.142  0.020163999999999974  \\
            0.143  0.020449000000000005  \\
            0.144  0.020735999999999973  \\
            0.145  0.021025000000000005  \\
            0.146  0.021315999999999974  \\
            0.147  0.021609000000000007  \\
            0.148  0.021903999999999972  \\
            0.149  0.022201000000000005  \\
            0.15  0.022499999999999975  \\
            0.151  0.022801000000000005  \\
            0.152  0.023103999999999975  \\
            0.153  0.023409000000000006  \\
            0.154  0.023715999999999973  \\
            0.155  0.024025000000000008  \\
            0.156  0.024335999999999972  \\
            0.157  0.024649000000000008  \\
            0.158  0.024963999999999976  \\
            0.159  0.02528100000000001  \\
            0.16  0.025599999999999973  \\
            0.161  0.02592100000000001  \\
            0.162  0.026243999999999976  \\
            0.163  0.02656900000000001  \\
            0.164  0.026895999999999975  \\
            0.165  0.027225000000000013  \\
            0.166  0.027555999999999976  \\
            0.167  0.02788900000000001  \\
            0.168  0.028223999999999975  \\
            0.169  0.028561000000000013  \\
            0.17  0.028899999999999974  \\
            0.171  0.029241000000000014  \\
            0.172  0.029583999999999975  \\
            0.173  0.029929000000000015  \\
            0.174  0.030275999999999977  \\
            0.175  0.030625000000000017  \\
            0.176  0.030975999999999976  \\
            0.177  0.03132900000000002  \\
            0.178  0.031683999999999976  \\
            0.179  0.032041000000000014  \\
            0.18  0.03239999999999998  \\
            0.181  0.03276100000000002  \\
            0.182  0.03312399999999998  \\
            0.183  0.03348900000000002  \\
            0.184  0.033855999999999976  \\
            0.185  0.03422500000000002  \\
            0.186  0.03459599999999998  \\
            0.187  0.03496900000000002  \\
            0.188  0.03534399999999998  \\
            0.189  0.035721000000000024  \\
            0.19  0.03609999999999998  \\
            0.191  0.03648100000000002  \\
            0.192  0.03686399999999998  \\
            0.193  0.037249000000000025  \\
            0.194  0.03763599999999998  \\
            0.195  0.038025000000000024  \\
            0.196  0.03841599999999998  \\
            0.197  0.038809000000000024  \\
            0.198  0.03920399999999998  \\
            0.199  0.039601000000000025  \\
            0.2  0.03999999999999998  \\
            0.201  0.04040100000000003  \\
            0.202  0.040803999999999986  \\
            0.203  0.04120900000000003  \\
            0.204  0.041615999999999986  \\
            0.205  0.04202500000000003  \\
            0.206  0.04243599999999998  \\
            0.207  0.04284900000000003  \\
            0.208  0.04326399999999998  \\
            0.209  0.04368100000000003  \\
            0.21  0.044099999999999986  \\
            0.211  0.04452100000000003  \\
            0.212  0.044943999999999984  \\
            0.213  0.045369000000000034  \\
            0.214  0.04579599999999999  \\
            0.215  0.04622500000000004  \\
            0.216  0.04665599999999999  \\
            0.217  0.047089000000000034  \\
            0.218  0.04752399999999999  \\
            0.219  0.04796100000000004  \\
            0.22  0.04839999999999999  \\
            0.221  0.04884100000000004  \\
            0.222  0.04928399999999999  \\
            0.223  0.04972900000000004  \\
            0.224  0.05017599999999999  \\
            0.225  0.05062500000000004  \\
            0.226  0.05107599999999999  \\
            0.227  0.05152900000000004  \\
            0.228  0.05198399999999999  \\
            0.229  0.05244100000000004  \\
            0.23  0.05289999999999999  \\
            0.231  0.05336100000000004  \\
            0.232  0.05382399999999999  \\
            0.233  0.054289000000000046  \\
            0.234  0.05475599999999999  \\
            0.235  0.05522499999999994  \\
            0.236  0.055695999999999996  \\
            0.237  0.056169000000000045  \\
            0.238  0.05664399999999999  \\
            0.239  0.05712099999999994  \\
            0.24  0.0576  \\
            0.241  0.05808100000000005  \\
            0.242  0.058564  \\
            0.243  0.05904899999999994  \\
            0.244  0.059536  \\
            0.245  0.06002500000000005  \\
            0.246  0.060516  \\
            0.247  0.061008999999999945  \\
            0.248  0.061503999999999996  \\
            0.249  0.062001000000000056  \\
            0.25  0.0625  \\
            0.251  0.06300099999999995  \\
            0.252  0.063504  \\
            0.253  0.06400900000000005  \\
            0.254  0.064516  \\
            0.255  0.06502499999999994  \\
            0.256  0.065536  \\
            0.257  0.06604900000000007  \\
            0.258  0.066564  \\
            0.259  0.06708099999999995  \\
            0.26  0.06760000000000001  \\
            0.261  0.06812100000000006  \\
            0.262  0.06864400000000001  \\
            0.263  0.06916899999999995  \\
            0.264  0.06969600000000001  \\
            0.265  0.07022500000000007  \\
            0.266  0.07075600000000001  \\
            0.267  0.07128899999999995  \\
            0.268  0.07182400000000001  \\
            0.269  0.07236100000000006  \\
            0.27  0.0729  \\
            0.271  0.07344099999999995  \\
            0.272  0.07398400000000001  \\
            0.273  0.07452900000000007  \\
            0.274  0.07507600000000002  \\
            0.275  0.07562499999999996  \\
            0.276  0.07617600000000001  \\
            0.277  0.07672900000000007  \\
            0.278  0.07728400000000002  \\
            0.279  0.07784099999999995  \\
            0.28  0.07840000000000001  \\
            0.281  0.07896100000000007  \\
            0.282  0.07952400000000001  \\
            0.283  0.08008899999999995  \\
            0.284  0.08065600000000002  \\
            0.285  0.08122499999999995  \\
            0.286  0.08179600000000002  \\
            0.287  0.08236899999999996  \\
            0.288  0.08294400000000002  \\
            0.289  0.08352099999999996  \\
            0.29  0.08410000000000002  \\
            0.291  0.08468099999999995  \\
            0.292  0.08526400000000002  \\
            0.293  0.08584899999999995  \\
            0.294  0.08643600000000003  \\
            0.295  0.08702499999999996  \\
            0.296  0.08761600000000003  \\
            0.297  0.08820899999999995  \\
            0.298  0.08880400000000002  \\
            0.299  0.08940099999999995  \\
            0.3  0.09000000000000002  \\
            0.301  0.09060099999999996  \\
            0.302  0.09120400000000002  \\
            0.303  0.09180899999999996  \\
            0.304  0.09241600000000003  \\
            0.305  0.09302499999999997  \\
            0.306  0.09363600000000002  \\
            0.307  0.09424899999999996  \\
            0.308  0.09486400000000003  \\
            0.309  0.09548099999999997  \\
            0.31  0.09610000000000003  \\
            0.311  0.09672099999999996  \\
            0.312  0.09734400000000003  \\
            0.313  0.09796899999999996  \\
            0.314  0.09859600000000003  \\
            0.315  0.09922499999999997  \\
            0.316  0.09985600000000004  \\
            0.317  0.10048899999999997  \\
            0.318  0.10112400000000003  \\
            0.319  0.10176099999999996  \\
            0.32  0.10240000000000005  \\
            0.321  0.10304099999999997  \\
            0.322  0.10368400000000004  \\
            0.323  0.10432899999999996  \\
            0.324  0.10497600000000004  \\
            0.325  0.10562499999999997  \\
            0.326  0.10627600000000004  \\
            0.327  0.10692899999999997  \\
            0.328  0.10758400000000004  \\
            0.329  0.10824099999999998  \\
            0.33  0.10890000000000005  \\
            0.331  0.10956099999999998  \\
            0.332  0.11022400000000004  \\
            0.333  0.11088899999999997  \\
            0.334  0.11155600000000004  \\
            0.335  0.11222499999999998  \\
            0.336  0.11289600000000005  \\
            0.337  0.11356899999999998  \\
            0.338  0.11424400000000005  \\
            0.339  0.11492099999999998  \\
            0.34  0.11560000000000005  \\
            0.341  0.11628099999999998  \\
            0.342  0.11696400000000005  \\
            0.343  0.11764899999999998  \\
            0.344  0.1183359999999999  \\
            0.345  0.11902499999999998  \\
            0.346  0.11971600000000006  \\
            0.347  0.12040899999999999  \\
            0.348  0.1211039999999999  \\
            0.349  0.12180099999999998  \\
            0.35  0.12250000000000007  \\
            0.351  0.12320099999999999  \\
            0.352  0.1239039999999999  \\
            0.353  0.12460899999999998  \\
            0.354  0.12531600000000007  \\
            0.355  0.126025  \\
            0.356  0.1267359999999999  \\
            0.357  0.12744899999999998  \\
            0.358  0.12816400000000006  \\
            0.359  0.128881  \\
            0.36  0.1295999999999999  \\
            0.361  0.130321  \\
            0.362  0.13104400000000008  \\
            0.363  0.131769  \\
            0.364  0.13249599999999992  \\
            0.365  0.13322499999999998  \\
            0.366  0.13395600000000008  \\
            0.367  0.134689  \\
            0.368  0.1354239999999999  \\
            0.369  0.136161  \\
            0.37  0.13690000000000008  \\
            0.371  0.13764099999999999  \\
            0.372  0.13838399999999992  \\
            0.373  0.139129  \\
            0.374  0.13987600000000008  \\
            0.375  0.140625  \\
            0.376  0.14137599999999992  \\
            0.377  0.142129  \\
            0.378  0.1428840000000001  \\
            0.379  0.143641  \\
            0.38  0.14439999999999992  \\
            0.381  0.145161  \\
            0.382  0.14592400000000008  \\
            0.383  0.146689  \\
            0.384  0.14745599999999992  \\
            0.385  0.148225  \\
            0.386  0.1489960000000001  \\
            0.387  0.149769  \\
            0.388  0.15054399999999993  \\
            0.389  0.151321  \\
            0.39  0.1521000000000001  \\
            0.391  0.15288100000000002  \\
            0.392  0.1536639999999999  \\
            0.393  0.154449  \\
            0.394  0.1552360000000001  \\
            0.395  0.15602500000000002  \\
            0.396  0.15681599999999993  \\
            0.397  0.15760900000000003  \\
            0.398  0.1584040000000001  \\
            0.399  0.159201  \\
            0.4  0.15999999999999992  \\
            0.401  0.16080100000000003  \\
            0.402  0.1616040000000001  \\
            0.403  0.16240900000000003  \\
            0.404  0.16321599999999994  \\
            0.405  0.16402500000000003  \\
            0.406  0.16483600000000012  \\
            0.407  0.16564900000000002  \\
            0.408  0.16646399999999995  \\
            0.409  0.167281  \\
            0.41  0.16809999999999994  \\
            0.411  0.16892100000000002  \\
            0.412  0.16974399999999992  \\
            0.413  0.17056900000000003  \\
            0.414  0.17139599999999994  \\
            0.415  0.17222500000000002  \\
            0.416  0.17305599999999993  \\
            0.417  0.17388900000000004  \\
            0.418  0.17472399999999993  \\
            0.419  0.17556100000000002  \\
            0.42  0.17639999999999995  \\
            0.421  0.17724100000000004  \\
            0.422  0.17808399999999994  \\
            0.423  0.17892900000000003  \\
            0.424  0.17977599999999994  \\
            0.425  0.18062500000000004  \\
            0.426  0.18147599999999994  \\
            0.427  0.18232900000000005  \\
            0.428  0.18318399999999996  \\
            0.429  0.18404100000000004  \\
            0.43  0.18489999999999995  \\
            0.431  0.18576100000000004  \\
            0.432  0.18662399999999996  \\
            0.433  0.18748900000000004  \\
            0.434  0.18835599999999994  \\
            0.435  0.18922500000000006  \\
            0.436  0.19009599999999996  \\
            0.437  0.19096900000000006  \\
            0.438  0.19184399999999996  \\
            0.439  0.19272100000000006  \\
            0.44  0.19359999999999997  \\
            0.441  0.19448100000000004  \\
            0.442  0.19536399999999995  \\
            0.443  0.19624900000000006  \\
            0.444  0.19713599999999995  \\
            0.445  0.19802500000000006  \\
            0.446  0.19891599999999995  \\
            0.447  0.19980900000000007  \\
            0.448  0.20070399999999997  \\
            0.449  0.20160100000000006  \\
            0.45  0.20249999999999996  \\
            0.451  0.20340100000000005  \\
            0.452  0.20430399999999996  \\
            0.453  0.20520900000000006  \\
            0.454  0.20611599999999997  \\
            0.455  0.20702500000000007  \\
            0.456  0.20793599999999995  \\
            0.457  0.20884900000000006  \\
            0.458  0.20976399999999998  \\
            0.459  0.21068100000000006  \\
            0.46  0.21159999999999995  \\
            0.461  0.21252100000000007  \\
            0.462  0.21344399999999997  \\
            0.463  0.21436900000000006  \\
            0.464  0.21529599999999996  \\
            0.465  0.21622500000000008  \\
            0.466  0.21715599999999996  \\
            0.467  0.2180890000000001  \\
            0.468  0.21902399999999997  \\
            0.469  0.21996099999999988  \\
            0.47  0.22089999999999999  \\
            0.471  0.2218410000000001  \\
            0.472  0.22278399999999998  \\
            0.473  0.22372899999999987  \\
            0.474  0.224676  \\
            0.475  0.22562500000000008  \\
            0.476  0.22657599999999997  \\
            0.477  0.22752899999999987  \\
            0.478  0.228484  \\
            0.479  0.2294410000000001  \\
            0.48  0.2304  \\
            0.481  0.23136099999999987  \\
            0.482  0.23232399999999997  \\
            0.483  0.23328900000000008  \\
            0.484  0.234256  \\
            0.485  0.23522499999999988  \\
            0.486  0.236196  \\
            0.487  0.2371690000000001  \\
            0.488  0.238144  \\
            0.489  0.2391209999999999  \\
            0.49  0.24009999999999998  \\
            0.491  0.2410810000000001  \\
            0.492  0.242064  \\
            0.493  0.24304899999999988  \\
            0.494  0.244036  \\
            0.495  0.2450250000000001  \\
            0.496  0.24601599999999998  \\
            0.497  0.2470089999999999  \\
            0.498  0.248004  \\
            0.499  0.2490010000000001  \\
            0.5  0.25  \\
            0.501  0.25100099999999986  \\
            0.502  0.252004  \\
            0.503  0.2530090000000001  \\
            0.504  0.254016  \\
            0.505  0.2550249999999999  \\
            0.506  0.256036  \\
            0.507  0.25704900000000014  \\
            0.508  0.258064  \\
            0.509  0.2590809999999999  \\
            0.51  0.2601  \\
            0.511  0.2611210000000001  \\
            0.512  0.262144  \\
            0.513  0.2631689999999999  \\
            0.514  0.264196  \\
            0.515  0.26522500000000016  \\
            0.516  0.266256  \\
            0.517  0.2672889999999999  \\
            0.518  0.268324  \\
            0.519  0.26936100000000013  \\
            0.52  0.27040000000000003  \\
            0.521  0.2714409999999999  \\
            0.522  0.272484  \\
            0.523  0.27352900000000013  \\
            0.524  0.27457600000000004  \\
            0.525  0.2756249999999999  \\
            0.526  0.27667600000000003  \\
            0.527  0.2777290000000001  \\
            0.528  0.27878400000000003  \\
            0.529  0.2798409999999999  \\
            0.53  0.28090000000000004  \\
            0.531  0.28196100000000013  \\
            0.532  0.28302400000000005  \\
            0.533  0.2840889999999999  \\
            0.534  0.285156  \\
            0.535  0.2862250000000002  \\
            0.536  0.28729600000000005  \\
            0.537  0.28836899999999993  \\
            0.538  0.28944400000000003  \\
            0.539  0.29052100000000014  \\
            0.54  0.2916  \\
            0.541  0.2926809999999999  \\
            0.542  0.293764  \\
            0.543  0.29484900000000014  \\
            0.544  0.29593600000000003  \\
            0.545  0.29702499999999993  \\
            0.546  0.29811600000000005  \\
            0.547  0.29920900000000017  \\
            0.548  0.30030400000000007  \\
            0.549  0.3014009999999999  \\
            0.55  0.30250000000000005  \\
            0.551  0.3036010000000002  \\
            0.552  0.30470400000000003  \\
            0.553  0.30580899999999994  \\
            0.554  0.3069160000000001  \\
            0.555  0.30802500000000016  \\
            0.556  0.3091360000000001  \\
            0.557  0.31024899999999994  \\
            0.558  0.3113640000000001  \\
            0.559  0.3124810000000002  \\
            0.56  0.31360000000000005  \\
            0.561  0.3147209999999999  \\
            0.562  0.31584400000000007  \\
            0.563  0.31696899999999995  \\
            0.564  0.31809600000000005  \\
            0.565  0.3192249999999999  \\
            0.566  0.3203559999999998  \\
            0.567  0.32148899999999997  \\
            0.568  0.3226240000000001  \\
            0.569  0.32376099999999997  \\
            0.57  0.3248999999999998  \\
            0.571  0.32604099999999997  \\
            0.572  0.3271840000000001  \\
            0.573  0.3283289999999999  \\
            0.574  0.3294759999999998  \\
            0.575  0.33062499999999995  \\
            0.576  0.33177600000000007  \\
            0.577  0.332929  \\
            0.578  0.3340839999999998  \\
            0.579  0.33524099999999996  \\
            0.58  0.3364000000000001  \\
            0.581  0.33756099999999994  \\
            0.582  0.3387239999999998  \\
            0.583  0.33988899999999994  \\
            0.584  0.3410560000000001  \\
            0.585  0.34222499999999995  \\
            0.586  0.3433959999999998  \\
            0.587  0.34456899999999996  \\
            0.588  0.3457440000000001  \\
            0.589  0.346921  \\
            0.59  0.34809999999999985  \\
            0.591  0.34928099999999995  \\
            0.592  0.3504640000000001  \\
            0.593  0.351649  \\
            0.594  0.3528359999999998  \\
            0.595  0.354025  \\
            0.596  0.3552160000000001  \\
            0.597  0.356409  \\
            0.598  0.3576039999999998  \\
            0.599  0.358801  \\
            0.6  0.3600000000000001  \\
            0.601  0.361201  \\
            0.602  0.36240399999999984  \\
            0.603  0.36360899999999996  \\
            0.604  0.3648160000000001  \\
            0.605  0.366025  \\
            0.606  0.36723599999999984  \\
            0.607  0.36844899999999997  \\
            0.608  0.3696640000000001  \\
            0.609  0.37088099999999996  \\
            0.61  0.3720999999999999  \\
            0.611  0.37332099999999996  \\
            0.612  0.3745440000000001  \\
            0.613  0.37576899999999996  \\
            0.614  0.37699599999999983  \\
            0.615  0.378225  \\
            0.616  0.3794560000000001  \\
            0.617  0.380689  \\
            0.618  0.3819239999999999  \\
            0.619  0.383161  \\
            0.62  0.38440000000000013  \\
            0.621  0.385641  \\
            0.622  0.38688399999999984  \\
            0.623  0.388129  \\
            0.624  0.3893760000000001  \\
            0.625  0.390625  \\
            0.626  0.39187599999999984  \\
            0.627  0.393129  \\
            0.628  0.3943840000000001  \\
            0.629  0.395641  \\
            0.63  0.39689999999999986  \\
            0.631  0.398161  \\
            0.632  0.39942400000000017  \\
            0.633  0.400689  \\
            0.634  0.40195599999999987  \\
            0.635  0.403225  \\
            0.636  0.40449600000000013  \\
            0.637  0.405769  \\
            0.638  0.40704399999999985  \\
            0.639  0.408321  \\
            0.64  0.4096000000000002  \\
            0.641  0.410881  \\
            0.642  0.41216399999999986  \\
            0.643  0.413449  \\
            0.644  0.41473600000000016  \\
            0.645  0.41602500000000003  \\
            0.646  0.41731599999999985  \\
            0.647  0.418609  \\
            0.648  0.41990400000000017  \\
            0.649  0.42120100000000005  \\
            0.65  0.4224999999999999  \\
            0.651  0.42380100000000004  \\
            0.652  0.42510400000000015  \\
            0.653  0.42640900000000004  \\
            0.654  0.4277159999999999  \\
            0.655  0.42902500000000005  \\
            0.656  0.43033600000000016  \\
            0.657  0.43164900000000006  \\
            0.658  0.4329639999999999  \\
            0.659  0.43428100000000003  \\
            0.66  0.4356000000000002  \\
            0.661  0.43692100000000006  \\
            0.662  0.4382439999999999  \\
            0.663  0.43956900000000004  \\
            0.664  0.4408960000000002  \\
            0.665  0.44222500000000003  \\
            0.666  0.4435559999999999  \\
            0.667  0.44488900000000003  \\
            0.668  0.4462240000000002  \\
            0.669  0.44756100000000004  \\
            0.67  0.4488999999999999  \\
            0.671  0.45024100000000006  \\
            0.672  0.4515840000000002  \\
            0.673  0.4529290000000001  \\
            0.674  0.4542759999999999  \\
            0.675  0.45562500000000006  \\
            0.676  0.4569760000000002  \\
            0.677  0.45832900000000004  \\
            0.678  0.4596839999999999  \\
            0.679  0.4610410000000001  \\
            0.68  0.4624000000000002  \\
            0.681  0.4637610000000001  \\
            0.682  0.4651239999999999  \\
            0.683  0.4664890000000001  \\
            0.684  0.4678560000000002  \\
            0.685  0.46922500000000006  \\
            0.686  0.4705959999999999  \\
            0.687  0.4719690000000001  \\
            0.688  0.47334399999999993  \\
            0.689  0.47472100000000006  \\
            0.69  0.4760999999999999  \\
            0.691  0.47748099999999977  \\
            0.692  0.47886399999999996  \\
            0.693  0.4802490000000001  \\
            0.694  0.48163599999999995  \\
            0.695  0.48302499999999976  \\
            0.696  0.48441599999999996  \\
            0.697  0.4858090000000001  \\
            0.698  0.4872039999999999  \\
            0.699  0.4886009999999998  \\
            0.7  0.48999999999999994  \\
            0.701  0.4914010000000001  \\
            0.702  0.49280399999999996  \\
            0.703  0.4942089999999998  \\
            0.704  0.49561599999999995  \\
            0.705  0.4970250000000001  \\
            0.706  0.49843599999999993  \\
            0.707  0.49984899999999977  \\
            0.708  0.5012639999999999  \\
            0.709  0.5026810000000002  \\
            0.71  0.5041  \\
            0.711  0.5055209999999998  \\
            0.712  0.506944  \\
            0.713  0.5083690000000001  \\
            0.714  0.5097959999999999  \\
            0.715  0.5112249999999998  \\
            0.716  0.512656  \\
            0.717  0.5140890000000001  \\
            0.718  0.515524  \\
            0.719  0.5169609999999998  \\
            0.72  0.5184  \\
            0.721  0.5198410000000001  \\
            0.722  0.521284  \\
            0.723  0.5227289999999998  \\
            0.724  0.524176  \\
            0.725  0.5256250000000001  \\
            0.726  0.527076  \\
            0.727  0.5285289999999998  \\
            0.728  0.529984  \\
            0.729  0.5314410000000002  \\
            0.73  0.5328999999999999  \\
            0.731  0.5343609999999999  \\
            0.732  0.535824  \\
            0.733  0.5372890000000001  \\
            0.734  0.538756  \\
            0.735  0.5402249999999998  \\
            0.736  0.541696  \\
            0.737  0.5431690000000001  \\
            0.738  0.544644  \\
            0.739  0.5461209999999999  \\
            0.74  0.5476  \\
            0.741  0.5490810000000002  \\
            0.742  0.5505639999999999  \\
            0.743  0.5520489999999998  \\
            0.744  0.553536  \\
            0.745  0.5550250000000002  \\
            0.746  0.556516  \\
            0.747  0.5580089999999999  \\
            0.748  0.559504  \\
            0.749  0.5610010000000002  \\
            0.75  0.5625  \\
            0.751  0.5640009999999999  \\
            0.752  0.565504  \\
            0.753  0.5670090000000002  \\
            0.754  0.568516  \\
            0.755  0.5700249999999999  \\
            0.756  0.571536  \\
            0.757  0.5730490000000001  \\
            0.758  0.574564  \\
            0.759  0.5760809999999998  \\
            0.76  0.5776  \\
            0.761  0.5791210000000002  \\
            0.762  0.580644  \\
            0.763  0.5821689999999998  \\
            0.764  0.583696  \\
            0.765  0.5852250000000002  \\
            0.766  0.586756  \\
            0.767  0.5882889999999998  \\
            0.768  0.589824  \\
            0.769  0.5913610000000002  \\
            0.77  0.5929  \\
            0.771  0.5944409999999999  \\
            0.772  0.5959840000000001  \\
            0.773  0.5975290000000002  \\
            0.774  0.599076  \\
            0.775  0.6006249999999999  \\
            0.776  0.602176  \\
            0.777  0.6037290000000002  \\
            0.778  0.605284  \\
            0.779  0.6068409999999999  \\
            0.78  0.6084  \\
            0.781  0.6099610000000002  \\
            0.782  0.6115240000000001  \\
            0.783  0.6130889999999999  \\
            0.784  0.6146560000000001  \\
            0.785  0.6162250000000002  \\
            0.786  0.617796  \\
            0.787  0.6193689999999998  \\
            0.788  0.620944  \\
            0.789  0.6225210000000002  \\
            0.79  0.6241000000000001  \\
            0.791  0.6256809999999999  \\
            0.792  0.627264  \\
            0.793  0.6288490000000002  \\
            0.794  0.6304360000000001  \\
            0.795  0.6320249999999998  \\
            0.796  0.6336160000000001  \\
            0.797  0.6352090000000002  \\
            0.798  0.636804  \\
            0.799  0.6384009999999999  \\
            0.8  0.6400000000000001  \\
            0.801  0.6416010000000002  \\
            0.802  0.6432040000000001  \\
            0.803  0.6448089999999999  \\
            0.804  0.6464160000000001  \\
            0.805  0.6480250000000003  \\
            0.806  0.6496360000000001  \\
            0.807  0.6512489999999999  \\
            0.808  0.6528640000000001  \\
            0.809  0.6544810000000003  \\
            0.81  0.6561000000000001  \\
            0.811  0.6577209999999999  \\
            0.812  0.659344  \\
            0.813  0.6609689999999999  \\
            0.814  0.6625960000000001  \\
            0.815  0.664225  \\
            0.816  0.6658559999999998  \\
            0.817  0.6674889999999999  \\
            0.818  0.669124  \\
            0.819  0.6707609999999999  \\
            0.82  0.6723999999999998  \\
            0.821  0.6740409999999999  \\
            0.822  0.6756840000000001  \\
            0.823  0.677329  \\
            0.824  0.6789759999999997  \\
            0.825  0.6806249999999999  \\
            0.826  0.6822760000000001  \\
            0.827  0.6839289999999999  \\
            0.828  0.6855839999999997  \\
            0.829  0.6872409999999999  \\
            0.83  0.6889000000000001  \\
            0.831  0.690561  \\
            0.832  0.6922239999999997  \\
            0.833  0.693889  \\
            0.834  0.6955560000000002  \\
            0.835  0.697225  \\
            0.836  0.6988959999999997  \\
            0.837  0.700569  \\
            0.838  0.7022440000000001  \\
            0.839  0.7039209999999999  \\
            0.84  0.7055999999999998  \\
            0.841  0.7072809999999999  \\
            0.842  0.7089640000000001  \\
            0.843  0.710649  \\
            0.844  0.7123359999999997  \\
            0.845  0.7140249999999999  \\
            0.846  0.7157160000000001  \\
            0.847  0.717409  \\
            0.848  0.7191039999999997  \\
            0.849  0.7208009999999999  \\
            0.85  0.7225000000000001  \\
            0.851  0.724201  \\
            0.852  0.7259039999999998  \\
            0.853  0.727609  \\
            0.854  0.7293160000000002  \\
            0.855  0.7310249999999999  \\
            0.856  0.7327359999999998  \\
            0.857  0.734449  \\
            0.858  0.7361640000000002  \\
            0.859  0.737881  \\
            0.86  0.7395999999999998  \\
            0.861  0.741321  \\
            0.862  0.7430440000000001  \\
            0.863  0.744769  \\
            0.864  0.7464959999999998  \\
            0.865  0.748225  \\
            0.866  0.7499560000000002  \\
            0.867  0.7516889999999999  \\
            0.868  0.7534239999999998  \\
            0.869  0.755161  \\
            0.87  0.7569000000000002  \\
            0.871  0.758641  \\
            0.872  0.7603839999999998  \\
            0.873  0.762129  \\
            0.874  0.7638760000000002  \\
            0.875  0.765625  \\
            0.876  0.7673759999999998  \\
            0.877  0.769129  \\
            0.878  0.7708840000000002  \\
            0.879  0.772641  \\
            0.88  0.7743999999999999  \\
            0.881  0.776161  \\
            0.882  0.7779240000000002  \\
            0.883  0.779689  \\
            0.884  0.7814559999999998  \\
            0.885  0.7832250000000001  \\
            0.886  0.7849960000000002  \\
            0.887  0.786769  \\
            0.888  0.7885439999999998  \\
            0.889  0.790321  \\
            0.89  0.7921000000000002  \\
            0.891  0.7938810000000001  \\
            0.892  0.7956639999999998  \\
            0.893  0.7974490000000001  \\
            0.894  0.7992360000000003  \\
            0.895  0.801025  \\
            0.896  0.8028159999999999  \\
            0.897  0.804609  \\
            0.898  0.8064040000000002  \\
            0.899  0.8082010000000001  \\
            0.9  0.8099999999999998  \\
            0.901  0.811801  \\
            0.902  0.8136040000000002  \\
            0.903  0.815409  \\
            0.904  0.8172159999999998  \\
            0.905  0.819025  \\
            0.906  0.8208360000000002  \\
            0.907  0.8226490000000001  \\
            0.908  0.8244639999999999  \\
            0.909  0.826281  \\
            0.91  0.8281000000000003  \\
            0.911  0.829921  \\
            0.912  0.8317439999999998  \\
            0.913  0.8335690000000001  \\
            0.914  0.8353960000000002  \\
            0.915  0.8372250000000001  \\
            0.916  0.8390559999999999  \\
            0.917  0.8408890000000001  \\
            0.918  0.8427240000000003  \\
            0.919  0.8445610000000001  \\
            0.92  0.8463999999999998  \\
            0.921  0.848241  \\
            0.922  0.8500840000000003  \\
            0.923  0.851929  \\
            0.924  0.8537759999999999  \\
            0.925  0.8556250000000001  \\
            0.926  0.8574760000000002  \\
            0.927  0.8593290000000001  \\
            0.928  0.8611839999999998  \\
            0.929  0.8630410000000001  \\
            0.93  0.8649000000000003  \\
            0.931  0.8667610000000001  \\
            0.932  0.8686239999999998  \\
            0.933  0.8704890000000001  \\
            0.934  0.8723560000000004  \\
            0.935  0.8742250000000001  \\
            0.936  0.8760959999999999  \\
            0.937  0.8779690000000001  \\
            0.938  0.8798439999999998  \\
            0.939  0.8817210000000001  \\
            0.94  0.8835999999999999  \\
            0.941  0.8854809999999997  \\
            0.942  0.8873639999999999  \\
            0.943  0.8892490000000001  \\
            0.944  0.8911359999999999  \\
            0.945  0.8930249999999997  \\
            0.946  0.8949159999999999  \\
            0.947  0.8968090000000001  \\
            0.948  0.898704  \\
            0.949  0.9006009999999997  \\
            0.95  0.9025  \\
            0.951  0.9044010000000001  \\
            0.952  0.9063039999999999  \\
            0.953  0.9082089999999997  \\
            0.954  0.9101159999999999  \\
            0.955  0.9120250000000001  \\
            0.956  0.913936  \\
            0.957  0.9158489999999997  \\
            0.958  0.9177639999999999  \\
            0.959  0.9196810000000002  \\
            0.96  0.9216  \\
            0.961  0.9235209999999997  \\
            0.962  0.9254439999999999  \\
            0.963  0.9273690000000001  \\
            0.964  0.9292959999999999  \\
            0.965  0.9312249999999997  \\
            0.966  0.933156  \\
            0.967  0.9350890000000002  \\
            0.968  0.937024  \\
            0.969  0.9389609999999997  \\
            0.97  0.9409  \\
            0.971  0.9428410000000002  \\
            0.972  0.944784  \\
            0.973  0.9467289999999997  \\
            0.974  0.948676  \\
            0.975  0.9506250000000002  \\
            0.976  0.952576  \\
            0.977  0.9545289999999997  \\
            0.978  0.956484  \\
            0.979  0.9584410000000002  \\
            0.98  0.9603999999999999  \\
            0.981  0.9623609999999998  \\
            0.982  0.964324  \\
            0.983  0.9662890000000002  \\
            0.984  0.968256  \\
            0.985  0.9702249999999998  \\
            0.986  0.972196  \\
            0.987  0.9741690000000002  \\
            0.988  0.976144  \\
            0.989  0.9781209999999998  \\
            0.99  0.9801  \\
            0.991  0.9820810000000002  \\
            0.992  0.9840639999999999  \\
            0.993  0.9860489999999997  \\
            0.994  0.988036  \\
            0.995  0.9900250000000003  \\
            0.996  0.992016  \\
            0.997  0.9940089999999998  \\
            0.998  0.996004  \\
            0.999  0.9980010000000002  \\
            1.0  1.0  \\
            1.001  1.004006004001  \\
            1.002  1.0080240320160003  \\
            1.003  1.0120541080809995  \\
            1.004  1.016096256256  \\
            1.005  1.0201505006249993  \\
            1.006  1.0242168652960004  \\
            1.007  1.028295374401  \\
            1.008  1.0323860520960002  \\
            1.009  1.0364889225609992  \\
            1.01  1.0406040100000005  \\
            1.011  1.0447313386409998  \\
            1.012  1.0488709327359995  \\
            1.013  1.0530228165609998  \\
            1.014  1.0571870144160007  \\
            1.015  1.0613635506249994  \\
            1.016  1.0655524495360005  \\
            1.017  1.0697537355209996  \\
            1.018  1.073967432976  \\
            1.019  1.0781935663210003  \\
            1.02  1.08243216  \\
            1.021  1.0866832384809995  \\
            1.022  1.0909468262559994  \\
            1.023  1.0952229478409992  \\
            1.024  1.0995116277759995  \\
            1.025  1.1038128906250002  \\
            1.026  1.108126760976  \\
            1.027  1.112453263441  \\
            1.028  1.116792422656  \\
            1.029  1.1211442632810003  \\
            1.03  1.1255088100000004  \\
            1.031  1.129886087520999  \\
            1.032  1.1342761205760004  \\
            1.033  1.1386789339209995  \\
            1.034  1.1430945523359999  \\
            1.035  1.1475230006250001  \\
            1.036  1.151964303616  \\
            1.037  1.1564184861609996  \\
            1.038  1.1608855731359997  \\
            1.039  1.1653655894409993  \\
            1.04  1.1698585599999998  \\
            1.041  1.1743645097609998  \\
            1.042  1.1788834636960004  \\
            1.043  1.1834154468009996  \\
            1.044  1.1879604840959996  \\
            1.045  1.192518600624999  \\
            1.046  1.1970898214560002  \\
            1.047  1.201674171681  \\
            1.048  1.2062716764160004  \\
            1.049  1.2108823608009995  \\
            1.05  1.21550625  \\
            1.051  1.2201433692009993  \\
            1.052  1.2247937436160004  \\
            1.053  1.2294573984809998  \\
            1.054  1.234134359056  \\
            1.055  1.2388246506249998  \\
            1.056  1.2435282984960003  \\
            1.057  1.2482453280010004  \\
            1.058  1.252975764496  \\
            1.059  1.2577196333610003  \\
            1.06  1.2624769600000003  \\
            1.061  1.2672477698409998  \\
            1.062  1.2720320883360001  \\
            1.063  1.276829940961  \\
            1.064  1.2816413532160005  \\
            1.065  1.2864663506249996  \\
            1.066  1.2913049587360004  \\
            1.067  1.2961572031209996  \\
            1.068  1.3010231093759996  \\
            1.069  1.3059027031210002  \\
            1.07  1.3107960099999996  \\
            1.071  1.3157030556809994  \\
            1.072  1.320623865856  \\
            1.073  1.3255584662409992  \\
            1.074  1.330506882576001  \\
            1.075  1.3354691406249992  \\
            1.076  1.3404452661760002  \\
            1.077  1.345435285041  \\
            1.078  1.3504392230560003  \\
            1.079  1.3554571060809992  \\
            1.08  1.3604889600000007  \\
            1.081  1.365534810721  \\
            1.082  1.3705946841759997  \\
            1.083  1.375668606320999  \\
            1.084  1.3807566031360001  \\
            1.085  1.3858587006249998  \\
            1.086  1.3909749248160002  \\
            1.087  1.3961053017609992  \\
            1.088  1.4012498575359997  \\
            1.089  1.406408618241  \\
            1.09  1.411581610000001  \\
            1.091  1.4167688589609992  \\
            1.092  1.4219703912960004  \\
            1.093  1.4271862332010001  \\
            1.094  1.4324164108960005  \\
            1.095  1.4376609506249995  \\
            1.096  1.4429198786560011  \\
            1.097  1.4481932212809994  \\
            1.098  1.4534810048160003  \\
            1.099  1.4587832556009999  \\
            1.1  1.4641  \\
            1.101  1.4694312644009997  \\
            1.102  1.474777075216  \\
            1.103  1.4801374588810001  \\
            1.104  1.4855124418560008  \\
            1.105  1.4909020506250001  \\
            1.106  1.496306311696  \\
            1.107  1.5017252516010007  \\
            1.108  1.5071588968960008  \\
            1.109  1.5126072741609995  \\
            1.11  1.51807041  \\
            1.111  1.523548331041  \\
            1.112  1.5290410639360008  \\
            1.113  1.534548635361  \\
            1.114  1.540071072016  \\
            1.115  1.5456084006249995  \\
            1.116  1.551160647936001  \\
            1.117  1.5567278407210006  \\
            1.118  1.562310005776  \\
            1.119  1.567907169921  \\
            1.12  1.573519360000001  \\
            1.121  1.5791466028810004  \\
            1.122  1.5847889254560004  \\
            1.123  1.590446354641  \\
            1.124  1.5961189173760002  \\
            1.125  1.601806640625  \\
            1.126  1.6075095513759994  \\
            1.127  1.6132276766409996  \\
            1.128  1.6189610434559993  \\
            1.129  1.6247096788809998  \\
            1.13  1.6304736099999986  \\
            1.131  1.6362528639210006  \\
            1.132  1.6420474677759986  \\
            1.133  1.6478574487209996  \\
            1.134  1.653682833935999  \\
            1.135  1.6595236506249993  \\
            1.136  1.6653799260160003  \\
            1.137  1.6712516873609995  \\
            1.138  1.6771389619359995  \\
            1.139  1.6830417770410004  \\
            1.14  1.6889601599999997  \\
            1.141  1.6948941381609997  \\
            1.142  1.7008437388960003  \\
            1.143  1.7068089896009992  \\
            1.144  1.712789917695999  \\
            1.145  1.7187865506249997  \\
            1.146  1.7247989158559986  \\
            1.147  1.7308270408810007  \\
            1.148  1.7368709532159987  \\
            1.149  1.7429306804009999  \\
            1.15  1.7490062499999994  \\
            1.151  1.7550976896009998  \\
            1.152  1.7612050268159996  \\
            1.153  1.7673282892810003  \\
            1.154  1.7734675046560002  \\
            1.155  1.779622700625  \\
            1.156  1.7857939048959994  \\
            1.157  1.7919811452010006  \\
            1.158  1.7981844492959989  \\
            1.159  1.8044038449610005  \\
            1.16  1.8106393600000004  \\
            1.161  1.816891022241001  \\
            1.162  1.823158859536  \\
            1.163  1.8294428997609997  \\
            1.164  1.8357431708160004  \\
            1.165  1.8420597006250004  \\
            1.166  1.8483925171359987  \\
            1.167  1.8547416483210004  \\
            1.168  1.8611071221760003  \\
            1.169  1.8674889667209997  \\
            1.17  1.87388721  \\
            1.171  1.880301880081001  \\
            1.172  1.8867330050560003  \\
            1.173  1.8931806130410005  \\
            1.174  1.8996447321759988  \\
            1.175  1.9061253906250006  \\
            1.176  1.9126226165759994  \\
            1.177  1.919136438241  \\
            1.178  1.9256668838560005  \\
            1.179  1.9322139816810002  \\
            1.18  1.9387777599999996  \\
            1.181  1.9453582471209998  \\
            1.182  1.9519554713759995  \\
            1.183  1.958569461121  \\
            1.184  1.9652002447359986  \\
            1.185  1.9718478506250008  \\
            1.186  1.9785123072159998  \\
            1.187  1.9851936429609998  \\
            1.188  1.9918918863359991  \\
            1.189  1.9986070658410007  \\
            1.19  2.0053392100000003  \\
            1.191  2.012088347361  \\
            1.192  2.0188545064959995  \\
            1.193  2.0256377160010004  \\
            1.194  2.0324380044959995  \\
            1.195  2.0392554006249997  \\
            1.196  2.0460899330560003  \\
            1.197  2.0529416304810004  \\
            1.198  2.059810521615999  \\
            1.199  2.0666966352009997  \\
            1.2  2.0736  \\
            1.201  2.080520644801001  \\
            1.202  2.087458598416  \\
            1.203  2.094413889681  \\
            1.204  2.1013865474559994  \\
            1.205  2.1083766006249998  \\
            1.206  2.1153840780959996  \\
            1.207  2.122409008801  \\
            1.208  2.1294514216960003  \\
            1.209  2.136511345761001  \\
            1.21  2.1435888100000007  \\
            1.211  2.1506838434410005  \\
            1.212  2.157796475136  \\
            1.213  2.1649267341610003  \\
            1.214  2.1720746496160004  \\
            1.215  2.179240250625001  \\
            1.216  2.186423566336  \\
            1.217  2.1936246259209997  \\
            1.218  2.200843458576  \\
            1.219  2.2080800935210014  \\
            1.22  2.2153345599999996  \\
            1.221  2.2226068872810014  \\
            1.222  2.229897104656  \\
            1.223  2.237205241441001  \\
            1.224  2.244531326976  \\
            1.225  2.251875390625001  \\
            1.226  2.2592374617760003  \\
            1.227  2.2666175698410003  \\
            1.228  2.274015744256  \\
            1.229  2.2814320144810005  \\
            1.23  2.2888664100000002  \\
            1.231  2.2963189603210012  \\
            1.232  2.3037896949760004  \\
            1.233  2.311278643521  \\
            1.234  2.3187858355360005  \\
            1.235  2.326311300625001  \\
            1.236  2.3338550684159993  \\
            1.237  2.341417168561001  \\
            1.238  2.3489976307359997  \\
            1.239  2.3565964846410004  \\
            1.24  2.364213760000001  \\
            1.241  2.371849486561001  \\
            1.242  2.379503694096  \\
            1.243  2.3871764124010015  \\
            1.244  2.394867671296  \\
            1.245  2.4025775006250005  \\
            1.246  2.4103059302559995  \\
            1.247  2.418052990081  \\
            1.248  2.4258187100159994  \\
            1.249  2.4336031200010004  \\
            1.25  2.44140625  \\
            1.251  2.449228130000999  \\
            1.252  2.457068790016  \\
            1.253  2.4649282600809994  \\
            1.254  2.472806570256001  \\
            1.255  2.480703750624999  \\
            1.256  2.488619831296001  \\
            1.257  2.4965548424009993  \\
            1.258  2.5045088140960003  \\
            1.259  2.5124817765609992  \\
            1.26  2.5204737600000002  \\
            1.261  2.528484794641  \\
            1.262  2.536514910736  \\
            1.263  2.5445641385609994  \\
            1.264  2.552632508416  \\
            1.265  2.560720050625  \\
            1.266  2.568826795536001  \\
            1.267  2.576952773521  \\
            1.268  2.585098014976  \\
            1.269  2.593262550320999  \\
            1.27  2.6014464099999994  \\
            1.271  2.609649624480999  \\
            1.272  2.6178722242559997  \\
            1.273  2.626114239840998  \\
            1.274  2.6343757017760008  \\
            1.275  2.6426566406249994  \\
            1.276  2.6509570869759993  \\
            1.277  2.659277071440999  \\
            1.278  2.667616624655999  \\
            1.279  2.6759757772810002  \\
            1.28  2.6843545599999996  \\
            1.281  2.6927530035209997  \\
            1.282  2.701171138576001  \\
            1.283  2.7096089959209997  \\
            1.284  2.7180666063359995  \\
            1.285  2.7265440006249992  \\
            1.286  2.7350412096159995  \\
            1.287  2.743558264160999  \\
            1.288  2.752095195136  \\
            1.289  2.7606520334409987  \\
            1.29  2.7692288100000013  \\
            1.291  2.777825555760999  \\
            1.292  2.7864423016960003  \\
            1.293  2.795079078801  \\
            1.294  2.803735918096  \\
            1.295  2.8124128506249986  \\
            1.296  2.821109907456001  \\
            1.297  2.8298271196809996  \\
            1.298  2.8385645184160007  \\
            1.299  2.847322134801  \\
            1.3  2.8561000000000014  \\
            1.301  2.8648981452009994  \\
            1.302  2.8737166016160014  \\
            1.303  2.8825554004809995  \\
            1.304  2.8914145730560006  \\
            1.305  2.9002941506249993  \\
            1.306  2.9091941644960007  \\
            1.307  2.918114646001  \\
            1.308  2.9270556264959997  \\
            1.309  2.9360171373609996  \\
            1.31  2.9449992099999998  \\
            1.311  2.9540018758409996  \\
            1.312  2.9630251663360005  \\
            1.313  2.9720691129609995  \\
            1.314  2.981133747216001  \\
            1.315  2.9902191006249983  \\
            1.316  2.9993252047360004  \\
            1.317  3.0084520911209998  \\
            1.318  3.0175997913760004  \\
            1.319  3.026768337120999  \\
            1.32  3.0359577599999996  \\
            1.321  3.0451680916809987  \\
            1.322  3.0543993638560014  \\
            1.323  3.0636516082409995  \\
            1.324  3.0729248565760012  \\
            1.325  3.082219140625001  \\
            1.326  3.0915344921760015  \\
            1.327  3.100870943041  \\
            1.328  3.110228525056001  \\
            1.329  3.119607270081  \\
            1.33  3.1290072100000015  \\
            1.331  3.1384283767210004  \\
            1.332  3.147870802176001  \\
            1.333  3.157334518320999  \\
            1.334  3.166819557136001  \\
            1.335  3.176325950625  \\
            1.336  3.185853730816001  \\
            1.337  3.195402929761  \\
            1.338  3.2049735795360013  \\
            1.339  3.214565712240999  \\
            1.34  3.2241793600000013  \\
            1.341  3.233814554961001  \\
            1.342  3.2434713292960016  \\
            1.343  3.2531497152010003  \\
            1.344  3.2628497448959997  \\
            1.345  3.2725714506250005  \\
            1.346  3.282314864656002  \\
            1.347  3.292080019281  \\
            1.348  3.301866946816002  \\
            1.349  3.311675679601  \\
            1.35  3.321506250000001  \\
            1.351  3.3313586904009993  \\
            1.352  3.3412330332160005  \\
            1.353  3.351129310881  \\
            1.354  3.361047555856  \\
            1.355  3.370987800625001  \\
            1.356  3.3809500776959998  \\
            1.357  3.3909344196009994  \\
            1.358  3.4009408588960004  \\
            1.359  3.4109694281609992  \\
            1.36  3.421020160000002  \\
            1.361  3.4310930870409995  \\
            1.362  3.4411882419360014  \\
            1.363  3.451305657361001  \\
            1.364  3.4614453660160014  \\
            1.365  3.4716074006249995  \\
            1.366  3.481791793936002  \\
            1.367  3.4919985787209993  \\
            1.368  3.502227787776001  \\
            1.369  3.512479453921  \\
            1.37  3.52275361  \\
            1.371  3.533050288881  \\
            1.372  3.543369523456  \\
            1.373  3.553711346641  \\
            1.374  3.564075791376001  \\
            1.375  3.574462890625  \\
            1.376  3.584872677376  \\
            1.377  3.5953051846410005  \\
            1.378  3.6057604454559993  \\
            1.379  3.6162384928809987  \\
            1.38  3.6267393599999993  \\
            1.381  3.6372630799210013  \\
            1.382  3.647809685775999  \\
            1.383  3.658379210721001  \\
            1.384  3.6689716879359993  \\
            1.385  3.679587150625  \\
            1.386  3.690225632015999  \\
            1.387  3.7008871653610003  \\
            1.388  3.7115717839359994  \\
            1.389  3.7222795210409996  \\
            1.39  3.733010409999999  \\
            1.391  3.7437644841609994  \\
            1.392  3.754541776895999  \\
            1.393  3.7653423216010005  \\
            1.394  3.776166151695999  \\
            1.395  3.7870133006250004  \\
            1.396  3.7978838018559995  \\
            1.397  3.8087776888810017  \\
            1.398  3.819694995215999  \\
            1.399  3.830635754401  \\
            1.4  3.8415999999999997  \\
            1.401  3.8525877656009992  \\
            1.402  3.863599084816  \\
            1.403  3.874633991281001  \\
            1.404  3.8856925186560005  \\
            1.405  3.8967747006250004  \\
            1.406  3.9078805708959985  \\
            1.407  3.919010163201001  \\
            1.408  3.930163511295999  \\
            1.409  3.9413406489610003  \\
            1.41  3.952541609999999  \\
            1.411  3.9637664282410006  \\
            1.412  3.975015137535998  \\
            1.413  3.9862877717610004  \\
            1.414  3.997584364816  \\
            1.415  4.008904950625  \\
            1.416  4.020249563135999  \\
            1.417  4.031618236321  \\
            1.418  4.043011004175999  \\
            1.419  4.0544279007210005  \\
            1.42  4.0658689599999995  \\
            1.421  4.077334216081001  \\
            1.422  4.088823703056  \\
            1.423  4.100337455041001  \\
            1.424  4.111875506175999  \\
            1.425  4.123437890625  \\
            1.426  4.135024642575999  \\
            1.427  4.146635796241001  \\
            1.428  4.158271385855999  \\
            1.429  4.169931445681001  \\
            1.43  4.181616009999999  \\
            1.431  4.193325113120999  \\
            1.432  4.205058789376  \\
            1.433  4.2168170731210015  \\
            1.434  4.228599998735999  \\
            1.435  4.240407600625001  \\
            1.436  4.252239913216  \\
            1.437  4.264096970961  \\
            1.438  4.275978808336  \\
            1.439  4.287885459841001  \\
            1.44  4.299816959999999  \\
            1.441  4.311773343361001  \\
            1.442  4.323754644496  \\
            1.443  4.335760898001  \\
            1.444  4.347792138496  \\
            1.445  4.359848400625  \\
            1.446  4.371929719056  \\
            1.447  4.384036128481001  \\
            1.448  4.396167663616  \\
            1.449  4.408324359201001  \\
            1.45  4.42050625  \\
            1.451  4.432713370801  \\
            1.452  4.444945756416  \\
            1.453  4.457203441681001  \\
            1.454  4.469486461455999  \\
            1.455  4.481794850625001  \\
            1.456  4.494128644096  \\
            1.457  4.5064878768010015  \\
            1.458  4.518872583695999  \\
            1.459  4.5312827997610015  \\
            1.46  4.5437185599999985  \\
            1.461  4.556179899441001  \\
            1.462  4.5686668531359995  \\
            1.463  4.581179456161001  \\
            1.464  4.593717743616  \\
            1.465  4.606281750625001  \\
            1.466  4.618871512336001  \\
            1.467  4.631487063921001  \\
            1.468  4.644128440576  \\
            1.469  4.656795677521001  \\
            1.47  4.669488809999999  \\
            1.471  4.682207873281  \\
            1.472  4.6949529026559995  \\
            1.473  4.7077239334410015  \\
            1.474  4.720521000976  \\
            1.475  4.733344140625  \\
            1.476  4.7461933877760005  \\
            1.477  4.7590687778410015  \\
            1.478  4.7719703462559995  \\
            1.479  4.784898128481001  \\
            1.48  4.79785216  \\
            1.481  4.810832476321002  \\
            1.482  4.8238391129760005  \\
            1.483  4.836872105521001  \\
            1.484  4.849931489535999  \\
            1.485  4.8630173006250015  \\
            1.486  4.876129574416  \\
            1.487  4.889268346561002  \\
            1.488  4.902433652736001  \\
            1.489  4.915625528641001  \\
            1.49  4.92884401  \\
            1.491  4.942089132561002  \\
            1.492  4.955360932096  \\
            1.493  4.968659444401001  \\
            1.494  4.981984705296  \\
            1.495  4.995336750625001  \\
            1.496  5.008715616256  \\
            1.497  5.022121338081002  \\
            1.498  5.0355539520159995  \\
            1.499  5.049013494001002  \\
            1.5  5.0625  \\
        }
        ;
    \addlegendentry {old objective $\widetilde L$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5fd7465a-8200-4330-b79e-1af4533754db}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -1.5  5.0625  \\
            -1.499  5.049013494001002  \\
            -1.498  5.0355539520159995  \\
            -1.497  5.022121338081002  \\
            -1.496  5.008715616256  \\
            -1.495  4.995336750625001  \\
            -1.494  4.981984705296  \\
            -1.493  4.968659444401001  \\
            -1.492  4.955360932096  \\
            -1.491  4.942089132561002  \\
            -1.49  4.92884401  \\
            -1.489  4.915625528641001  \\
            -1.488  4.902433652736001  \\
            -1.487  4.889268346561002  \\
            -1.486  4.876129574416  \\
            -1.485  4.8630173006250015  \\
            -1.484  4.849931489535999  \\
            -1.483  4.836872105521001  \\
            -1.482  4.8238391129760005  \\
            -1.481  4.810832476321002  \\
            -1.48  4.79785216  \\
            -1.479  4.784898128481001  \\
            -1.478  4.7719703462559995  \\
            -1.477  4.7590687778410015  \\
            -1.476  4.7461933877760005  \\
            -1.475  4.733344140625  \\
            -1.474  4.720521000976  \\
            -1.473  4.7077239334410015  \\
            -1.472  4.6949529026559995  \\
            -1.471  4.682207873281  \\
            -1.47  4.669488809999999  \\
            -1.469  4.656795677521001  \\
            -1.468  4.644128440576  \\
            -1.467  4.631487063921001  \\
            -1.466  4.618871512336001  \\
            -1.465  4.606281750625001  \\
            -1.464  4.593717743616  \\
            -1.463  4.581179456161001  \\
            -1.462  4.5686668531359995  \\
            -1.461  4.556179899441001  \\
            -1.46  4.5437185599999985  \\
            -1.459  4.5312827997610015  \\
            -1.458  4.518872583695999  \\
            -1.457  4.5064878768010015  \\
            -1.456  4.494128644096  \\
            -1.455  4.481794850625001  \\
            -1.454  4.469486461455999  \\
            -1.453  4.457203441681001  \\
            -1.452  4.444945756416  \\
            -1.451  4.432713370801  \\
            -1.45  4.42050625  \\
            -1.449  4.408324359201001  \\
            -1.448  4.396167663616  \\
            -1.447  4.384036128481001  \\
            -1.446  4.371929719056  \\
            -1.445  4.359848400625  \\
            -1.444  4.347792138496  \\
            -1.443  4.335760898001  \\
            -1.442  4.323754644496  \\
            -1.441  4.311773343361001  \\
            -1.44  4.299816959999999  \\
            -1.439  4.287885459841001  \\
            -1.438  4.275978808336  \\
            -1.437  4.264096970961  \\
            -1.436  4.252239913216  \\
            -1.435  4.240407600625001  \\
            -1.434  4.228599998735999  \\
            -1.433  4.2168170731210015  \\
            -1.432  4.205058789376  \\
            -1.431  4.193325113120999  \\
            -1.43  4.181616009999999  \\
            -1.429  4.169931445681001  \\
            -1.428  4.158271385855999  \\
            -1.427  4.146635796241001  \\
            -1.426  4.135024642575999  \\
            -1.425  4.123437890625  \\
            -1.424  4.111875506175999  \\
            -1.423  4.100337455041001  \\
            -1.422  4.088823703056  \\
            -1.421  4.077334216081001  \\
            -1.42  4.0658689599999995  \\
            -1.419  4.0544279007210005  \\
            -1.418  4.043011004175999  \\
            -1.417  4.031618236321  \\
            -1.416  4.020249563135999  \\
            -1.415  4.008904950625  \\
            -1.414  3.997584364816  \\
            -1.413  3.9862877717610004  \\
            -1.412  3.975015137535998  \\
            -1.411  3.9637664282410006  \\
            -1.41  3.952541609999999  \\
            -1.409  3.9413406489610003  \\
            -1.408  3.930163511295999  \\
            -1.407  3.919010163201001  \\
            -1.406  3.9078805708959985  \\
            -1.405  3.8967747006250004  \\
            -1.404  3.8856925186560005  \\
            -1.403  3.874633991281001  \\
            -1.402  3.863599084816  \\
            -1.401  3.8525877656009992  \\
            -1.4  3.8415999999999997  \\
            -1.399  3.830635754401  \\
            -1.398  3.819694995215999  \\
            -1.397  3.8087776888810017  \\
            -1.396  3.7978838018559995  \\
            -1.395  3.7870133006250004  \\
            -1.394  3.776166151695999  \\
            -1.393  3.7653423216010005  \\
            -1.392  3.754541776895999  \\
            -1.391  3.7437644841609994  \\
            -1.39  3.733010409999999  \\
            -1.389  3.7222795210409996  \\
            -1.388  3.7115717839359994  \\
            -1.387  3.7008871653610003  \\
            -1.386  3.690225632015999  \\
            -1.385  3.679587150625  \\
            -1.384  3.6689716879359993  \\
            -1.383  3.658379210721001  \\
            -1.382  3.647809685775999  \\
            -1.381  3.6372630799210013  \\
            -1.38  3.6267393599999993  \\
            -1.379  3.6162384928809987  \\
            -1.378  3.6057604454559993  \\
            -1.377  3.5953051846410005  \\
            -1.376  3.584872677376  \\
            -1.375  3.574462890625  \\
            -1.374  3.564075791376001  \\
            -1.373  3.553711346641  \\
            -1.372  3.543369523456  \\
            -1.371  3.533050288881  \\
            -1.37  3.52275361  \\
            -1.369  3.512479453921  \\
            -1.368  3.502227787776001  \\
            -1.367  3.4919985787209993  \\
            -1.366  3.481791793936002  \\
            -1.365  3.4716074006249995  \\
            -1.364  3.4614453660160014  \\
            -1.363  3.451305657361001  \\
            -1.362  3.4411882419360014  \\
            -1.361  3.4310930870409995  \\
            -1.36  3.421020160000002  \\
            -1.359  3.4109694281609992  \\
            -1.358  3.4009408588960004  \\
            -1.357  3.3909344196009994  \\
            -1.356  3.3809500776959998  \\
            -1.355  3.370987800625001  \\
            -1.354  3.361047555856  \\
            -1.353  3.351129310881  \\
            -1.352  3.3412330332160005  \\
            -1.351  3.3313586904009993  \\
            -1.35  3.321506250000001  \\
            -1.349  3.311675679601  \\
            -1.348  3.301866946816002  \\
            -1.347  3.292080019281  \\
            -1.346  3.282314864656002  \\
            -1.345  3.2725714506250005  \\
            -1.344  3.2628497448959997  \\
            -1.343  3.2531497152010003  \\
            -1.342  3.2434713292960016  \\
            -1.341  3.233814554961001  \\
            -1.34  3.2241793600000013  \\
            -1.339  3.214565712240999  \\
            -1.338  3.2049735795360013  \\
            -1.337  3.195402929761  \\
            -1.336  3.185853730816001  \\
            -1.335  3.176325950625  \\
            -1.334  3.166819557136001  \\
            -1.333  3.157334518320999  \\
            -1.332  3.147870802176001  \\
            -1.331  3.1384283767210004  \\
            -1.33  3.1290072100000015  \\
            -1.329  3.119607270081  \\
            -1.328  3.110228525056001  \\
            -1.327  3.100870943041  \\
            -1.326  3.0915344921760015  \\
            -1.325  3.082219140625001  \\
            -1.324  3.0729248565760012  \\
            -1.323  3.0636516082409995  \\
            -1.322  3.0543993638560014  \\
            -1.321  3.0451680916809987  \\
            -1.32  3.0359577599999996  \\
            -1.319  3.026768337120999  \\
            -1.318  3.0175997913760004  \\
            -1.317  3.0084520911209998  \\
            -1.316  2.9993252047360004  \\
            -1.315  2.9902191006249983  \\
            -1.314  2.981133747216001  \\
            -1.313  2.9720691129609995  \\
            -1.312  2.9630251663360005  \\
            -1.311  2.9540018758409996  \\
            -1.31  2.9449992099999998  \\
            -1.309  2.9360171373609996  \\
            -1.308  2.9270556264959997  \\
            -1.307  2.918114646001  \\
            -1.306  2.9091941644960007  \\
            -1.305  2.9002941506249993  \\
            -1.304  2.8914145730560006  \\
            -1.303  2.8825554004809995  \\
            -1.302  2.8737166016160014  \\
            -1.301  2.8648981452009994  \\
            -1.3  2.8561000000000014  \\
            -1.299  2.847322134801  \\
            -1.298  2.8385645184160007  \\
            -1.297  2.8298271196809996  \\
            -1.296  2.821109907456001  \\
            -1.295  2.8124128506249986  \\
            -1.294  2.803735918096  \\
            -1.293  2.795079078801  \\
            -1.292  2.7864423016960003  \\
            -1.291  2.777825555760999  \\
            -1.29  2.7692288100000013  \\
            -1.289  2.7606520334409987  \\
            -1.288  2.752095195136  \\
            -1.287  2.743558264160999  \\
            -1.286  2.7350412096159995  \\
            -1.285  2.7265440006249992  \\
            -1.284  2.7180666063359995  \\
            -1.283  2.7096089959209997  \\
            -1.282  2.701171138576001  \\
            -1.281  2.6927530035209997  \\
            -1.28  2.6843545599999996  \\
            -1.279  2.6759757772810002  \\
            -1.278  2.667616624655999  \\
            -1.277  2.659277071440999  \\
            -1.276  2.6509570869759993  \\
            -1.275  2.6426566406249994  \\
            -1.274  2.6343757017760008  \\
            -1.273  2.626114239840998  \\
            -1.272  2.6178722242559997  \\
            -1.271  2.609649624480999  \\
            -1.27  2.6014464099999994  \\
            -1.269  2.593262550320999  \\
            -1.268  2.585098014976  \\
            -1.267  2.576952773521  \\
            -1.266  2.568826795536001  \\
            -1.265  2.560720050625  \\
            -1.264  2.552632508416  \\
            -1.263  2.5445641385609994  \\
            -1.262  2.536514910736  \\
            -1.261  2.528484794641  \\
            -1.26  2.5204737600000002  \\
            -1.259  2.5124817765609992  \\
            -1.258  2.5045088140960003  \\
            -1.257  2.4965548424009993  \\
            -1.256  2.488619831296001  \\
            -1.255  2.480703750624999  \\
            -1.254  2.472806570256001  \\
            -1.253  2.4649282600809994  \\
            -1.252  2.457068790016  \\
            -1.251  2.449228130000999  \\
            -1.25  2.44140625  \\
            -1.249  2.4336031200010004  \\
            -1.248  2.4258187100159994  \\
            -1.247  2.418052990081  \\
            -1.246  2.4103059302559995  \\
            -1.245  2.4025775006250005  \\
            -1.244  2.394867671296  \\
            -1.243  2.3871764124010015  \\
            -1.242  2.379503694096  \\
            -1.241  2.371849486561001  \\
            -1.24  2.364213760000001  \\
            -1.239  2.3565964846410004  \\
            -1.238  2.3489976307359997  \\
            -1.237  2.341417168561001  \\
            -1.236  2.3338550684159993  \\
            -1.235  2.326311300625001  \\
            -1.234  2.3187858355360005  \\
            -1.233  2.311278643521  \\
            -1.232  2.3037896949760004  \\
            -1.231  2.2963189603210012  \\
            -1.23  2.2888664100000002  \\
            -1.229  2.2814320144810005  \\
            -1.228  2.274015744256  \\
            -1.227  2.2666175698410003  \\
            -1.226  2.2592374617760003  \\
            -1.225  2.251875390625001  \\
            -1.224  2.244531326976  \\
            -1.223  2.237205241441001  \\
            -1.222  2.229897104656  \\
            -1.221  2.2226068872810014  \\
            -1.22  2.2153345599999996  \\
            -1.219  2.2080800935210014  \\
            -1.218  2.200843458576  \\
            -1.217  2.1936246259209997  \\
            -1.216  2.186423566336  \\
            -1.215  2.179240250625001  \\
            -1.214  2.1720746496160004  \\
            -1.213  2.1649267341610003  \\
            -1.212  2.157796475136  \\
            -1.211  2.1506838434410005  \\
            -1.21  2.1435888100000007  \\
            -1.209  2.136511345761001  \\
            -1.208  2.1294514216960003  \\
            -1.207  2.122409008801  \\
            -1.206  2.1153840780959996  \\
            -1.205  2.1083766006249998  \\
            -1.204  2.1013865474559994  \\
            -1.203  2.094413889681  \\
            -1.202  2.087458598416  \\
            -1.201  2.080520644801001  \\
            -1.2  2.0736  \\
            -1.199  2.0666966352009997  \\
            -1.198  2.059810521615999  \\
            -1.197  2.0529416304810004  \\
            -1.196  2.0460899330560003  \\
            -1.195  2.0392554006249997  \\
            -1.194  2.0324380044959995  \\
            -1.193  2.0256377160010004  \\
            -1.192  2.0188545064959995  \\
            -1.191  2.012088347361  \\
            -1.19  2.0053392100000003  \\
            -1.189  1.9986070658410007  \\
            -1.188  1.9918918863359991  \\
            -1.187  1.9851936429609998  \\
            -1.186  1.9785123072159998  \\
            -1.185  1.9718478506250008  \\
            -1.184  1.9652002447359986  \\
            -1.183  1.958569461121  \\
            -1.182  1.9519554713759995  \\
            -1.181  1.9453582471209998  \\
            -1.18  1.9387777599999996  \\
            -1.179  1.9322139816810002  \\
            -1.178  1.9256668838560005  \\
            -1.177  1.919136438241  \\
            -1.176  1.9126226165759994  \\
            -1.175  1.9061253906250006  \\
            -1.174  1.8996447321759988  \\
            -1.173  1.8931806130410005  \\
            -1.172  1.8867330050560003  \\
            -1.171  1.880301880081001  \\
            -1.17  1.87388721  \\
            -1.169  1.8674889667209997  \\
            -1.168  1.8611071221760003  \\
            -1.167  1.8547416483210004  \\
            -1.166  1.8483925171359987  \\
            -1.165  1.8420597006250004  \\
            -1.164  1.8357431708160004  \\
            -1.163  1.8294428997609997  \\
            -1.162  1.823158859536  \\
            -1.161  1.816891022241001  \\
            -1.16  1.8106393600000004  \\
            -1.159  1.8044038449610005  \\
            -1.158  1.7981844492959989  \\
            -1.157  1.7919811452010006  \\
            -1.156  1.7857939048959994  \\
            -1.155  1.779622700625  \\
            -1.154  1.7734675046560002  \\
            -1.153  1.7673282892810003  \\
            -1.152  1.7612050268159996  \\
            -1.151  1.7550976896009998  \\
            -1.15  1.7490062499999994  \\
            -1.149  1.7429306804009999  \\
            -1.148  1.7368709532159987  \\
            -1.147  1.7308270408810007  \\
            -1.146  1.7247989158559986  \\
            -1.145  1.7187865506249997  \\
            -1.144  1.712789917695999  \\
            -1.143  1.7068089896009992  \\
            -1.142  1.7008437388960003  \\
            -1.141  1.6948941381609997  \\
            -1.14  1.6889601599999997  \\
            -1.139  1.6830417770410004  \\
            -1.138  1.6771389619359995  \\
            -1.137  1.6712516873609995  \\
            -1.136  1.6653799260160003  \\
            -1.135  1.6595236506249993  \\
            -1.134  1.653682833935999  \\
            -1.133  1.6478574487209996  \\
            -1.132  1.6420474677759986  \\
            -1.131  1.6362528639210006  \\
            -1.13  1.6304736099999986  \\
            -1.129  1.6247096788809998  \\
            -1.128  1.6189610434559993  \\
            -1.127  1.6132276766409996  \\
            -1.126  1.6075095513759994  \\
            -1.125  1.601806640625  \\
            -1.124  1.5961189173760002  \\
            -1.123  1.590446354641  \\
            -1.122  1.5847889254560004  \\
            -1.121  1.5791466028810004  \\
            -1.12  1.573519360000001  \\
            -1.119  1.567907169921  \\
            -1.118  1.562310005776  \\
            -1.117  1.5567278407210006  \\
            -1.116  1.551160647936001  \\
            -1.115  1.5456084006249995  \\
            -1.114  1.540071072016  \\
            -1.113  1.534548635361  \\
            -1.112  1.5290410639360008  \\
            -1.111  1.523548331041  \\
            -1.11  1.51807041  \\
            -1.109  1.5126072741609995  \\
            -1.108  1.5071588968960008  \\
            -1.107  1.5017252516010007  \\
            -1.106  1.496306311696  \\
            -1.105  1.4909020506250001  \\
            -1.104  1.4855124418560008  \\
            -1.103  1.4801374588810001  \\
            -1.102  1.474777075216  \\
            -1.101  1.4694312644009997  \\
            -1.1  1.4641  \\
            -1.099  1.4587832556009999  \\
            -1.098  1.4534810048160003  \\
            -1.097  1.4481932212809994  \\
            -1.096  1.4429198786560011  \\
            -1.095  1.4376609506249995  \\
            -1.094  1.4324164108960005  \\
            -1.093  1.4271862332010001  \\
            -1.092  1.4219703912960004  \\
            -1.091  1.4167688589609992  \\
            -1.09  1.411581610000001  \\
            -1.089  1.406408618241  \\
            -1.088  1.4012498575359997  \\
            -1.087  1.3961053017609992  \\
            -1.086  1.3909749248160002  \\
            -1.085  1.3858587006249998  \\
            -1.084  1.3807566031360001  \\
            -1.083  1.375668606320999  \\
            -1.082  1.3705946841759997  \\
            -1.081  1.365534810721  \\
            -1.08  1.3604889600000007  \\
            -1.079  1.3554571060809992  \\
            -1.078  1.3504392230560003  \\
            -1.077  1.345435285041  \\
            -1.076  1.3404452661760002  \\
            -1.075  1.3354691406249992  \\
            -1.074  1.330506882576001  \\
            -1.073  1.3255584662409992  \\
            -1.072  1.320623865856  \\
            -1.071  1.3157030556809994  \\
            -1.07  1.3107960099999996  \\
            -1.069  1.3059027031210002  \\
            -1.068  1.3010231093759996  \\
            -1.067  1.2961572031209996  \\
            -1.066  1.2913049587360004  \\
            -1.065  1.2864663506249996  \\
            -1.064  1.2816413532160005  \\
            -1.063  1.276829940961  \\
            -1.062  1.2720320883360001  \\
            -1.061  1.2672477698409998  \\
            -1.06  1.2624769600000003  \\
            -1.059  1.2577196333610003  \\
            -1.058  1.252975764496  \\
            -1.057  1.2482453280010004  \\
            -1.056  1.2435282984960003  \\
            -1.055  1.2388246506249998  \\
            -1.054  1.234134359056  \\
            -1.053  1.2294573984809998  \\
            -1.052  1.2247937436160004  \\
            -1.051  1.2201433692009993  \\
            -1.05  1.21550625  \\
            -1.049  1.2108823608009995  \\
            -1.048  1.2062716764160004  \\
            -1.047  1.201674171681  \\
            -1.046  1.1970898214560002  \\
            -1.045  1.192518600624999  \\
            -1.044  1.1879604840959996  \\
            -1.043  1.1834154468009996  \\
            -1.042  1.1788834636960004  \\
            -1.041  1.1743645097609998  \\
            -1.04  1.1698585599999998  \\
            -1.039  1.1653655894409993  \\
            -1.038  1.1608855731359997  \\
            -1.037  1.1564184861609996  \\
            -1.036  1.151964303616  \\
            -1.035  1.1475230006250001  \\
            -1.034  1.1430945523359999  \\
            -1.033  1.1386789339209995  \\
            -1.032  1.1342761205760004  \\
            -1.031  1.129886087520999  \\
            -1.03  1.1255088100000004  \\
            -1.029  1.1211442632810003  \\
            -1.028  1.116792422656  \\
            -1.027  1.112453263441  \\
            -1.026  1.108126760976  \\
            -1.025  1.1038128906250002  \\
            -1.024  1.0995116277759995  \\
            -1.023  1.0952229478409992  \\
            -1.022  1.0909468262559994  \\
            -1.021  1.0866832384809995  \\
            -1.02  1.08243216  \\
            -1.019  1.0781935663210003  \\
            -1.018  1.073967432976  \\
            -1.017  1.0697537355209996  \\
            -1.016  1.0655524495360005  \\
            -1.015  1.0613635506249994  \\
            -1.014  1.0571870144160007  \\
            -1.013  1.0530228165609998  \\
            -1.012  1.0488709327359995  \\
            -1.011  1.0447313386409998  \\
            -1.01  1.0406040100000005  \\
            -1.009  1.0364889225609992  \\
            -1.008  1.0323860520960002  \\
            -1.007  1.028295374401  \\
            -1.006  1.0242168652960004  \\
            -1.005  1.0201505006249993  \\
            -1.004  1.016096256256  \\
            -1.003  1.0120541080809995  \\
            -1.002  1.0080240320160003  \\
            -1.001  1.004006004001  \\
            -1.0  1.0  \\
            -0.999  0.9960059960009998  \\
            -0.998  0.9920239680160002  \\
            -0.997  0.9880538920810003  \\
            -0.996  0.984095744256  \\
            -0.995  0.9801495006250003  \\
            -0.994  0.9762151372960003  \\
            -0.993  0.9722926304009999  \\
            -0.992  0.9683819560960001  \\
            -0.991  0.964483090561  \\
            -0.99  0.96059601  \\
            -0.989  0.9567206906410001  \\
            -0.988  0.9528571087360003  \\
            -0.987  0.9490052405609997  \\
            -0.986  0.9451650624159997  \\
            -0.985  0.9413365506250002  \\
            -0.984  0.937519681536  \\
            -0.983  0.9337144315209999  \\
            -0.982  0.929920776976  \\
            -0.981  0.926138694321  \\
            -0.98  0.9223681599999999  \\
            -0.979  0.9186091504810002  \\
            -0.978  0.9148616422560002  \\
            -0.977  0.9111256118409999  \\
            -0.976  0.9074010357760002  \\
            -0.975  0.9036878906250001  \\
            -0.974  0.8999861529759997  \\
            -0.973  0.8962957994409999  \\
            -0.972  0.8926168066559997  \\
            -0.971  0.888949151281  \\
            -0.97  0.8852928100000002  \\
            -0.969  0.8816477595209998  \\
            -0.968  0.8780139765760001  \\
            -0.967  0.8743914379210002  \\
            -0.966  0.8707801203359997  \\
            -0.965  0.8671800006249999  \\
            -0.964  0.8635910556159998  \\
            -0.963  0.8600132621609998  \\
            -0.962  0.8564465971359999  \\
            -0.961  0.852891037441  \\
            -0.96  0.84934656  \\
            -0.959  0.845813141761  \\
            -0.958  0.8422907596960001  \\
            -0.957  0.8387793908009998  \\
            -0.956  0.8352790120960002  \\
            -0.955  0.8317896006249997  \\
            -0.954  0.8283111334559998  \\
            -0.953  0.8248435876809996  \\
            -0.952  0.821386940416  \\
            -0.951  0.817941168801  \\
            -0.95  0.8145062499999998  \\
            -0.949  0.811082161201  \\
            -0.948  0.8076688796159999  \\
            -0.947  0.8042663824809996  \\
            -0.946  0.8008746470559996  \\
            -0.945  0.7974936506249999  \\
            -0.944  0.7941233704959999  \\
            -0.943  0.7907637840009999  \\
            -0.942  0.7874148684959997  \\
            -0.941  0.7840766013609999  \\
            -0.94  0.7807489599999999  \\
            -0.939  0.7774319218409995  \\
            -0.938  0.7741254643359997  \\
            -0.937  0.7708295649610004  \\
            -0.936  0.767544201216  \\
            -0.935  0.764269350625  \\
            -0.934  0.7610049907360003  \\
            -0.933  0.7577510991210001  \\
            -0.932  0.7545076533760001  \\
            -0.931  0.7512746311210002  \\
            -0.93  0.74805201  \\
            -0.929  0.7448397676809999  \\
            -0.928  0.7416378818560003  \\
            -0.927  0.7384463302410004  \\
            -0.926  0.7352650905760002  \\
            -0.925  0.7320941406250001  \\
            -0.924  0.7289334581760002  \\
            -0.923  0.7257830210410002  \\
            -0.922  0.7226428070560001  \\
            -0.921  0.719512794081  \\
            -0.92  0.7163929600000001  \\
            -0.919  0.7132832827210002  \\
            -0.918  0.7101837401760001  \\
            -0.917  0.7070943103210003  \\
            -0.916  0.7040149711360001  \\
            -0.915  0.7009457006250002  \\
            -0.914  0.697886476816  \\
            -0.913  0.6948372777610003  \\
            -0.912  0.6917980815360001  \\
            -0.911  0.6887688662410002  \\
            -0.91  0.6857496100000001  \\
            -0.909  0.6827402909610001  \\
            -0.908  0.6797408872960001  \\
            -0.907  0.6767513772010003  \\
            -0.906  0.6737717388959998  \\
            -0.905  0.6708019506249998  \\
            -0.904  0.6678419906560003  \\
            -0.903  0.6648918372810001  \\
            -0.902  0.661951468816  \\
            -0.901  0.659020863601  \\
            -0.9  0.6561000000000001  \\
            -0.899  0.6531888564009999  \\
            -0.898  0.6502874112160002  \\
            -0.897  0.6473956428810002  \\
            -0.896  0.644513529856  \\
            -0.895  0.6416410506250002  \\
            -0.894  0.6387781836960001  \\
            -0.893  0.6359249076010001  \\
            -0.892  0.6330812008959998  \\
            -0.891  0.6302470421610001  \\
            -0.89  0.6274224100000001  \\
            -0.889  0.6246072830410001  \\
            -0.888  0.6218016399359999  \\
            -0.887  0.619005459361  \\
            -0.886  0.6162187200160001  \\
            -0.885  0.6134414006250001  \\
            -0.884  0.6106734799359999  \\
            -0.883  0.6079149367209997  \\
            -0.882  0.6051657497760001  \\
            -0.881  0.6024258979210002  \\
            -0.88  0.59969536  \\
            -0.879  0.5969741148810002  \\
            -0.878  0.5942621414560002  \\
            -0.877  0.5915594186409999  \\
            -0.876  0.5888659253760001  \\
            -0.875  0.586181640625  \\
            -0.874  0.583506543376  \\
            -0.873  0.5808406126409997  \\
            -0.872  0.5781838274559999  \\
            -0.871  0.5755361668809998  \\
            -0.87  0.5728976099999998  \\
            -0.869  0.570268135921  \\
            -0.868  0.5676477237759998  \\
            -0.867  0.5650363527209997  \\
            -0.866  0.5624340019360001  \\
            -0.865  0.5598406506250002  \\
            -0.864  0.5572562780160001  \\
            -0.863  0.554680863361  \\
            -0.862  0.5521143859359997  \\
            -0.861  0.5495568250410002  \\
            -0.86  0.5470081599999997  \\
            -0.859  0.544468370161  \\
            -0.858  0.5419374348960001  \\
            -0.857  0.5394153336010001  \\
            -0.856  0.5369020456960001  \\
            -0.855  0.5343975506249997  \\
            -0.854  0.5319018278559998  \\
            -0.853  0.5294148568809999  \\
            -0.852  0.5269366172159998  \\
            -0.851  0.5244670884009999  \\
            -0.85  0.5220062499999999  \\
            -0.849  0.5195540816009997  \\
            -0.848  0.517110562816  \\
            -0.847  0.514675673281  \\
            -0.846  0.512249392656  \\
            -0.845  0.5098317006249998  \\
            -0.844  0.5074225768960001  \\
            -0.843  0.5050220012010002  \\
            -0.842  0.5026299532959999  \\
            -0.841  0.500246412961  \\
            -0.84  0.49787136  \\
            -0.839  0.4955047742409997  \\
            -0.838  0.4931466355359998  \\
            -0.837  0.490796923761  \\
            -0.836  0.48845561881599997  \\
            -0.835  0.48612270062499996  \\
            -0.834  0.4837981491359998  \\
            -0.833  0.48148194432099994  \\
            -0.832  0.47917406617599995  \\
            -0.831  0.47687449472099996  \\
            -0.83  0.4745832099999998  \\
            -0.829  0.47230019208099966  \\
            -0.828  0.470025421056  \\
            -0.827  0.467758877041  \\
            -0.826  0.46550054017599984  \\
            -0.825  0.46325039062500006  \\
            -0.824  0.461008408576  \\
            -0.823  0.45877457424099977  \\
            -0.822  0.4565488678559999  \\
            -0.821  0.45433126968099985  \\
            -0.82  0.4521217599999999  \\
            -0.819  0.44992031912099995  \\
            -0.818  0.44772692737600006  \\
            -0.817  0.4455415651209997  \\
            -0.816  0.4433642127359997  \\
            -0.815  0.4411948506250001  \\
            -0.814  0.43903345921599995  \\
            -0.813  0.43688001896099987  \\
            -0.812  0.4347345103359999  \\
            -0.811  0.432596913841  \\
            -0.81  0.43046721000000016  \\
            -0.809  0.42834537936100014  \\
            -0.808  0.42623140249600017  \\
            -0.807  0.424125260001  \\
            -0.806  0.42202693249600015  \\
            -0.805  0.4199364006250001  \\
            -0.804  0.41785364505600014  \\
            -0.803  0.41577864648099994  \\
            -0.802  0.4137113856160001  \\
            -0.801  0.4116518432010001  \\
            -0.8  0.4096000000000002  \\
            -0.799  0.407555836801  \\
            -0.798  0.4055193344160002  \\
            -0.797  0.40349047368100016  \\
            -0.796  0.40146923545599994  \\
            -0.795  0.3994556006250001  \\
            -0.794  0.39744955009599997  \\
            -0.793  0.3954510648010003  \\
            -0.792  0.39346012569600003  \\
            -0.791  0.3914767137610002  \\
            -0.79  0.38950081000000014  \\
            -0.789  0.38753239544100015  \\
            -0.788  0.3855714511360002  \\
            -0.787  0.3836179581610001  \\
            -0.786  0.381671897616  \\
            -0.785  0.379733250625  \\
            -0.784  0.3778019983360001  \\
            -0.783  0.375878121921  \\
            -0.782  0.3739616025760002  \\
            -0.781  0.37205242152100026  \\
            -0.78  0.3701505600000001  \\
            -0.779  0.3682559992810002  \\
            -0.778  0.3663687206560002  \\
            -0.777  0.3644887054409999  \\
            -0.776  0.36261593497600003  \\
            -0.775  0.360750390625  \\
            -0.774  0.3588920537760002  \\
            -0.773  0.35704090584099996  \\
            -0.772  0.3551969282560001  \\
            -0.771  0.35336010248099997  \\
            -0.77  0.35153040999999996  \\
            -0.769  0.34970783232100006  \\
            -0.768  0.34789235097600013  \\
            -0.767  0.3460839475210001  \\
            -0.766  0.34428260353600004  \\
            -0.765  0.34248830062499985  \\
            -0.764  0.340701020416  \\
            -0.763  0.3389207445609999  \\
            -0.762  0.33714745473599994  \\
            -0.761  0.335381132641  \\
            -0.76  0.3336217599999999  \\
            -0.759  0.33186931856100005  \\
            -0.758  0.33012379009600007  \\
            -0.757  0.3283851564010002  \\
            -0.756  0.32665339929600007  \\
            -0.755  0.324928500625  \\
            -0.754  0.32321044225600004  \\
            -0.753  0.32149920608100013  \\
            -0.752  0.319794774016  \\
            -0.751  0.318097128001  \\
            -0.75  0.31640625  \\
            -0.749  0.3147221220010001  \\
            -0.748  0.313044726016  \\
            -0.747  0.311374044081  \\
            -0.746  0.309710058256  \\
            -0.745  0.3080527506250001  \\
            -0.744  0.30640210329600004  \\
            -0.743  0.304758098401  \\
            -0.742  0.30312071809600005  \\
            -0.741  0.30148994456100014  \\
            -0.74  0.2998657600000001  \\
            -0.739  0.29824814664099986  \\
            -0.738  0.2966370867359999  \\
            -0.737  0.295032562561  \\
            -0.736  0.29343455641599997  \\
            -0.735  0.29184305062499993  \\
            -0.734  0.290258027536  \\
            -0.733  0.2886794695209999  \\
            -0.732  0.28710735897599987  \\
            -0.731  0.2855416783210001  \\
            -0.73  0.2839824099999999  \\
            -0.729  0.28242953648100005  \\
            -0.728  0.280883040256  \\
            -0.727  0.2793429038409998  \\
            -0.726  0.2778091097760001  \\
            -0.725  0.276281640625  \\
            -0.724  0.274760478976  \\
            -0.723  0.273245607441  \\
            -0.722  0.2717370086560001  \\
            -0.721  0.270234665281  \\
            -0.72  0.26873855999999996  \\
            -0.719  0.267248675521  \\
            -0.718  0.2657649945760001  \\
            -0.717  0.2642874999209998  \\
            -0.716  0.262816174336  \\
            -0.715  0.26135100062500005  \\
            -0.714  0.2598919616159999  \\
            -0.713  0.25843904016100006  \\
            -0.712  0.25699221913599984  \\
            -0.711  0.2555514814409999  \\
            -0.71  0.25411680999999997  \\
            -0.709  0.25268818776099994  \\
            -0.708  0.25126559769599993  \\
            -0.707  0.249849022801  \\
            -0.706  0.24843844609599988  \\
            -0.705  0.24703385062499983  \\
            -0.704  0.24563521945600006  \\
            -0.703  0.2442425356809999  \\
            -0.702  0.24285578241600003  \\
            -0.701  0.241474942801  \\
            -0.7  0.24009999999999998  \\
            -0.699  0.23873093720100005  \\
            -0.698  0.23736773761599997  \\
            -0.697  0.23601038448099992  \\
            -0.696  0.23465886105599995  \\
            -0.695  0.23331315062500005  \\
            -0.694  0.23197323649599996  \\
            -0.693  0.23063910200099993  \\
            -0.692  0.22931073049599995  \\
            -0.691  0.22798810536100003  \\
            -0.69  0.22667120999999996  \\
            -0.689  0.22536002784099995  \\
            -0.688  0.224054542336  \\
            -0.687  0.22275473696100007  \\
            -0.686  0.221460595216  \\
            -0.685  0.220172100625  \\
            -0.684  0.21888923673600005  \\
            -0.683  0.21761198712100013  \\
            -0.682  0.2163403353760001  \\
            -0.681  0.21507426512100009  \\
            -0.68  0.21381376000000013  \\
            -0.679  0.21255880368100002  \\
            -0.678  0.21130937985599998  \\
            -0.677  0.210065472241  \\
            -0.676  0.20882706457600003  \\
            -0.675  0.20759414062499995  \\
            -0.674  0.20636668417600013  \\
            -0.673  0.20514467904100012  \\
            -0.672  0.20392810905599998  \\
            -0.671  0.2027169580810001  \\
            -0.67  0.20151121000000008  \\
            -0.669  0.20031084872100008  \\
            -0.668  0.19911585817599997  \\
            -0.667  0.19792622232100007  \\
            -0.666  0.19674192513600006  \\
            -0.665  0.1955629506250001  \\
            -0.664  0.19438928281599996  \\
            -0.663  0.1932209057610001  \\
            -0.662  0.19205780353600008  \\
            -0.661  0.1908999602410001  \\
            -0.66  0.18974735999999998  \\
            -0.659  0.18859998696099992  \\
            -0.658  0.1874578252960001  \\
            -0.657  0.18632085920100014  \\
            -0.656  0.18518907289600003  \\
            -0.655  0.18406245062499998  \\
            -0.654  0.18294097665599998  \\
            -0.653  0.18182463528100004  \\
            -0.652  0.18071341081600012  \\
            -0.651  0.1796072876010001  \\
            -0.65  0.1785062500000001  \\
            -0.649  0.17741028240099996  \\
            -0.648  0.17631936921600005  \\
            -0.647  0.175233494881  \\
            -0.646  0.17415264385600002  \\
            -0.645  0.17307680062500008  \\
            -0.644  0.172005949696  \\
            -0.643  0.17094007560099997  \\
            -0.642  0.16987916289599997  \\
            -0.641  0.16882319616100006  \\
            -0.64  0.16777215999999998  \\
            -0.639  0.16672603904099995  \\
            -0.638  0.16568481793599996  \\
            -0.637  0.16464848136100005  \\
            -0.636  0.16361701401599998  \\
            -0.635  0.16259040062499996  \\
            -0.634  0.161568625936  \\
            -0.633  0.16055167472100007  \\
            -0.632  0.159539531776  \\
            -0.631  0.158532181921  \\
            -0.63  0.15752961000000001  \\
            -0.629  0.15653180088099994  \\
            -0.628  0.15553873945600005  \\
            -0.627  0.15455041064100006  \\
            -0.626  0.1535667993759999  \\
            -0.625  0.152587890625  \\
            -0.624  0.15161366937599996  \\
            -0.623  0.15064412064099997  \\
            -0.622  0.149679229456  \\
            -0.621  0.1487189808810001  \\
            -0.62  0.14776336000000007  \\
            -0.619  0.1468123519209999  \\
            -0.618  0.14586594177599996  \\
            -0.617  0.14492411472100003  \\
            -0.616  0.14398685593600002  \\
            -0.615  0.14305415062500001  \\
            -0.614  0.14212598401600007  \\
            -0.613  0.14120234136100002  \\
            -0.612  0.140283207936  \\
            -0.611  0.139368569041  \\
            -0.61  0.13845841000000006  \\
            -0.609  0.137552716161  \\
            -0.608  0.136651472896  \\
            -0.607  0.13575466560100002  \\
            -0.606  0.1348622796960001  \\
            -0.605  0.13397430062500004  \\
            -0.604  0.13309071385600002  \\
            -0.603  0.1322115048809999  \\
            -0.602  0.13133665921599996  \\
            -0.601  0.13046616240099992  \\
            -0.6  0.1295999999999999  \\
            -0.599  0.12873815760099994  \\
            -0.598  0.12788062081600002  \\
            -0.597  0.12702737528099997  \\
            -0.596  0.12617840665599997  \\
            -0.595  0.12533370062500002  \\
            -0.594  0.12449324289599994  \\
            -0.593  0.12365701920100007  \\
            -0.592  0.12282501529599991  \\
            -0.591  0.12199721696099997  \\
            -0.59  0.12117361000000006  \\
            -0.589  0.12035418024100003  \\
            -0.588  0.11953891353599988  \\
            -0.587  0.11872779576099993  \\
            -0.586  0.11792081281600002  \\
            -0.585  0.117117950625  \\
            -0.584  0.11631919513600002  \\
            -0.583  0.11552453232099992  \\
            -0.582  0.11473394817600002  \\
            -0.581  0.113947428721  \\
            -0.58  0.11316496000000002  \\
            -0.579  0.11238652808099993  \\
            -0.578  0.11161211905599988  \\
            -0.577  0.11084171904100001  \\
            -0.576  0.11007531417600004  \\
            -0.575  0.10931289062499996  \\
            -0.574  0.10855443457599992  \\
            -0.573  0.10779993224099992  \\
            -0.572  0.10704936985599994  \\
            -0.571  0.10630273368100002  \\
            -0.57  0.10556000999999998  \\
            -0.569  0.10482118512099997  \\
            -0.568  0.10408624537600002  \\
            -0.567  0.10335517712099994  \\
            -0.566  0.10262796673599991  \\
            -0.565  0.10190460062499991  \\
            -0.564  0.10118506521599996  \\
            -0.563  0.10046934696099989  \\
            -0.562  0.09975743233600001  \\
            -0.561  0.09904930784100002  \\
            -0.56  0.09834496000000006  \\
            -0.559  0.097644375361  \\
            -0.558  0.09694754049600013  \\
            -0.557  0.096254442001  \\
            -0.556  0.09556506649600005  \\
            -0.555  0.094879400625  \\
            -0.554  0.09419743105600012  \\
            -0.553  0.093519144481  \\
            -0.552  0.09284452761600005  \\
            -0.551  0.092173567201  \\
            -0.55  0.09150625  \\
            -0.549  0.09084256280100002  \\
            -0.548  0.09018249241600007  \\
            -0.547  0.08952602568100003  \\
            -0.546  0.08887314945600003  \\
            -0.545  0.08822385062500006  \\
            -0.544  0.08757811609599998  \\
            -0.543  0.08693593280100008  \\
            -0.542  0.08629728769599995  \\
            -0.541  0.08566216776099998  \\
            -0.54  0.08503056000000005  \\
            -0.539  0.08440245144100002  \\
            -0.538  0.08377782913600001  \\
            -0.537  0.08315668016100006  \\
            -0.536  0.082538991616  \\
            -0.535  0.08192475062499997  \\
            -0.534  0.08131394433599998  \\
            -0.533  0.08070655992100002  \\
            -0.532  0.0801025845760001  \\
            -0.531  0.07950200552099995  \\
            -0.53  0.07890480999999996  \\
            -0.529  0.078310985281  \\
            -0.528  0.07772051865599995  \\
            -0.527  0.07713339744099994  \\
            -0.526  0.07654960897600008  \\
            -0.525  0.075969140625  \\
            -0.524  0.07539197977600008  \\
            -0.523  0.07481811384099996  \\
            -0.522  0.07424753025599998  \\
            -0.521  0.07368021648100002  \\
            -0.52  0.07311615999999999  \\
            -0.519  0.07255534832099998  \\
            -0.518  0.071997768976  \\
            -0.517  0.07144340952099994  \\
            -0.516  0.07089225753600002  \\
            -0.515  0.07034430062500002  \\
            -0.514  0.06979952641600005  \\
            -0.513  0.069257922561  \\
            -0.512  0.06871947673599997  \\
            -0.511  0.06818417664099996  \\
            -0.51  0.06765201  \\
            -0.509  0.06712296456100006  \\
            -0.508  0.06659702809600003  \\
            -0.507  0.06607418840100004  \\
            -0.506  0.06555443329599997  \\
            -0.505  0.06503775062500003  \\
            -0.504  0.06452412825600001  \\
            -0.503  0.06401355408100003  \\
            -0.502  0.06350601601599995  \\
            -0.501  0.06300150200100002  \\
            -0.5  0.0625  \\
            -0.499  0.062001498001000015  \\
            -0.498  0.061505984015999944  \\
            -0.497  0.06101344608100002  \\
            -0.496  0.060523872256000005  \\
            -0.495  0.060037250625000024  \\
            -0.494  0.05955356929599996  \\
            -0.493  0.05907281640100003  \\
            -0.492  0.058594980096000025  \\
            -0.491  0.05812004856099994  \\
            -0.49  0.05764800999999999  \\
            -0.489  0.057178852640999964  \\
            -0.488  0.056712564735999955  \\
            -0.487  0.05624913456099998  \\
            -0.486  0.05578855041600003  \\
            -0.485  0.05533080062500001  \\
            -0.484  0.05487587353600001  \\
            -0.483  0.05442375752100004  \\
            -0.482  0.05397444097599999  \\
            -0.481  0.05352791232099997  \\
            -0.48  0.05308415999999997  \\
            -0.479  0.052643172481000006  \\
            -0.478  0.05220493825599996  \\
            -0.477  0.051769445841000045  \\
            -0.476  0.05133668377599995  \\
            -0.475  0.050906640624999985  \\
            -0.474  0.05047930497600005  \\
            -0.473  0.05005466544100003  \\
            -0.472  0.049632710655999945  \\
            -0.471  0.04921342928099998  \\
            -0.47  0.04879680999999995  \\
            -0.469  0.04838284152100003  \\
            -0.468  0.04797151257600005  \\
            -0.467  0.04756281192099999  \\
            -0.466  0.047156728336000056  \\
            -0.465  0.04675325062500005  \\
            -0.464  0.04635236761599997  \\
            -0.463  0.04595406816100001  \\
            -0.462  0.045558341135999984  \\
            -0.461  0.04516517544099998  \\
            -0.46  0.044774560000000005  \\
            -0.459  0.04438648376100005  \\
            -0.458  0.044000935696000026  \\
            -0.457  0.04361790480100003  \\
            -0.456  0.04323738009600005  \\
            -0.455  0.04285935062500001  \\
            -0.454  0.04248380545599999  \\
            -0.453  0.04211073368099999  \\
            -0.452  0.041740124416000016  \\
            -0.451  0.04137196680099998  \\
            -0.45  0.04100625000000005  \\
            -0.449  0.04064296320099997  \\
            -0.448  0.040282095616  \\
            -0.447  0.03992363648100005  \\
            -0.446  0.03956757505600004  \\
            -0.445  0.03921390062499996  \\
            -0.444  0.038862602495999994  \\
            -0.443  0.03851367000099996  \\
            -0.442  0.03816709249600004  \\
            -0.441  0.03782285936100005  \\
            -0.44  0.03748096  \\
            -0.439  0.03714138384099997  \\
            -0.438  0.03680412033599996  \\
            -0.437  0.036469158960999976  \\
            -0.436  0.03613648921600002  \\
            -0.435  0.03580610062499999  \\
            -0.434  0.03547798273599999  \\
            -0.433  0.03515212512100001  \\
            -0.432  0.034828517375999964  \\
            -0.431  0.03450714912100002  \\
            -0.43  0.034188010000000026  \\
            -0.429  0.033871089680999965  \\
            -0.428  0.033556377856000005  \\
            -0.427  0.03324386424099999  \\
            -0.426  0.03293353857599999  \\
            -0.425  0.032625390625000014  \\
            -0.424  0.03231941017599998  \\
            -0.423  0.03201558704099996  \\
            -0.422  0.031713911055999966  \\
            -0.421  0.031414372080999994  \\
            -0.42  0.03111695999999996  \\
            -0.419  0.03082166472100003  \\
            -0.418  0.030528476175999956  \\
            -0.417  0.030237384320999986  \\
            -0.416  0.02994837913599996  \\
            -0.415  0.029661450625000026  \\
            -0.414  0.029376588816000037  \\
            -0.413  0.02909378376099999  \\
            -0.412  0.028813025535999966  \\
            -0.411  0.028534304241000032  \\
            -0.41  0.02825760999999997  \\
            -0.409  0.027982932961000004  \\
            -0.408  0.02771026329599998  \\
            -0.407  0.02743959120099998  \\
            -0.406  0.027170906895999995  \\
            -0.405  0.026904200625000027  \\
            -0.404  0.02663946265600001  \\
            -0.403  0.02637668328100001  \\
            -0.402  0.026115852816000026  \\
            -0.401  0.02585696160099999  \\
            -0.4  0.025600000000000046  \\
            -0.399  0.025344958400999977  \\
            -0.398  0.025091827215999996  \\
            -0.397  0.024840596881000036  \\
            -0.396  0.02459125785600002  \\
            -0.395  0.024343800625000026  \\
            -0.394  0.02409821569599998  \\
            -0.393  0.023854493601000018  \\
            -0.392  0.023612624896000006  \\
            -0.391  0.023372600161000012  \\
            -0.39  0.02313440999999997  \\
            -0.389  0.02289804504100001  \\
            -0.388  0.022663495936000002  \\
            -0.387  0.022430753361000012  \\
            -0.386  0.022199808015999974  \\
            -0.385  0.021970650625000015  \\
            -0.384  0.021743271936000008  \\
            -0.383  0.02151766272100002  \\
            -0.382  0.021293813775999985  \\
            -0.381  0.021071715921000028  \\
            -0.38  0.020851360000000024  \\
            -0.379  0.020632736880999973  \\
            -0.378  0.020415837456000004  \\
            -0.377  0.020200652640999985  \\
            -0.376  0.019987173375999985  \\
            -0.375  0.019775390625  \\
            -0.374  0.01956529537600003  \\
            -0.373  0.019356878641000014  \\
            -0.372  0.019150131456000016  \\
            -0.371  0.018945044880999972  \\
            -0.37  0.018741610000000006  \\
            -0.369  0.018539817920999995  \\
            -0.368  0.018339659775999998  \\
            -0.367  0.018141126721000017  \\
            -0.366  0.017944209935999992  \\
            -0.365  0.01774890062499998  \\
            -0.364  0.017555190015999984  \\
            -0.363  0.017363069361000006  \\
            -0.362  0.017172529935999985  \\
            -0.361  0.016983563040999978  \\
            -0.36  0.016796159999999984  \\
            -0.359  0.016610312161000007  \\
            -0.358  0.016426010895999987  \\
            -0.357  0.01624324760099998  \\
            -0.356  0.01606201369599999  \\
            -0.355  0.015882300625000012  \\
            -0.354  0.015704099855999996  \\
            -0.353  0.015527402880999993  \\
            -0.352  0.015352201216000004  \\
            -0.351  0.015178486400999974  \\
            -0.35  0.015006250000000013  \\
            -0.349  0.014835483601000012  \\
            -0.348  0.014666178815999971  \\
            -0.347  0.014498327280999998  \\
            -0.346  0.014331920655999983  \\
            -0.345  0.014166950624999985  \\
            -0.344  0.014003408896  \\
            -0.343  0.013841287201000026  \\
            -0.342  0.013680577296000015  \\
            -0.341  0.013521270961000018  \\
            -0.34  0.013363359999999982  \\
            -0.339  0.013206836241000011  \\
            -0.338  0.013051691536000002  \\
            -0.337  0.012897917761000008  \\
            -0.336  0.012745506816000025  \\
            -0.335  0.012594450625000005  \\
            -0.334  0.012444741135999998  \\
            -0.333  0.012296370321000004  \\
            -0.332  0.012149330176000022  \\
            -0.331  0.012003612721000005  \\
            -0.33  0.011859209999999999  \\
            -0.329  0.011716114081000007  \\
            -0.328  0.011574317056000026  \\
            -0.327  0.011433811041000011  \\
            -0.326  0.011294588176000007  \\
            -0.325  0.011156640625000018  \\
            -0.324  0.011019960575999991  \\
            -0.323  0.010884540240999978  \\
            -0.322  0.010750371856000022  \\
            -0.321  0.010617447680999988  \\
            -0.32  0.010485760000000009  \\
            -0.319  0.010355301120999997  \\
            -0.318  0.010226063375999999  \\
            -0.317  0.01009803912100001  \\
            -0.316  0.00997122073599999  \\
            -0.315  0.009845600625000023  \\
            -0.314  0.00972117121599998  \\
            -0.313  0.009597924960999994  \\
            -0.312  0.009475854336000018  \\
            -0.311  0.009354951841000011  \\
            -0.31  0.009235210000000015  \\
            -0.309  0.009116621360999985  \\
            -0.308  0.008999178496000012  \\
            -0.307  0.008882874001000005  \\
            -0.306  0.00876770049600001  \\
            -0.305  0.008653650624999985  \\
            -0.304  0.00854071705600001  \\
            -0.303  0.008428892481000006  \\
            -0.302  0.008318169616000012  \\
            -0.301  0.008208541200999987  \\
            -0.3  0.008100000000000015  \\
            -0.299  0.007992538801000012  \\
            -0.298  0.007886150416000019  \\
            -0.297  0.0077808276809999966  \\
            -0.296  0.007676563455999985  \\
            -0.295  0.007573350624999984  \\
            -0.294  0.0074711820959999925  \\
            -0.293  0.007370050801000011  \\
            -0.292  0.007269949696000001  \\
            -0.291  0.007170871761000001  \\
            -0.29  0.007072810000000011  \\
            -0.289  0.0069757574409999926  \\
            -0.288  0.006879707135999984  \\
            -0.287  0.006784652160999986  \\
            -0.286  0.006690585615999996  \\
            -0.285  0.006597500624999981  \\
            -0.284  0.00650539033600001  \\
            -0.283  0.006414247921000012  \\
            -0.282  0.006324066575999989  \\
            -0.281  0.0062348395210000095  \\
            -0.28  0.006146560000000004  \\
            -0.279  0.006059221281000008  \\
            -0.278  0.0059728166560000205  \\
            -0.277  0.0058873394410000075  \\
            -0.276  0.005802782976000003  \\
            -0.275  0.005719140625000008  \\
            -0.274  0.005636405775999988  \\
            -0.273  0.00555457184100001  \\
            -0.272  0.005473632256000008  \\
            -0.271  0.0053935804810000135  \\
            -0.27  0.005314409999999995  \\
            -0.269  0.005236114320999985  \\
            -0.268  0.005158686976000016  \\
            -0.267  0.005082121520999991  \\
            -0.266  0.005006411536000006  \\
            -0.265  0.004931550624999998  \\
            -0.264  0.004857532415999997  \\
            -0.263  0.004784350561000005  \\
            -0.262  0.00471199873599999  \\
            -0.261  0.004640470641000013  \\
            -0.26  0.004569760000000014  \\
            -0.259  0.004499860560999993  \\
            -0.258  0.004430766096000009  \\
            -0.257  0.004362470401000003  \\
            -0.256  0.004294967296000005  \\
            -0.255  0.004228250624999985  \\
            -0.254  0.004162314256000002  \\
            -0.253  0.004097152080999998  \\
            -0.252  0.004032758016000001  \\
            -0.251  0.003969126001000011  \\
            -0.25  0.00390625  \\
            -0.249  0.0038441240009999965  \\
            -0.248  0.0037827420160000003  \\
            -0.247  0.003722098081000011  \\
            -0.246  0.0036621862560000016  \\
            -0.245  0.0036030006249999995  \\
            -0.244  0.003544535296000004  \\
            -0.243  0.003486784400999989  \\
            -0.242  0.003429742096000007  \\
            -0.241  0.0033734025610000057  \\
            -0.24  0.003317760000000011  \\
            -0.239  0.0032628086409999973  \\
            -0.238  0.0032085427359999905  \\
            -0.237  0.0031549565609999904  \\
            -0.236  0.0031020444159999966  \\
            -0.235  0.003049800625000009  \\
            -0.234  0.002998219536000003  \\
            -0.233  0.0029472955210000035  \\
            -0.232  0.00289702297600001  \\
            -0.231  0.002847396320999999  \\
            -0.23  0.0027984099999999942  \\
            -0.229  0.0027500584809999956  \\
            -0.228  0.002702336256000003  \\
            -0.227  0.0026552378409999936  \\
            -0.226  0.0026087577759999897  \\
            -0.225  0.002562890624999992  \\
            -0.224  0.002517630976  \\
            -0.223  0.002472973440999991  \\
            -0.222  0.0024289126560000105  \\
            -0.221  0.0023854432809999916  \\
            -0.22  0.00234256  \\
            -0.219  0.0023002575209999923  \\
            -0.218  0.0022585305759999907  \\
            -0.217  0.002217373920999994  \\
            -0.216  0.002176782336000003  \\
            -0.215  0.0021367506249999964  \\
            -0.214  0.002097273615999995  \\
            -0.213  0.0020583461609999993  \\
            -0.212  0.0020199631360000086  \\
            -0.211  0.001982119441000003  \\
            -0.21  0.0019448100000000025  \\
            -0.209  0.001908029761000007  \\
            -0.208  0.0018717736959999974  \\
            -0.207  0.0018360368009999928  \\
            -0.206  0.001800814095999993  \\
            -0.205  0.0017661006249999982  \\
            -0.204  0.001731891456000008  \\
            -0.203  0.0016981816810000042  \\
            -0.202  0.001664966416000005  \\
            -0.201  0.0016322408009999928  \\
            -0.2  0.001600000000000003  \\
            -0.199  0.0015682392009999998  \\
            -0.198  0.0015369536160000012  \\
            -0.197  0.0015061384810000071  \\
            -0.196  0.0014757890560000003  \\
            -0.195  0.0014459006249999981  \\
            -0.194  0.0014164684960000001  \\
            -0.193  0.0013874880010000066  \\
            -0.192  0.0013589544960000005  \\
            -0.191  0.001330863360999999  \\
            -0.19  0.0013032100000000015  \\
            -0.189  0.001275989841000008  \\
            -0.188  0.001249198336000003  \\
            -0.187  0.0012228309610000019  \\
            -0.186  0.001196883216000005  \\
            -0.185  0.0011713506249999967  \\
            -0.184  0.0011462287360000073  \\
            -0.183  0.0011215131210000069  \\
            -0.182  0.0010971993759999956  \\
            -0.181  0.0010732831210000027  \\
            -0.18  0.001049759999999999  \\
            -0.179  0.0010266256809999992  \\
            -0.178  0.0010038758560000029  \\
            -0.177  0.0009815062409999963  \\
            -0.176  0.0009595125759999933  \\
            -0.175  0.0009378906249999941  \\
            -0.174  0.0009166361759999982  \\
            -0.173  0.0008957450410000057  \\
            -0.172  0.0008752130560000033  \\
            -0.171  0.0008550360810000042  \\
            -0.17  0.0008352099999999957  \\
            -0.169  0.0008157307210000034  \\
            -0.168  0.0007965941760000015  \\
            -0.167  0.0007777963210000029  \\
            -0.166  0.0007593331359999953  \\
            -0.165  0.0007412006250000029  \\
            -0.164  0.0007233948160000017  \\
            -0.163  0.0007059117610000034  \\
            -0.162  0.0006887475359999965  \\
            -0.161  0.0006718982410000043  \\
            -0.16  0.0006553600000000035  \\
            -0.159  0.0006391289610000055  \\
            -0.158  0.0006232012959999993  \\
            -0.157  0.0006075732009999961  \\
            -0.156  0.0005922408959999958  \\
            -0.155  0.0005772006249999982  \\
            -0.154  0.0005624486560000033  \\
            -0.153  0.0005479812810000006  \\
            -0.152  0.0005337948160000006  \\
            -0.151  0.0005198856010000032  \\
            -0.15  0.0005062499999999985  \\
            -0.149  0.0004928844009999962  \\
            -0.148  0.00047978521599999663  \\
            -0.147  0.00046694888099999953  \\
            -0.146  0.00045437185599999535  \\
            -0.145  0.000442050625000003  \\
            -0.144  0.00042998169600000363  \\
            -0.143  0.0004181616009999975  \\
            -0.142  0.00040658689600000283  \\
            -0.141  0.0003952541610000015  \\
            -0.14  0.0003841600000000024  \\
            -0.139  0.00037330104099999695  \\
            -0.138  0.0003626739360000023  \\
            -0.137  0.00035227536100000136  \\
            -0.136  0.00034210201600000254  \\
            -0.135  0.00033215062499999763  \\
            -0.134  0.00032241793600000295  \\
            -0.133  0.00031290072100000234  \\
            -0.132  0.0003035957760000037  \\
            -0.131  0.0002944999209999994  \\
            -0.13  0.0002856099999999971  \\
            -0.129  0.0002769228809999969  \\
            -0.128  0.0002684354559999985  \\
            -0.127  0.00026014464100000196  \\
            -0.126  0.00025204737600000005  \\
            -0.125  0.000244140625  \\
            -0.124  0.00023642137600000173  \\
            -0.123  0.00022888664099999842  \\
            -0.122  0.00022153345599999695  \\
            -0.121  0.00021435888099999718  \\
            -0.12  0.0002073599999999991  \\
            -0.119  0.00020053392100000255  \\
            -0.118  0.00019387777600000133  \\
            -0.117  0.0001873887210000017  \\
            -0.116  0.00018106393599999764  \\
            -0.115  0.00017490062500000113  \\
            -0.114  0.00016889601600000018  \\
            -0.113  0.00016304736100000077  \\
            -0.112  0.00015735193600000278  \\
            -0.111  0.00015180704100000065  \\
            -0.11  0.00014641  \\
            -0.109  0.00014115816100000072  \\
            -0.108  0.00013604889599999758  \\
            -0.107  0.00013107960100000097  \\
            -0.106  0.00012624769600000054  \\
            -0.105  0.00012155062500000138  \\
            -0.104  0.00011698585599999863  \\
            -0.103  0.00011255088100000193  \\
            -0.102  0.00010824321600000166  \\
            -0.101  0.00010406040099999805  \\
            -0.1  0.00010000000000000018  \\
            -0.099  9.605960099999899e-5  \\
            -0.098  9.223681599999896e-5  \\
            -0.097  8.852928100000001e-5  \\
            -0.096  8.493465599999799e-5  \\
            -0.095  8.14506250000011e-5  \\
            -0.094  7.807489600000116e-5  \\
            -0.093  7.480520099999838e-5  \\
            -0.092  7.163929600000045e-5  \\
            -0.091  6.857496099999972e-5  \\
            -0.09  6.560999999999994e-5  \\
            -0.089  6.274224100000106e-5  \\
            -0.088  5.996953599999958e-5  \\
            -0.087  5.7289760999999046e-5  \\
            -0.086  5.4700815999999384e-5  \\
            -0.085  5.220062500000053e-5  \\
            -0.084  4.978713599999931e-5  \\
            -0.083  4.745832099999894e-5  \\
            -0.082  4.521217599999936e-5  \\
            -0.081  4.3046721000000515e-5  \\
            -0.08  4.0959999999999506e-5  \\
            -0.079  3.895008099999926e-5  \\
            -0.078  3.701505599999974e-5  \\
            -0.077  3.5153041000000867e-5  \\
            -0.076  3.336217600000004e-5  \\
            -0.075  3.1640624999999903e-5  \\
            -0.074  2.99865760000004e-5  \\
            -0.073  2.8398240999999116e-5  \\
            -0.072  2.6873856000000803e-5  \\
            -0.071  2.541168100000074e-5  \\
            -0.07  2.4009999999999064e-5  \\
            -0.069  2.2667121000000145e-5  \\
            -0.068  2.1381375999999644e-5  \\
            -0.067  2.0151120999999687e-5  \\
            -0.066  1.8974736000000232e-5  \\
            -0.065  1.7850624999999353e-5  \\
            -0.064  1.6777216000000816e-5  \\
            -0.063  1.5752961000000884e-5  \\
            -0.062  1.4776335999999681e-5  \\
            -0.061  1.3845841000000635e-5  \\
            -0.06  1.2960000000000343e-5  \\
            -0.059  1.211736100000047e-5  \\
            -0.058  1.131649599999948e-5  \\
            -0.057  1.0556001000000372e-5  \\
            -0.056  9.834496000000174e-6  \\
            -0.055  9.150625000000336e-6  \\
            -0.054  8.503055999999525e-6  \\
            -0.053  7.890481000000345e-6  \\
            -0.052  7.311616000000214e-6  \\
            -0.051  6.7652010000003925e-6  \\
            -0.05  6.2499999999997335e-6  \\
            -0.049  5.764801000000468e-6  \\
            -0.048  5.308416000000386e-6  \\
            -0.047  4.879680999999582e-6  \\
            -0.046  4.477456000000028e-6  \\
            -0.045  4.1006249999997715e-6  \\
            -0.044  3.748095999999759e-6  \\
            -0.043  3.4188009999999615e-6  \\
            -0.042  3.1116960000003487e-6  \\
            -0.041  2.8257610000001466e-6  \\
            -0.04  2.5600000000001466e-6  \\
            -0.039  2.3134410000003213e-6  \\
            -0.038  2.0851360000000024e-6  \\
            -0.037  1.874160999999873e-6  \\
            -0.036  1.6796159999999062e-6  \\
            -0.035  1.5006250000000774e-6  \\
            -0.034  1.3363359999998494e-6  \\
            -0.033  1.1859209999997727e-6  \\
            -0.032  1.0485759999998236e-6  \\
            -0.031  9.235209999999801e-7  \\
            -0.03  8.099999999998216e-7  \\
            -0.029  7.072810000001542e-7  \\
            -0.028  6.146559999998368e-7  \\
            -0.027  5.314409999999703e-7  \\
            -0.026  4.569759999998633e-7  \\
            -0.025  3.9062500000012215e-7  \\
            -0.024  3.317759999998962e-7  \\
            -0.023  2.7984100000000177e-7  \\
            -0.022  2.342559999999312e-7  \\
            -0.021  1.9448099999992388e-7  \\
            -0.02  1.5999999999996475e-7  \\
            -0.019  1.3032100000004023e-7  \\
            -0.018  1.0497599999999414e-7  \\
            -0.017  8.352099999999059e-8  \\
            -0.016  6.55360000000174e-8  \\
            -0.015  5.062499999996387e-8  \\
            -0.014  3.841600000003332e-8  \\
            -0.013  2.8561000000028985e-8  \\
            -0.012  2.0735999999977528e-8  \\
            -0.011  1.4641000000009134e-8  \\
            -0.01  9.999999999997797e-9  \\
            -0.009  6.5609999999996335e-9  \\
            -0.008  4.096000000008193e-9  \\
            -0.007  2.4009999999966424e-9  \\
            -0.006  1.2959999999945986e-9  \\
            -0.005  6.249999999970868e-10  \\
            -0.004  2.5600000000051207e-10  \\
            -0.003  8.099999999866322e-11  \\
            -0.002  1.5999999999143826e-11  \\
            -0.001  9.999999998354668e-13  \\
            0.0  0.0  \\
            0.001  1.0000009999997795e-6  \\
            0.002  4.000016000000006e-6  \\
            0.003  9.000080999999348e-6  \\
            0.004  1.600025600000003e-5  \\
            0.005  2.500062499999893e-5  \\
            0.006  3.6001296000000054e-5  \\
            0.007  4.900240099999853e-5  \\
            0.008  6.400409600000012e-5  \\
            0.009  8.100656099999814e-5  \\
            0.01  0.00010001000000000018  \\
            0.011  0.00012101464099999778  \\
            0.012  0.00014402073600000022  \\
            0.013  0.00016902856099999746  \\
            0.014  0.00019603841600000037  \\
            0.015  0.00022505062499999704  \\
            0.016  0.0002560655360000005  \\
            0.017  0.0002890835209999967  \\
            0.018  0.00032410497600000057  \\
            0.019  0.0003611303209999965  \\
            0.02  0.0004001600000000007  \\
            0.021  0.0004411944809999961  \\
            0.022  0.0004842342560000008  \\
            0.023  0.0005292798409999958  \\
            0.024  0.0005763317760000009  \\
            0.025  0.0006253906249999957  \\
            0.026  0.0006764569760000011  \\
            0.027  0.0007295314409999953  \\
            0.028  0.0007846146560000013  \\
            0.029  0.0008417072809999952  \\
            0.03  0.0009008100000000015  \\
            0.031  0.0009619235209999948  \\
            0.032  0.0010250485760000018  \\
            0.033  0.0010901859209999944  \\
            0.034  0.0011573363360000018  \\
            0.035  0.0012265006249999944  \\
            0.036  0.0012976796160000022  \\
            0.037  0.001370874160999994  \\
            0.038  0.0014460851360000027  \\
            0.039  0.0015233134409999944  \\
            0.04  0.001602560000000003  \\
            0.041  0.001683825760999994  \\
            0.042  0.0017671116960000035  \\
            0.043  0.0018524188009999935  \\
            0.044  0.0019397480960000033  \\
            0.045  0.0020291006249999934  \\
            0.046  0.0021204774560000038  \\
            0.047  0.002213879680999993  \\
            0.048  0.0023093084160000043  \\
            0.049  0.002406764800999994  \\
            0.05  0.002506250000000004  \\
            0.051  0.0026077652009999937  \\
            0.052  0.002711311616000005  \\
            0.053  0.0028168904809999936  \\
            0.054  0.0029245030560000047  \\
            0.055  0.0030341506249999934  \\
            0.056  0.0031458344960000055  \\
            0.057  0.0032595560009999937  \\
            0.058  0.0033753164960000056  \\
            0.059  0.003493117360999994  \\
            0.06  0.0036129600000000066  \\
            0.061  0.0037348458409999937  \\
            0.062  0.0038587763360000064  \\
            0.063  0.003984752960999994  \\
            0.064  0.004112777216000008  \\
            0.065  0.004242850624999992  \\
            0.066  0.004374974736000008  \\
            0.067  0.0045091511209999924  \\
            0.068  0.004645381376000008  \\
            0.069  0.004783667120999994  \\
            0.07  0.004924010000000007  \\
            0.071  0.005066411680999994  \\
            0.072  0.00521087385600001  \\
            0.073  0.005357398240999993  \\
            0.074  0.00550598657600001  \\
            0.075  0.005656640624999994  \\
            0.076  0.00580936217600001  \\
            0.077  0.005964153040999994  \\
            0.078  0.00612101505600001  \\
            0.079  0.0062799500809999935  \\
            0.08  0.006440960000000011  \\
            0.081  0.006604046720999995  \\
            0.082  0.006769212176000012  \\
            0.083  0.0069364583209999935  \\
            0.084  0.007105787136000012  \\
            0.085  0.007277200624999994  \\
            0.086  0.0074507008160000126  \\
            0.087  0.0076262897609999936  \\
            0.088  0.0078039695360000135  \\
            0.089  0.007983742240999995  \\
            0.09  0.008165610000000016  \\
            0.091  0.008349574960999995  \\
            0.092  0.008535639296000016  \\
            0.093  0.008723805200999994  \\
            0.094  0.008914074896000016  \\
            0.095  0.009106450624999997  \\
            0.096  0.009300934656000013  \\
            0.097  0.009497529280999995  \\
            0.098  0.009696236816000016  \\
            0.099  0.009897059600999994  \\
            0.1  0.010100000000000017  \\
            0.101  0.010305060400999995  \\
            0.102  0.010512243216000021  \\
            0.103  0.010721550880999997  \\
            0.104  0.010932985856000018  \\
            0.105  0.011146550624999998  \\
            0.106  0.01136224769600002  \\
            0.107  0.011580079600999998  \\
            0.108  0.01180004889600002  \\
            0.109  0.012022158160999998  \\
            0.11  0.012246410000000022  \\
            0.111  0.012472807040999997  \\
            0.112  0.012701351936000025  \\
            0.113  0.012932047360999998  \\
            0.114  0.013164896016000023  \\
            0.115  0.013399900624999999  \\
            0.116  0.013637063936000022  \\
            0.117  0.013876388721  \\
            0.118  0.014117877775999974  \\
            0.119  0.014361533921000001  \\
            0.12  0.014607360000000024  \\
            0.121  0.014855358880999996  \\
            0.122  0.01510553345599997  \\
            0.123  0.015357886640999999  \\
            0.124  0.01561242137600003  \\
            0.125  0.015869140625  \\
            0.126  0.016128047375999974  \\
            0.127  0.016389144641000004  \\
            0.128  0.01665243545600003  \\
            0.129  0.016917922880999997  \\
            0.13  0.01718560999999997  \\
            0.131  0.017455499921  \\
            0.132  0.017727595776000034  \\
            0.133  0.018001900721000004  \\
            0.134  0.018278417935999974  \\
            0.135  0.018557150624999998  \\
            0.136  0.018838102016000037  \\
            0.137  0.019121275361000004  \\
            0.138  0.019406673935999978  \\
            0.139  0.019694301041000003  \\
            0.14  0.019984160000000036  \\
            0.141  0.020276254161000005  \\
            0.142  0.020570586895999977  \\
            0.143  0.020867161601000002  \\
            0.144  0.021165981695999977  \\
            0.145  0.021467050625000008  \\
            0.146  0.02177037185599997  \\
            0.147  0.022075948881000007  \\
            0.148  0.022383785215999968  \\
            0.149  0.022693884401  \\
            0.15  0.023006249999999975  \\
            0.151  0.02332088560100001  \\
            0.152  0.023637794815999976  \\
            0.153  0.023956981281000007  \\
            0.154  0.024278448655999978  \\
            0.155  0.024602200625000008  \\
            0.156  0.02492824089599997  \\
            0.157  0.025256573201000002  \\
            0.158  0.025587201295999975  \\
            0.159  0.025920128961000013  \\
            0.16  0.026255359999999978  \\
            0.161  0.026592898241000015  \\
            0.162  0.026932747535999974  \\
            0.163  0.027274911761000012  \\
            0.164  0.027619394815999978  \\
            0.165  0.027966200625000017  \\
            0.166  0.028315333135999973  \\
            0.167  0.028666796321000013  \\
            0.168  0.029020594175999975  \\
            0.169  0.029376730721000017  \\
            0.17  0.02973520999999997  \\
            0.171  0.03009603608100002  \\
            0.172  0.030459213055999978  \\
            0.173  0.03082474504100002  \\
            0.174  0.031192636175999974  \\
            0.175  0.03156289062500001  \\
            0.176  0.03193551257599997  \\
            0.177  0.032310506241000014  \\
            0.178  0.03268787585599998  \\
            0.179  0.03306762568100001  \\
            0.18  0.033449759999999974  \\
            0.181  0.03383428312100002  \\
            0.182  0.034221199375999975  \\
            0.183  0.034610513121000025  \\
            0.184  0.035002228735999986  \\
            0.185  0.03539635062500002  \\
            0.186  0.035792883215999986  \\
            0.187  0.036191830961000024  \\
            0.188  0.036593198335999985  \\
            0.189  0.036996989841000034  \\
            0.19  0.03740320999999998  \\
            0.191  0.03781186336100002  \\
            0.192  0.03822295449599998  \\
            0.193  0.03863648800100003  \\
            0.194  0.039052468495999984  \\
            0.195  0.03947090062500002  \\
            0.196  0.03989178905599998  \\
            0.197  0.04031513848100003  \\
            0.198  0.040740953615999984  \\
            0.199  0.041169239201000025  \\
            0.2  0.041599999999999984  \\
            0.201  0.04203324080100002  \\
            0.202  0.04246896641599999  \\
            0.203  0.04290718168100004  \\
            0.204  0.043347891455999994  \\
            0.205  0.04379110062500002  \\
            0.206  0.04423681409599997  \\
            0.207  0.04468503680100003  \\
            0.208  0.045135773695999984  \\
            0.209  0.04558902976100004  \\
            0.21  0.04604480999999999  \\
            0.211  0.04650311944100004  \\
            0.212  0.04696396313599999  \\
            0.213  0.047427346161000035  \\
            0.214  0.04789327361599999  \\
            0.215  0.04836175062500003  \\
            0.216  0.04883278233599999  \\
            0.217  0.04930637392100003  \\
            0.218  0.04978253057599998  \\
            0.219  0.05026125752100003  \\
            0.22  0.05074255999999999  \\
            0.221  0.051226443281000025  \\
            0.222  0.051712912656  \\
            0.223  0.05220197344100003  \\
            0.224  0.052693630975999994  \\
            0.225  0.05318789062500003  \\
            0.226  0.05368475777599998  \\
            0.227  0.05418423784100004  \\
            0.228  0.054686336255999994  \\
            0.229  0.05519105848100004  \\
            0.23  0.05569840999999998  \\
            0.231  0.05620839632100004  \\
            0.232  0.056721022976  \\
            0.233  0.05723629552100005  \\
            0.234  0.057754219536  \\
            0.235  0.05827480062499995  \\
            0.236  0.05879804441599999  \\
            0.237  0.059323956561000035  \\
            0.238  0.059852542735999985  \\
            0.239  0.06038380864099994  \\
            0.24  0.06091776000000001  \\
            0.241  0.06145440256100006  \\
            0.242  0.061993742096000004  \\
            0.243  0.06253578440099992  \\
            0.244  0.06308053529600001  \\
            0.245  0.06362800062500006  \\
            0.246  0.064178186256  \\
            0.247  0.06473109808099996  \\
            0.248  0.065286742016  \\
            0.249  0.06584512400100005  \\
            0.25  0.06640625  \\
            0.251  0.06697012600099995  \\
            0.252  0.06753675801600001  \\
            0.253  0.06810615208100004  \\
            0.254  0.068678314256  \\
            0.255  0.06925325062499993  \\
            0.256  0.069830967296  \\
            0.257  0.07041147040100007  \\
            0.258  0.070994766096  \\
            0.259  0.07158086056099994  \\
            0.26  0.07216976000000003  \\
            0.261  0.07276147064100007  \\
            0.262  0.073355998736  \\
            0.263  0.07395335056099996  \\
            0.264  0.074553532416  \\
            0.265  0.07515655062500007  \\
            0.266  0.07576241153600002  \\
            0.267  0.07637112152099994  \\
            0.268  0.07698268697600003  \\
            0.269  0.07759711432100005  \\
            0.27  0.07821441  \\
            0.271  0.07883458048099996  \\
            0.272  0.07945763225600001  \\
            0.273  0.08008357184100008  \\
            0.274  0.080712405776  \\
            0.275  0.08134414062499996  \\
            0.276  0.08197878297600002  \\
            0.277  0.08261633944100008  \\
            0.278  0.08325681665600004  \\
            0.279  0.08390022128099996  \\
            0.28  0.08454656000000002  \\
            0.281  0.08519583952100009  \\
            0.282  0.085848066576  \\
            0.283  0.08650324792099996  \\
            0.284  0.08716139033600002  \\
            0.285  0.08782250062499992  \\
            0.286  0.08848658561600002  \\
            0.287  0.08915365216099994  \\
            0.288  0.089823707136  \\
            0.289  0.09049675744099994  \\
            0.29  0.09117281000000003  \\
            0.291  0.09185187176099996  \\
            0.292  0.09253394969600003  \\
            0.293  0.09321905080099996  \\
            0.294  0.09390718209600002  \\
            0.295  0.09459835062499995  \\
            0.296  0.09529256345600001  \\
            0.297  0.09598982768099995  \\
            0.298  0.09669015041600004  \\
            0.299  0.09739353880099996  \\
            0.3  0.09810000000000003  \\
            0.301  0.09880954120099994  \\
            0.302  0.09952216961600004  \\
            0.303  0.10023789248099997  \\
            0.304  0.10095671705600004  \\
            0.305  0.10167865062499995  \\
            0.306  0.10240370049600003  \\
            0.307  0.10313187400099996  \\
            0.308  0.10386317849600005  \\
            0.309  0.10459762136099995  \\
            0.31  0.10533521000000004  \\
            0.311  0.10607595184099997  \\
            0.312  0.10681985433600005  \\
            0.313  0.10756692496099995  \\
            0.314  0.10831717121600001  \\
            0.315  0.10907060062499999  \\
            0.316  0.10982722073600003  \\
            0.317  0.11058703912099997  \\
            0.318  0.11135006337600004  \\
            0.319  0.11211630112099996  \\
            0.32  0.11288576000000006  \\
            0.321  0.11365844768099995  \\
            0.322  0.11443437185600006  \\
            0.323  0.11521354024099995  \\
            0.324  0.11599596057600003  \\
            0.325  0.11678164062499999  \\
            0.326  0.11757058817600005  \\
            0.327  0.11836281104099998  \\
            0.328  0.11915831705600007  \\
            0.329  0.11995711408099999  \\
            0.33  0.12075921000000005  \\
            0.331  0.12156461272099998  \\
            0.332  0.12237333017600006  \\
            0.333  0.12318537032099998  \\
            0.334  0.12400074113600004  \\
            0.335  0.12481945062499998  \\
            0.336  0.1256415068160001  \\
            0.337  0.126466917761  \\
            0.338  0.12729569153600007  \\
            0.339  0.128127836241  \\
            0.34  0.12896336000000003  \\
            0.341  0.129802270961  \\
            0.342  0.13064457729600007  \\
            0.343  0.131490287201  \\
            0.344  0.1323394088959999  \\
            0.345  0.13319195062499997  \\
            0.346  0.13404792065600005  \\
            0.347  0.134907327281  \\
            0.348  0.13577017881599987  \\
            0.349  0.136636483601  \\
            0.35  0.13750625000000008  \\
            0.351  0.13837948640099995  \\
            0.352  0.1392562012159999  \\
            0.353  0.140136402881  \\
            0.354  0.14102009985600006  \\
            0.355  0.141907300625  \\
            0.356  0.1427980136959999  \\
            0.357  0.14369224760099997  \\
            0.358  0.14459001089600004  \\
            0.359  0.145491312161  \\
            0.36  0.1463961599999999  \\
            0.361  0.14730456304099998  \\
            0.362  0.14821652993600007  \\
            0.363  0.149132069361  \\
            0.364  0.1500511900159999  \\
            0.365  0.15097390062499996  \\
            0.366  0.15190020993600006  \\
            0.367  0.15283012672100002  \\
            0.368  0.1537636597759999  \\
            0.369  0.154700817921  \\
            0.37  0.1556416100000001  \\
            0.371  0.15658604488099995  \\
            0.372  0.15753413145599993  \\
            0.373  0.15848587864100003  \\
            0.374  0.1594412953760001  \\
            0.375  0.160400390625  \\
            0.376  0.1613631733759999  \\
            0.377  0.162329652641  \\
            0.378  0.1632998374560001  \\
            0.379  0.16427373688099997  \\
            0.38  0.16525135999999993  \\
            0.381  0.16623271592100003  \\
            0.382  0.16721781377600006  \\
            0.383  0.16820666272100004  \\
            0.384  0.16919927193599993  \\
            0.385  0.170195650625  \\
            0.386  0.17119580801600007  \\
            0.387  0.17219975336100002  \\
            0.388  0.17320749593599993  \\
            0.389  0.17421904504100003  \\
            0.39  0.17523441000000006  \\
            0.391  0.17625360016100003  \\
            0.392  0.1772766248959999  \\
            0.393  0.178303493601  \\
            0.394  0.17933421569600008  \\
            0.395  0.18036880062500005  \\
            0.396  0.18140725785599995  \\
            0.397  0.18244959688100007  \\
            0.398  0.1834958272160001  \\
            0.399  0.184545958401  \\
            0.4  0.18559999999999996  \\
            0.401  0.186657961601  \\
            0.402  0.18771985281600012  \\
            0.403  0.18878568328100004  \\
            0.404  0.18985546265599995  \\
            0.405  0.19092920062500007  \\
            0.406  0.1920069068960001  \\
            0.407  0.193088591201  \\
            0.408  0.19417426329599993  \\
            0.409  0.19526393296100003  \\
            0.41  0.1963576099999999  \\
            0.411  0.19745530424100005  \\
            0.412  0.19855702553599988  \\
            0.413  0.19966278376100002  \\
            0.414  0.20077258881599996  \\
            0.415  0.20188645062500005  \\
            0.416  0.2030043791359999  \\
            0.417  0.20412638432100003  \\
            0.418  0.2052524761759999  \\
            0.419  0.20638266472100006  \\
            0.42  0.20751695999999992  \\
            0.421  0.20865537208100005  \\
            0.422  0.2097979110559999  \\
            0.423  0.210944587041  \\
            0.424  0.21209541017599992  \\
            0.425  0.21325039062500006  \\
            0.426  0.21440953857599993  \\
            0.427  0.21557286424100003  \\
            0.428  0.21674037785599998  \\
            0.429  0.217912089681  \\
            0.43  0.21908800999999997  \\
            0.431  0.22026814912100007  \\
            0.432  0.2214525173759999  \\
            0.433  0.22264112512100004  \\
            0.434  0.22383398273599991  \\
            0.435  0.22503110062500004  \\
            0.436  0.22623248921599998  \\
            0.437  0.22743815896100003  \\
            0.438  0.2286481203359999  \\
            0.439  0.22986238384100002  \\
            0.44  0.23108095999999997  \\
            0.441  0.2323038593610001  \\
            0.442  0.233531092496  \\
            0.443  0.234762670001  \\
            0.444  0.23599860249599994  \\
            0.445  0.23723890062500003  \\
            0.446  0.23848357505599999  \\
            0.447  0.23973263648100013  \\
            0.448  0.24098609561599996  \\
            0.449  0.24224396320100003  \\
            0.45  0.24350625  \\
            0.451  0.24477296680100002  \\
            0.452  0.246044124416  \\
            0.453  0.24731973368100005  \\
            0.454  0.24859980545599997  \\
            0.455  0.24988435062500008  \\
            0.456  0.251173380096  \\
            0.457  0.2524669048010001  \\
            0.458  0.253764935696  \\
            0.459  0.25506748376100014  \\
            0.46  0.25637456  \\
            0.461  0.25768617544100003  \\
            0.462  0.25900234113599996  \\
            0.463  0.2603230681610001  \\
            0.464  0.2616483676159999  \\
            0.465  0.26297825062500013  \\
            0.466  0.264312728336  \\
            0.467  0.26565181192100007  \\
            0.468  0.266995512576  \\
            0.469  0.2683438415209999  \\
            0.47  0.26969680999999995  \\
            0.471  0.2710544292810001  \\
            0.472  0.2724167106559999  \\
            0.473  0.2737836654409999  \\
            0.474  0.27515530497600005  \\
            0.475  0.2765316406250001  \\
            0.476  0.2779126837759999  \\
            0.477  0.27929844584099994  \\
            0.478  0.28068893825599994  \\
            0.479  0.2820841724810001  \\
            0.48  0.28348416  \\
            0.481  0.28488891232099983  \\
            0.482  0.286298440976  \\
            0.483  0.2877127575210001  \\
            0.484  0.289131873536  \\
            0.485  0.29055580062499986  \\
            0.486  0.291984550416  \\
            0.487  0.2934181345610001  \\
            0.488  0.29485656473599997  \\
            0.489  0.29629985264099984  \\
            0.49  0.29774800999999995  \\
            0.491  0.29920104856100005  \\
            0.492  0.300658980096  \\
            0.493  0.3021218164009999  \\
            0.494  0.30358956929599995  \\
            0.495  0.30506225062500014  \\
            0.496  0.306539872256  \\
            0.497  0.30802244608099993  \\
            0.498  0.30950998401599994  \\
            0.499  0.3110024980010001  \\
            0.5  0.3125  \\
            0.501  0.3140025020009999  \\
            0.502  0.31551001601599993  \\
            0.503  0.3170225540810001  \\
            0.504  0.31854012825600003  \\
            0.505  0.3200627506249999  \\
            0.506  0.32159043329599996  \\
            0.507  0.3231231884010002  \\
            0.508  0.32466102809600006  \\
            0.509  0.326203964561  \\
            0.51  0.32775201  \\
            0.511  0.32930517664100006  \\
            0.512  0.330863476736  \\
            0.513  0.33242692256099987  \\
            0.514  0.33399552641600005  \\
            0.515  0.3355693006250002  \\
            0.516  0.33714825753600003  \\
            0.517  0.3387324095209998  \\
            0.518  0.340321768976  \\
            0.519  0.3419163483210001  \\
            0.52  0.34351616  \\
            0.521  0.3451212164809999  \\
            0.522  0.346731530256  \\
            0.523  0.3483471138410001  \\
            0.524  0.34996797977600014  \\
            0.525  0.3515941406249999  \\
            0.526  0.3532256089760001  \\
            0.527  0.35486239744100007  \\
            0.528  0.35650451865599997  \\
            0.529  0.3581519852809999  \\
            0.53  0.35980481  \\
            0.531  0.3614630055210001  \\
            0.532  0.36312658457600017  \\
            0.533  0.36479555992099993  \\
            0.534  0.366469944336  \\
            0.535  0.36814975062500016  \\
            0.536  0.36983499161600003  \\
            0.537  0.37152568016099996  \\
            0.538  0.37322182913600005  \\
            0.539  0.37492345144100014  \\
            0.54  0.37663056000000006  \\
            0.541  0.3783431677609999  \\
            0.542  0.380061287696  \\
            0.543  0.38178493280100023  \\
            0.544  0.383514116096  \\
            0.545  0.38524885062499997  \\
            0.546  0.38698914945600005  \\
            0.547  0.3887350256810002  \\
            0.548  0.39048649241600014  \\
            0.549  0.3922435628009999  \\
            0.55  0.39400625000000006  \\
            0.551  0.3957745672010002  \\
            0.552  0.39754852761600007  \\
            0.553  0.39932814448099996  \\
            0.554  0.40111343105600017  \\
            0.555  0.40290440062500016  \\
            0.556  0.40470106649600013  \\
            0.557  0.40650344200099997  \\
            0.558  0.4083115404960002  \\
            0.559  0.4101253753610002  \\
            0.56  0.41194496000000014  \\
            0.561  0.41377030784099994  \\
            0.562  0.4156014323360001  \\
            0.563  0.41743834696099985  \\
            0.564  0.419281065216  \\
            0.565  0.4211296006249998  \\
            0.566  0.4229839667359997  \\
            0.567  0.4248441771209999  \\
            0.568  0.4267102453760001  \\
            0.569  0.42858218512099994  \\
            0.57  0.4304600099999998  \\
            0.571  0.432343733681  \\
            0.572  0.43423336985600003  \\
            0.573  0.43612893224099986  \\
            0.574  0.43803043457599977  \\
            0.575  0.4399378906249999  \\
            0.576  0.4418513141760001  \\
            0.577  0.44377071904099996  \\
            0.578  0.4456961190559997  \\
            0.579  0.44762752808099987  \\
            0.58  0.4495649600000001  \\
            0.581  0.45150842872099994  \\
            0.582  0.4534579481759998  \\
            0.583  0.45541353232099985  \\
            0.584  0.4573751951360001  \\
            0.585  0.45934295062499997  \\
            0.586  0.46131681281599984  \\
            0.587  0.4632967957609999  \\
            0.588  0.465282913536  \\
            0.589  0.467275180241  \\
            0.59  0.4692736099999999  \\
            0.591  0.4712782169609999  \\
            0.592  0.47328901529600004  \\
            0.593  0.4753060192010001  \\
            0.594  0.47732924289599976  \\
            0.595  0.47935870062499997  \\
            0.596  0.4813944066560001  \\
            0.597  0.4834363752809999  \\
            0.598  0.48548462081599986  \\
            0.599  0.4875391576009999  \\
            0.6  0.48960000000000004  \\
            0.601  0.49166716240099995  \\
            0.602  0.4937406592159998  \\
            0.603  0.4958205048809998  \\
            0.604  0.4979067138560001  \\
            0.605  0.49999930062500003  \\
            0.606  0.502098279696  \\
            0.607  0.504203665601  \\
            0.608  0.5063154728960001  \\
            0.609  0.508433716161  \\
            0.61  0.5105584099999999  \\
            0.611  0.5126895690409999  \\
            0.612  0.5148272079360001  \\
            0.613  0.516971341361  \\
            0.614  0.519121984016  \\
            0.615  0.521279150625  \\
            0.616  0.5234428559360002  \\
            0.617  0.525613114721  \\
            0.618  0.5277899417759998  \\
            0.619  0.5299733519209999  \\
            0.62  0.5321633600000002  \\
            0.621  0.5343599808810001  \\
            0.622  0.5365632294559999  \\
            0.623  0.538773120641  \\
            0.624  0.5409896693760001  \\
            0.625  0.543212890625  \\
            0.626  0.5454427993759997  \\
            0.627  0.5476794106410001  \\
            0.628  0.5499227394560002  \\
            0.629  0.552172800881  \\
            0.63  0.5544296099999999  \\
            0.631  0.5566931819209999  \\
            0.632  0.5589635317760002  \\
            0.633  0.5612406747210001  \\
            0.634  0.5635246259359998  \\
            0.635  0.565815400625  \\
            0.636  0.5681130140160001  \\
            0.637  0.570417481361  \\
            0.638  0.5727288179359998  \\
            0.639  0.575047039041  \\
            0.64  0.5773721600000001  \\
            0.641  0.5797041961610001  \\
            0.642  0.5820431628959999  \\
            0.643  0.584389075601  \\
            0.644  0.5867419496960001  \\
            0.645  0.5891018006250002  \\
            0.646  0.5914686438559998  \\
            0.647  0.593842494881  \\
            0.648  0.5962233692160002  \\
            0.649  0.598611282401  \\
            0.65  0.60100625  \\
            0.651  0.6034082876010001  \\
            0.652  0.6058174108160003  \\
            0.653  0.608233635281  \\
            0.654  0.6106569766559998  \\
            0.655  0.613087450625  \\
            0.656  0.6155250728960002  \\
            0.657  0.6179698592010002  \\
            0.658  0.620421825296  \\
            0.659  0.6228809869609999  \\
            0.66  0.6253473600000001  \\
            0.661  0.6278209602410001  \\
            0.662  0.630301803536  \\
            0.663  0.6327899057610001  \\
            0.664  0.6352852828160002  \\
            0.665  0.6377879506250002  \\
            0.666  0.6402979251359999  \\
            0.667  0.6428152223210001  \\
            0.668  0.6453398581760001  \\
            0.669  0.6478718487210001  \\
            0.67  0.65041121  \\
            0.671  0.6529579580810001  \\
            0.672  0.6555121090560002  \\
            0.673  0.6580736790410002  \\
            0.674  0.660642684176  \\
            0.675  0.663219140625  \\
            0.676  0.6658030645760002  \\
            0.677  0.668394472241  \\
            0.678  0.6709933798559999  \\
            0.679  0.6735998036810001  \\
            0.68  0.6762137600000003  \\
            0.681  0.6788352651210001  \\
            0.682  0.681464335376  \\
            0.683  0.6841009871210002  \\
            0.684  0.6867452367360003  \\
            0.685  0.689397100625  \\
            0.686  0.6920565952159999  \\
            0.687  0.6947237369610002  \\
            0.688  0.697398542336  \\
            0.689  0.700081027841  \\
            0.69  0.7027712099999999  \\
            0.691  0.7054691053609998  \\
            0.692  0.7081747304959999  \\
            0.693  0.710888102001  \\
            0.694  0.7136092364959999  \\
            0.695  0.7163381506249998  \\
            0.696  0.7190748610559999  \\
            0.697  0.721819384481  \\
            0.698  0.7245717376159999  \\
            0.699  0.7273319372009999  \\
            0.7  0.7301  \\
            0.701  0.7328759428010001  \\
            0.702  0.735659782416  \\
            0.703  0.7384515356809997  \\
            0.704  0.741251219456  \\
            0.705  0.7440588506249999  \\
            0.706  0.7468744460959998  \\
            0.707  0.7496980228009997  \\
            0.708  0.7525295976959998  \\
            0.709  0.755369187761  \\
            0.71  0.75821681  \\
            0.711  0.7610724814409997  \\
            0.712  0.7639362191359997  \\
            0.713  0.7668080401610001  \\
            0.714  0.7696879616159998  \\
            0.715  0.7725760006249999  \\
            0.716  0.775472174336  \\
            0.717  0.7783764999209999  \\
            0.718  0.7812889945760001  \\
            0.719  0.7842096755209997  \\
            0.72  0.7871385599999999  \\
            0.721  0.7900756652810002  \\
            0.722  0.7930210086560001  \\
            0.723  0.7959746074409998  \\
            0.724  0.798936478976  \\
            0.725  0.8019066406250002  \\
            0.726  0.8048851097760001  \\
            0.727  0.8078719038409996  \\
            0.728  0.8108670402560001  \\
            0.729  0.8138705364810002  \\
            0.73  0.8168824099999998  \\
            0.731  0.819902678321  \\
            0.732  0.8229313589759999  \\
            0.733  0.825968469521  \\
            0.734  0.8290140275360001  \\
            0.735  0.8320680506249998  \\
            0.736  0.8351305564159999  \\
            0.737  0.8382015625610002  \\
            0.738  0.8412810867359999  \\
            0.739  0.8443691466409997  \\
            0.74  0.8474657600000001  \\
            0.741  0.8505709445610004  \\
            0.742  0.853684718096  \\
            0.743  0.8568070984009998  \\
            0.744  0.8599381032960001  \\
            0.745  0.8630777506250003  \\
            0.746  0.866226058256  \\
            0.747  0.8693830440809999  \\
            0.748  0.872548726016  \\
            0.749  0.8757231220010002  \\
            0.75  0.87890625  \\
            0.751  0.8820981280009998  \\
            0.752  0.885298774016  \\
            0.753  0.8885082060810003  \\
            0.754  0.8917264422560001  \\
            0.755  0.8949535006249999  \\
            0.756  0.8981893992960002  \\
            0.757  0.9014341564010003  \\
            0.758  0.904687790096  \\
            0.759  0.9079503185609998  \\
            0.76  0.9112217599999999  \\
            0.761  0.9145021326410002  \\
            0.762  0.917791454736  \\
            0.763  0.9210897445609998  \\
            0.764  0.9243970204159999  \\
            0.765  0.927713300625  \\
            0.766  0.9310386035360001  \\
            0.767  0.9343729475209999  \\
            0.768  0.9377163509760001  \\
            0.769  0.9410688323210004  \\
            0.77  0.9444304099999999  \\
            0.771  0.9478011024809998  \\
            0.772  0.9511809282560002  \\
            0.773  0.9545699058410002  \\
            0.774  0.9579680537760003  \\
            0.775  0.9613753906249998  \\
            0.776  0.9647919349760001  \\
            0.777  0.9682177054410002  \\
            0.778  0.9716527206560002  \\
            0.779  0.9750969992810001  \\
            0.78  0.9785505600000002  \\
            0.781  0.9820134215210005  \\
            0.782  0.9854856025760003  \\
            0.783  0.9889671219209999  \\
            0.784  0.9924579983360002  \\
            0.785  0.9959582506250002  \\
            0.786  0.9994678976160001  \\
            0.787  1.0029869581609998  \\
            0.788  1.0065154511360004  \\
            0.789  1.0100533954410005  \\
            0.79  1.0136008100000002  \\
            0.791  1.0171577137610002  \\
            0.792  1.020724125696  \\
            0.793  1.0243000648010006  \\
            0.794  1.027885550096  \\
            0.795  1.031480600625  \\
            0.796  1.035085235456  \\
            0.797  1.0386994736810005  \\
            0.798  1.0423233344160003  \\
            0.799  1.045956836801  \\
            0.8  1.0496000000000003  \\
            0.801  1.0532528432010002  \\
            0.802  1.0569153856160003  \\
            0.803  1.0605876464809998  \\
            0.804  1.0642696450560003  \\
            0.805  1.0679614006250004  \\
            0.806  1.0716629324960003  \\
            0.807  1.075374260001  \\
            0.808  1.0790954024960002  \\
            0.809  1.0828263793610005  \\
            0.81  1.0865672100000003  \\
            0.811  1.090317913841  \\
            0.812  1.094078510336  \\
            0.813  1.0978490189609997  \\
            0.814  1.101629459216  \\
            0.815  1.1054198506250001  \\
            0.816  1.1092202127359996  \\
            0.817  1.1130305651209995  \\
            0.818  1.1168509273760001  \\
            0.819  1.1206813191209999  \\
            0.82  1.1245217599999997  \\
            0.821  1.1283722696809997  \\
            0.822  1.132232867856  \\
            0.823  1.1361035742409997  \\
            0.824  1.1399844085759998  \\
            0.825  1.1438753906249999  \\
            0.826  1.1477765401759998  \\
            0.827  1.151687877041  \\
            0.828  1.1556094210559997  \\
            0.829  1.1595411920809995  \\
            0.83  1.1634832099999999  \\
            0.831  1.167435494721  \\
            0.832  1.1713980661759997  \\
            0.833  1.1753709443209999  \\
            0.834  1.179354149136  \\
            0.835  1.183347700625  \\
            0.836  1.1873516188159998  \\
            0.837  1.191365923761  \\
            0.838  1.195390635536  \\
            0.839  1.1994257742409995  \\
            0.84  1.2034713599999998  \\
            0.841  1.2075274129609999  \\
            0.842  1.211593953296  \\
            0.843  1.2156710012010001  \\
            0.844  1.219758576896  \\
            0.845  1.2238567006249998  \\
            0.846  1.2279653926560001  \\
            0.847  1.2320846732809998  \\
            0.848  1.2362145628159997  \\
            0.849  1.2403550816009996  \\
            0.85  1.2445062500000001  \\
            0.851  1.2486680884009997  \\
            0.852  1.2528406172159996  \\
            0.853  1.2570238568809997  \\
            0.854  1.261217827856  \\
            0.855  1.2654225506249996  \\
            0.856  1.269638045696  \\
            0.857  1.2738643336010003  \\
            0.858  1.2781014348960003  \\
            0.859  1.282349370161  \\
            0.86  1.2866081599999997  \\
            0.861  1.2908778250410002  \\
            0.862  1.2951583859359999  \\
            0.863  1.299449863361  \\
            0.864  1.3037522780159998  \\
            0.865  1.3080656506250001  \\
            0.866  1.3123900019360004  \\
            0.867  1.3167253527209997  \\
            0.868  1.3210717237759995  \\
            0.869  1.325429135921  \\
            0.87  1.32979761  \\
            0.871  1.3341771668809999  \\
            0.872  1.3385678274559998  \\
            0.873  1.3429696126409998  \\
            0.874  1.3473825433760003  \\
            0.875  1.351806640625  \\
            0.876  1.356241925376  \\
            0.877  1.3606884186409998  \\
            0.878  1.3651461414560004  \\
            0.879  1.3696151148810003  \\
            0.88  1.3740953599999999  \\
            0.881  1.378586897921  \\
            0.882  1.3830897497760004  \\
            0.883  1.3876039367209998  \\
            0.884  1.3921294799359996  \\
            0.885  1.396666400625  \\
            0.886  1.4012147200160003  \\
            0.887  1.405774459361  \\
            0.888  1.4103456399359997  \\
            0.889  1.4149282830410002  \\
            0.89  1.4195224100000003  \\
            0.891  1.424128042161  \\
            0.892  1.4287452008959995  \\
            0.893  1.4333739076010001  \\
            0.894  1.4380141836960005  \\
            0.895  1.4426660506250002  \\
            0.896  1.4473295298559998  \\
            0.897  1.452004642881  \\
            0.898  1.4566914112160005  \\
            0.899  1.461389856401  \\
            0.9  1.4661  \\
            0.901  1.470821863601  \\
            0.902  1.4755554688160002  \\
            0.903  1.4803008372810003  \\
            0.904  1.4850579906560002  \\
            0.905  1.489826950625  \\
            0.906  1.4946077388960002  \\
            0.907  1.4994003772010003  \\
            0.908  1.5042048872959999  \\
            0.909  1.5090212909610001  \\
            0.91  1.5138496100000003  \\
            0.911  1.5186898662410002  \\
            0.912  1.523542081536  \\
            0.913  1.5284062777610004  \\
            0.914  1.5332824768160003  \\
            0.915  1.5381707006250003  \\
            0.916  1.543070971136  \\
            0.917  1.5479833103210003  \\
            0.918  1.5529077401760003  \\
            0.919  1.5578442827210002  \\
            0.92  1.56279296  \\
            0.921  1.567753794081  \\
            0.922  1.5727268070560005  \\
            0.923  1.5777120210410003  \\
            0.924  1.5827094581760002  \\
            0.925  1.5877191406250002  \\
            0.926  1.5927410905760004  \\
            0.927  1.5977753302410005  \\
            0.928  1.6028218818560003  \\
            0.929  1.6078807676809999  \\
            0.93  1.6129520100000003  \\
            0.931  1.6180356311210002  \\
            0.932  1.6231316533759998  \\
            0.933  1.6282400991210002  \\
            0.934  1.6333609907360005  \\
            0.935  1.6384943506250003  \\
            0.936  1.6436402012159999  \\
            0.937  1.6487985649610004  \\
            0.938  1.6539694643359995  \\
            0.939  1.6591529218409997  \\
            0.94  1.6643489599999999  \\
            0.941  1.6695576013609996  \\
            0.942  1.6747788684959997  \\
            0.943  1.680012784001  \\
            0.944  1.685259370496  \\
            0.945  1.6905186506249996  \\
            0.946  1.6957906470559996  \\
            0.947  1.7010753824809997  \\
            0.948  1.7063728796159998  \\
            0.949  1.7116831612009995  \\
            0.95  1.7170062499999998  \\
            0.951  1.722342168801  \\
            0.952  1.727690940416  \\
            0.953  1.7330525876809992  \\
            0.954  1.7384271334559998  \\
            0.955  1.743814600625  \\
            0.956  1.7492150120960002  \\
            0.957  1.7546283908009994  \\
            0.958  1.7600547596960001  \\
            0.959  1.7654941417610002  \\
            0.96  1.77094656  \\
            0.961  1.7764120374409997  \\
            0.962  1.781890597136  \\
            0.963  1.787382262161  \\
            0.964  1.7928870556159997  \\
            0.965  1.7984050006249996  \\
            0.966  1.8039361203359996  \\
            0.967  1.8094804379210003  \\
            0.968  1.815037976576  \\
            0.969  1.8206087595209994  \\
            0.97  1.8261928100000002  \\
            0.971  1.8317901512810002  \\
            0.972  1.8374008066559997  \\
            0.973  1.8430247994409996  \\
            0.974  1.8486621529759997  \\
            0.975  1.8543128906250002  \\
            0.976  1.8599770357760002  \\
            0.977  1.8656546118409998  \\
            0.978  1.8713456422560002  \\
            0.979  1.8770501504810004  \\
            0.98  1.88276816  \\
            0.981  1.8884996943209997  \\
            0.982  1.894244776976  \\
            0.983  1.9000034315210002  \\
            0.984  1.9057756815359999  \\
            0.985  1.911561550625  \\
            0.986  1.9173610624159996  \\
            0.987  1.923174240561  \\
            0.988  1.9290011087360002  \\
            0.989  1.934841690641  \\
            0.99  1.94069601  \\
            0.991  1.9465640905610002  \\
            0.992  1.9524459560960001  \\
            0.993  1.9583416304009997  \\
            0.994  1.9642511372960003  \\
            0.995  1.9701745006250007  \\
            0.996  1.976111744256  \\
            0.997  1.9820628920810002  \\
            0.998  1.9880279680160002  \\
            0.999  1.994006996001  \\
            1.0  2.0  \\
            1.001  2.006007004001  \\
            1.002  2.0120280320159996  \\
            1.003  2.018063108081  \\
            1.004  2.024112256256  \\
            1.005  2.030175500624999  \\
            1.006  2.036252865296001  \\
            1.007  2.042344374400999  \\
            1.008  2.0484500520960003  \\
            1.009  2.054569922560999  \\
            1.01  2.0607040100000003  \\
            1.011  2.066852338641  \\
            1.012  2.0730149327359992  \\
            1.013  2.079191816561  \\
            1.014  2.085383014416001  \\
            1.015  2.0915885506249987  \\
            1.016  2.0978084495360005  \\
            1.017  2.1040427355209994  \\
            1.018  2.1102914329759996  \\
            1.019  2.1165545663210006  \\
            1.02  2.1228321599999997  \\
            1.021  2.1291242384809994  \\
            1.022  2.135430826256  \\
            1.023  2.1417519478409988  \\
            1.024  2.1480876277759995  \\
            1.025  2.154437890625  \\
            1.026  2.1608027609759994  \\
            1.027  2.167182263441  \\
            1.028  2.1735764226559997  \\
            1.029  2.179985263281  \\
            1.03  2.186408810000001  \\
            1.031  2.1928470875209984  \\
            1.032  2.1993001205760003  \\
            1.033  2.205767933920999  \\
            1.034  2.212250552335999  \\
            1.035  2.218748000625  \\
            1.036  2.2252603036160004  \\
            1.037  2.231787486160999  \\
            1.038  2.2383295731360002  \\
            1.039  2.2448865894409984  \\
            1.04  2.2514585599999997  \\
            1.041  2.2580455097609997  \\
            1.042  2.264647463696  \\
            1.043  2.271264446801  \\
            1.044  2.277896484096  \\
            1.045  2.284543600624999  \\
            1.046  2.2912058214560007  \\
            1.047  2.2978831716809993  \\
            1.048  2.3045756764160004  \\
            1.049  2.3112833608009993  \\
            1.05  2.31800625  \\
            1.051  2.3247443692009995  \\
            1.052  2.3314977436160005  \\
            1.053  2.3382663984809997  \\
            1.054  2.3450503590560006  \\
            1.055  2.3518496506249993  \\
            1.056  2.3586642984960005  \\
            1.057  2.3654943280010006  \\
            1.058  2.3723397644959996  \\
            1.059  2.379200633361001  \\
            1.06  2.3860769600000005  \\
            1.061  2.3929687698409996  \\
            1.062  2.3998760883360006  \\
            1.063  2.406798940960999  \\
            1.064  2.4137373532160007  \\
            1.065  2.4206913506249994  \\
            1.066  2.4276609587360003  \\
            1.067  2.434646203121  \\
            1.068  2.4416471093759995  \\
            1.069  2.4486637031210003  \\
            1.07  2.4556960100000005  \\
            1.071  2.4627440556809987  \\
            1.072  2.469807865856  \\
            1.073  2.476887466240999  \\
            1.074  2.483982882576001  \\
            1.075  2.4910941406249996  \\
            1.076  2.4982212661760004  \\
            1.077  2.505364285041  \\
            1.078  2.512523223056001  \\
            1.079  2.5196981060809986  \\
            1.08  2.526888960000001  \\
            1.081  2.534095810721  \\
            1.082  2.5413186841759994  \\
            1.083  2.5485576063209994  \\
            1.084  2.5558126031360002  \\
            1.085  2.5630837006249996  \\
            1.086  2.5703709248160007  \\
            1.087  2.5776743017609984  \\
            1.088  2.584993857536  \\
            1.089  2.592329618241  \\
            1.09  2.5996816100000006  \\
            1.091  2.6070498589609996  \\
            1.092  2.6144343912960006  \\
            1.093  2.6218352332009998  \\
            1.094  2.629252410896001  \\
            1.095  2.636685950624999  \\
            1.096  2.6441358786560016  \\
            1.097  2.6516022212809993  \\
            1.098  2.659085004816  \\
            1.099  2.666584255601  \\
            1.1  2.6741  \\
            1.101  2.6816322644009993  \\
            1.102  2.689181075216001  \\
            1.103  2.6967464588809995  \\
            1.104  2.704328441856001  \\
            1.105  2.7119270506250004  \\
            1.106  2.719542311696  \\
            1.107  2.727174251601001  \\
            1.108  2.7348228968960013  \\
            1.109  2.7424882741609995  \\
            1.11  2.750170410000001  \\
            1.111  2.7578693310409994  \\
            1.112  2.765585063936001  \\
            1.113  2.773317635361  \\
            1.114  2.7810670720159996  \\
            1.115  2.788833400625  \\
            1.116  2.796616647936001  \\
            1.117  2.8044168407210006  \\
            1.118  2.8122340057760007  \\
            1.119  2.8200681699209995  \\
            1.12  2.827919360000001  \\
            1.121  2.835787602881  \\
            1.122  2.843672925456  \\
            1.123  2.8515753546410005  \\
            1.124  2.8594949173760007  \\
            1.125  2.867431640625  \\
            1.126  2.875385551375999  \\
            1.127  2.8833566766409993  \\
            1.128  2.8913450434559995  \\
            1.129  2.8993506788809995  \\
            1.13  2.9073736099999983  \\
            1.131  2.915413863921001  \\
            1.132  2.9234714677759976  \\
            1.133  2.931546448721  \\
            1.134  2.939638833935999  \\
            1.135  2.947748650624999  \\
            1.136  2.9558759260160006  \\
            1.137  2.9640206873609998  \\
            1.138  2.9721829619359994  \\
            1.139  2.980362777041001  \\
            1.14  2.9885601599999987  \\
            1.141  2.9967751381609995  \\
            1.142  3.0050077388960004  \\
            1.143  3.0132579896009988  \\
            1.144  3.0215259176959997  \\
            1.145  3.029811550625  \\
            1.146  3.0381149158559984  \\
            1.147  3.046436040881001  \\
            1.148  3.054774953215998  \\
            1.149  3.063131680401  \\
            1.15  3.071506249999999  \\
            1.151  3.0798986896009994  \\
            1.152  3.088309026816  \\
            1.153  3.096737289281  \\
            1.154  3.105183504656  \\
            1.155  3.113647700625001  \\
            1.156  3.1221299048959987  \\
            1.157  3.1306301452010006  \\
            1.158  3.1391484492959987  \\
            1.159  3.1476848449609998  \\
            1.16  3.1562393600000007  \\
            1.161  3.1648120222410014  \\
            1.162  3.173402859536  \\
            1.163  3.182011899761  \\
            1.164  3.1906391708159996  \\
            1.165  3.1992847006250003  \\
            1.166  3.2079485171359985  \\
            1.167  3.216630648321  \\
            1.168  3.2253311221760006  \\
            1.169  3.234049966721  \\
            1.17  3.2427872099999995  \\
            1.171  3.2515428800810016  \\
            1.172  3.2603170050559998  \\
            1.173  3.2691096130410005  \\
            1.174  3.277920732175999  \\
            1.175  3.2867503906250004  \\
            1.176  3.295598616576  \\
            1.177  3.3044654382410004  \\
            1.178  3.3133508838560006  \\
            1.179  3.3222549816810005  \\
            1.18  3.331177759999999  \\
            1.181  3.3401192471209997  \\
            1.182  3.3490794713759993  \\
            1.183  3.358058461121  \\
            1.184  3.3670562447359993  \\
            1.185  3.376072850625001  \\
            1.186  3.385108307216  \\
            1.187  3.3941626429610006  \\
            1.188  3.4032358863359984  \\
            1.189  3.4123280658410007  \\
            1.19  3.42143921  \\
            1.191  3.4305693473609997  \\
            1.192  3.439718506496  \\
            1.193  3.4488867160010006  \\
            1.194  3.4580740044959994  \\
            1.195  3.4672804006250004  \\
            1.196  3.4765059330559995  \\
            1.197  3.4857506304810006  \\
            1.198  3.4950145216159987  \\
            1.199  3.5042976352009996  \\
            1.2  3.5136000000000003  \\
            1.201  3.5229216448010012  \\
            1.202  3.532262598416  \\
            1.203  3.5416228896810003  \\
            1.204  3.5510025474559987  \\
            1.205  3.560401600625  \\
            1.206  3.5698200780959994  \\
            1.207  3.5792580088009998  \\
            1.208  3.5887154216960004  \\
            1.209  3.598192345761001  \\
            1.21  3.607688810000001  \\
            1.211  3.617204843441001  \\
            1.212  3.6267404751359997  \\
            1.213  3.6362957341610005  \\
            1.214  3.6458706496160005  \\
            1.215  3.6554652506250003  \\
            1.216  3.6650795663360003  \\
            1.217  3.674713625921  \\
            1.218  3.6843674585760002  \\
            1.219  3.694041093521002  \\
            1.22  3.703734559999999  \\
            1.221  3.713447887281002  \\
            1.222  3.7231811046559997  \\
            1.223  3.7329342414410007  \\
            1.224  3.7427073269760003  \\
            1.225  3.752500390625001  \\
            1.226  3.7623134617760003  \\
            1.227  3.7721465698410013  \\
            1.228  3.781999744255999  \\
            1.229  3.7918730144810007  \\
            1.23  3.80176641  \\
            1.231  3.811679960321001  \\
            1.232  3.821613694976001  \\
            1.233  3.8315676435210007  \\
            1.234  3.8415418355360007  \\
            1.235  3.8515363006250016  \\
            1.236  3.8615510684159986  \\
            1.237  3.8715861685610014  \\
            1.238  3.8816416307359995  \\
            1.239  3.891717484641  \\
            1.24  3.9018137600000014  \\
            1.241  3.911930486561001  \\
            1.242  3.922067694096  \\
            1.243  3.932225412401002  \\
            1.244  3.942403671296  \\
            1.245  3.9526025006250007  \\
            1.246  3.9628219302559993  \\
            1.247  3.973061990081  \\
            1.248  3.983322710016  \\
            1.249  3.9936041200010006  \\
            1.25  4.00390625  \\
            1.251  4.014229130000999  \\
            1.252  4.024572790015999  \\
            1.253  4.034937260081  \\
            1.254  4.045322570256001  \\
            1.255  4.055728750624999  \\
            1.256  4.066155831296001  \\
            1.257  4.076603842400998  \\
            1.258  4.087072814096  \\
            1.259  4.0975627765609985  \\
            1.26  4.10807376  \\
            1.261  4.118605794641001  \\
            1.262  4.129158910736  \\
            1.263  4.139733138560999  \\
            1.264  4.150328508416001  \\
            1.265  4.160945050624999  \\
            1.266  4.171582795536001  \\
            1.267  4.182241773521  \\
            1.268  4.192922014975999  \\
            1.269  4.203623550321  \\
            1.27  4.214346409999999  \\
            1.271  4.225090624480998  \\
            1.272  4.2358562242560005  \\
            1.273  4.2466432398409975  \\
            1.274  4.2574517017760005  \\
            1.275  4.268281640624999  \\
            1.276  4.279133086975999  \\
            1.277  4.290006071440999  \\
            1.278  4.300900624655999  \\
            1.279  4.311816777281  \\
            1.28  4.32275456  \\
            1.281  4.333714003520999  \\
            1.282  4.344695138576001  \\
            1.283  4.355697995920999  \\
            1.284  4.366722606335999  \\
            1.285  4.377769000624999  \\
            1.286  4.388837209616  \\
            1.287  4.399927264160999  \\
            1.288  4.411039195136  \\
            1.289  4.422173033440998  \\
            1.29  4.433328810000002  \\
            1.291  4.444506555760999  \\
            1.292  4.455706301696  \\
            1.293  4.466928078801001  \\
            1.294  4.478171918096001  \\
            1.295  4.489437850624999  \\
            1.296  4.500725907456001  \\
            1.297  4.512036119680999  \\
            1.298  4.523368518416001  \\
            1.299  4.534723134801  \\
            1.3  4.546100000000001  \\
            1.301  4.557499145201  \\
            1.302  4.568920601616002  \\
            1.303  4.580364400480999  \\
            1.304  4.591830573056001  \\
            1.305  4.603319150624999  \\
            1.306  4.614830164496  \\
            1.307  4.626363646001  \\
            1.308  4.637919626495999  \\
            1.309  4.649498137361  \\
            1.31  4.66109921  \\
            1.311  4.672722875841  \\
            1.312  4.684369166336001  \\
            1.313  4.6960381129609985  \\
            1.314  4.707729747216002  \\
            1.315  4.719444100624998  \\
            1.316  4.731181204736  \\
            1.317  4.742941091121001  \\
            1.318  4.7547237913760005  \\
            1.319  4.766529337120999  \\
            1.32  4.7783577600000005  \\
            1.321  4.790209091680998  \\
            1.322  4.802083363856002  \\
            1.323  4.813980608241  \\
            1.324  4.825900856576001  \\
            1.325  4.837844140625001  \\
            1.326  4.849810492176002  \\
            1.327  4.8617999430409995  \\
            1.328  4.873812525056001  \\
            1.329  4.8858482700809995  \\
            1.33  4.897907210000001  \\
            1.331  4.9099893767210006  \\
            1.332  4.922094802176001  \\
            1.333  4.934223518321  \\
            1.334  4.946375557136001  \\
            1.335  4.958550950625  \\
            1.336  4.970749730816001  \\
            1.337  4.982971929760999  \\
            1.338  4.995217579536002  \\
            1.339  5.007486712240999  \\
            1.34  5.019779360000001  \\
            1.341  5.032095554961002  \\
            1.342  5.044435329296002  \\
            1.343  5.056798715201  \\
            1.344  5.069185744896  \\
            1.345  5.081596450625  \\
            1.346  5.094030864656002  \\
            1.347  5.106489019281  \\
            1.348  5.118970946816002  \\
            1.349  5.1314766796010005  \\
            1.35  5.144006250000001  \\
            1.351  5.156559690400999  \\
            1.352  5.169137033216002  \\
            1.353  5.181738310880999  \\
            1.354  5.194363555856  \\
            1.355  5.207012800625001  \\
            1.356  5.219686077695999  \\
            1.357  5.232383419601  \\
            1.358  5.245104858896001  \\
            1.359  5.2578504281609995  \\
            1.36  5.270620160000003  \\
            1.361  5.283414087040999  \\
            1.362  5.296232241936002  \\
            1.363  5.309074657361001  \\
            1.364  5.321941366016001  \\
            1.365  5.334832400625  \\
            1.366  5.347747793936002  \\
            1.367  5.3606875787209995  \\
            1.368  5.3736517877760015  \\
            1.369  5.386640453920999  \\
            1.37  5.3996536100000005  \\
            1.371  5.412691288881  \\
            1.372  5.425753523456  \\
            1.373  5.438840346641001  \\
            1.374  5.451951791376001  \\
            1.375  5.465087890625  \\
            1.376  5.4782486773759995  \\
            1.377  5.491434184640999  \\
            1.378  5.504644445456  \\
            1.379  5.517879492880999  \\
            1.38  5.531139359999999  \\
            1.381  5.544424079921002  \\
            1.382  5.5577336857759985  \\
            1.383  5.571068210721001  \\
            1.384  5.5844276879359995  \\
            1.385  5.597812150625  \\
            1.386  5.611221632015999  \\
            1.387  5.624656165361  \\
            1.388  5.638115783936  \\
            1.389  5.651600521041001  \\
            1.39  5.665110409999998  \\
            1.391  5.678645484161  \\
            1.392  5.6922057768959995  \\
            1.393  5.705791321601  \\
            1.394  5.719402151695999  \\
            1.395  5.733038300625001  \\
            1.396  5.746699801855999  \\
            1.397  5.7603866888810025  \\
            1.398  5.774098995215998  \\
            1.399  5.787836754401  \\
            1.4  5.8016  \\
            1.401  5.815388765600998  \\
            1.402  5.829203084816  \\
            1.403  5.843042991281001  \\
            1.404  5.856908518656001  \\
            1.405  5.8707997006250014  \\
            1.406  5.884716570895998  \\
            1.407  5.898659163201001  \\
            1.408  5.912627511295999  \\
            1.409  5.9266216489609995  \\
            1.41  5.940641609999999  \\
            1.411  5.954687428241001  \\
            1.412  5.968759137535998  \\
            1.413  5.982856771761001  \\
            1.414  5.9969803648159985  \\
            1.415  6.011129950625  \\
            1.416  6.025305563135999  \\
            1.417  6.039507236321  \\
            1.418  6.053735004176  \\
            1.419  6.067988900721001  \\
            1.42  6.0822689599999995  \\
            1.421  6.096575216081002  \\
            1.422  6.110907703055998  \\
            1.423  6.125266455041001  \\
            1.424  6.1396515061759995  \\
            1.425  6.154062890625  \\
            1.426  6.168500642575999  \\
            1.427  6.182964796241001  \\
            1.428  6.197455385855998  \\
            1.429  6.211972445681001  \\
            1.43  6.226516009999998  \\
            1.431  6.241086113121  \\
            1.432  6.255682789376  \\
            1.433  6.2703060731210005  \\
            1.434  6.284955998735999  \\
            1.435  6.299632600625001  \\
            1.436  6.314335913216  \\
            1.437  6.329065970961  \\
            1.438  6.343822808335999  \\
            1.439  6.358606459841001  \\
            1.44  6.373416959999999  \\
            1.441  6.388254343361  \\
            1.442  6.403118644496001  \\
            1.443  6.418009898001  \\
            1.444  6.432928138495999  \\
            1.445  6.447873400625001  \\
            1.446  6.462845719055999  \\
            1.447  6.477845128481001  \\
            1.448  6.4928716636159995  \\
            1.449  6.507925359201  \\
            1.45  6.52300625  \\
            1.451  6.538114370801001  \\
            1.452  6.553249756415999  \\
            1.453  6.5684124416810015  \\
            1.454  6.583602461455998  \\
            1.455  6.598819850625002  \\
            1.456  6.6140646440960005  \\
            1.457  6.629336876801001  \\
            1.458  6.644636583696  \\
            1.459  6.659963799761002  \\
            1.46  6.675318559999998  \\
            1.461  6.690700899441001  \\
            1.462  6.706110853135999  \\
            1.463  6.721548456161001  \\
            1.464  6.737013743616  \\
            1.465  6.752506750625001  \\
            1.466  6.768027512336001  \\
            1.467  6.783576063921001  \\
            1.468  6.799152440576  \\
            1.469  6.814756677521002  \\
            1.47  6.830388809999999  \\
            1.471  6.846048873281001  \\
            1.472  6.861736902655999  \\
            1.473  6.877452933441001  \\
            1.474  6.893197000976  \\
            1.475  6.9089691406250004  \\
            1.476  6.924769387776001  \\
            1.477  6.940597777841003  \\
            1.478  6.956454346255999  \\
            1.479  6.972339128481002  \\
            1.48  6.98825216  \\
            1.481  7.004193476321001  \\
            1.482  7.020163112976001  \\
            1.483  7.036161105521002  \\
            1.484  7.052187489535999  \\
            1.485  7.068242300625002  \\
            1.486  7.084325574415999  \\
            1.487  7.100437346561002  \\
            1.488  7.116577652736001  \\
            1.489  7.132746528641  \\
            1.49  7.148944010000001  \\
            1.491  7.165170132561003  \\
            1.492  7.181424932096  \\
            1.493  7.197708444401002  \\
            1.494  7.214020705295999  \\
            1.495  7.2303617506250015  \\
            1.496  7.246731616256  \\
            1.497  7.263130338081002  \\
            1.498  7.279557952016001  \\
            1.499  7.296014494001003  \\
            1.5  7.3125  \\
        }
        ;
    \addlegendentry {new objective $L$}
\end{axis}
\end{tikzpicture}


==> PlotSources/LossNonsmoothness_nosquare.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.4\textwidth}, scaled x ticks={false}, xlabel={$\theta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-1.59}, xmax={1.59}, xtick={{-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}}, xticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.11249999999999999}, ymax={3.8625}, ytick={{0.0,1.0,2.0,3.0}}, yticklabels={{$0$,$1$,$2$,$3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={716a49ee-d388-48e7-9a5d-7d4bbd44f41e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -1.5  2.25  \\
            -1.499  2.2470010000000005  \\
            -1.498  2.244004  \\
            -1.497  2.2410090000000005  \\
            -1.496  2.238016  \\
            -1.495  2.2350250000000003  \\
            -1.494  2.232036  \\
            -1.493  2.2290490000000003  \\
            -1.492  2.226064  \\
            -1.491  2.2230810000000005  \\
            -1.49  2.2201  \\
            -1.489  2.217121  \\
            -1.488  2.214144  \\
            -1.487  2.2111690000000004  \\
            -1.486  2.208196  \\
            -1.485  2.2052250000000004  \\
            -1.484  2.2022559999999998  \\
            -1.483  2.1992890000000003  \\
            -1.482  2.196324  \\
            -1.481  2.1933610000000003  \\
            -1.48  2.1904  \\
            -1.479  2.187441  \\
            -1.478  2.184484  \\
            -1.477  2.1815290000000003  \\
            -1.476  2.178576  \\
            -1.475  2.175625  \\
            -1.474  2.172676  \\
            -1.473  2.1697290000000002  \\
            -1.472  2.166784  \\
            -1.471  2.163841  \\
            -1.47  2.1609  \\
            -1.469  2.1579610000000002  \\
            -1.468  2.155024  \\
            -1.467  2.152089  \\
            -1.466  2.149156  \\
            -1.465  2.1462250000000003  \\
            -1.464  2.143296  \\
            -1.463  2.140369  \\
            -1.462  2.137444  \\
            -1.461  2.1345210000000003  \\
            -1.46  2.1315999999999997  \\
            -1.459  2.1286810000000003  \\
            -1.458  2.1257639999999998  \\
            -1.457  2.1228490000000004  \\
            -1.456  2.119936  \\
            -1.455  2.1170250000000004  \\
            -1.454  2.1141159999999997  \\
            -1.453  2.111209  \\
            -1.452  2.108304  \\
            -1.451  2.105401  \\
            -1.45  2.1025  \\
            -1.449  2.0996010000000003  \\
            -1.448  2.096704  \\
            -1.447  2.0938090000000003  \\
            -1.446  2.090916  \\
            -1.445  2.088025  \\
            -1.444  2.085136  \\
            -1.443  2.082249  \\
            -1.442  2.079364  \\
            -1.441  2.0764810000000002  \\
            -1.44  2.0736  \\
            -1.439  2.0707210000000003  \\
            -1.438  2.067844  \\
            -1.437  2.064969  \\
            -1.436  2.062096  \\
            -1.435  2.059225  \\
            -1.434  2.0563559999999996  \\
            -1.433  2.0534890000000003  \\
            -1.432  2.050624  \\
            -1.431  2.047761  \\
            -1.43  2.0448999999999997  \\
            -1.429  2.042041  \\
            -1.428  2.0391839999999997  \\
            -1.427  2.0363290000000003  \\
            -1.426  2.033476  \\
            -1.425  2.030625  \\
            -1.424  2.027776  \\
            -1.423  2.024929  \\
            -1.422  2.022084  \\
            -1.421  2.019241  \\
            -1.42  2.0164  \\
            -1.419  2.013561  \\
            -1.418  2.0107239999999997  \\
            -1.417  2.007889  \\
            -1.416  2.0050559999999997  \\
            -1.415  2.002225  \\
            -1.414  1.999396  \\
            -1.413  1.996569  \\
            -1.412  1.9937439999999995  \\
            -1.411  1.9909210000000002  \\
            -1.41  1.9880999999999998  \\
            -1.409  1.985281  \\
            -1.408  1.9824639999999998  \\
            -1.407  1.9796490000000002  \\
            -1.406  1.9768359999999996  \\
            -1.405  1.9740250000000001  \\
            -1.404  1.971216  \\
            -1.403  1.9684090000000003  \\
            -1.402  1.965604  \\
            -1.401  1.9628009999999998  \\
            -1.4  1.96  \\
            -1.399  1.957201  \\
            -1.398  1.9544039999999998  \\
            -1.397  1.9516090000000004  \\
            -1.396  1.9488159999999999  \\
            -1.395  1.9460250000000001  \\
            -1.394  1.9432359999999997  \\
            -1.393  1.940449  \\
            -1.392  1.9376639999999998  \\
            -1.391  1.9348809999999999  \\
            -1.39  1.9320999999999997  \\
            -1.389  1.9293209999999998  \\
            -1.388  1.9265439999999998  \\
            -1.387  1.923769  \\
            -1.386  1.9209959999999997  \\
            -1.385  1.918225  \\
            -1.384  1.9154559999999998  \\
            -1.383  1.9126890000000003  \\
            -1.382  1.9099239999999997  \\
            -1.381  1.9071610000000003  \\
            -1.38  1.9043999999999999  \\
            -1.379  1.9016409999999997  \\
            -1.378  1.8988839999999998  \\
            -1.377  1.8961290000000002  \\
            -1.376  1.893376  \\
            -1.375  1.890625  \\
            -1.374  1.8878760000000003  \\
            -1.373  1.885129  \\
            -1.372  1.882384  \\
            -1.371  1.879641  \\
            -1.37  1.8769  \\
            -1.369  1.874161  \\
            -1.368  1.8714240000000002  \\
            -1.367  1.8686889999999998  \\
            -1.366  1.8659560000000006  \\
            -1.365  1.863225  \\
            -1.364  1.8604960000000004  \\
            -1.363  1.8577690000000002  \\
            -1.362  1.8550440000000004  \\
            -1.361  1.8523209999999999  \\
            -1.36  1.8496000000000006  \\
            -1.359  1.8468809999999998  \\
            -1.358  1.8441640000000001  \\
            -1.357  1.841449  \\
            -1.356  1.838736  \\
            -1.355  1.8360250000000002  \\
            -1.354  1.833316  \\
            -1.353  1.830609  \\
            -1.352  1.8279040000000002  \\
            -1.351  1.8252009999999999  \\
            -1.35  1.8225000000000002  \\
            -1.349  1.819801  \\
            -1.348  1.8171040000000005  \\
            -1.347  1.814409  \\
            -1.346  1.8117160000000005  \\
            -1.345  1.809025  \\
            -1.344  1.806336  \\
            -1.343  1.803649  \\
            -1.342  1.8009640000000005  \\
            -1.341  1.7982810000000002  \\
            -1.34  1.7956000000000003  \\
            -1.339  1.7929209999999998  \\
            -1.338  1.7902440000000004  \\
            -1.337  1.787569  \\
            -1.336  1.7848960000000003  \\
            -1.335  1.782225  \\
            -1.334  1.7795560000000004  \\
            -1.333  1.7768889999999997  \\
            -1.332  1.7742240000000002  \\
            -1.331  1.7715610000000002  \\
            -1.33  1.7689000000000004  \\
            -1.329  1.766241  \\
            -1.328  1.7635840000000003  \\
            -1.327  1.760929  \\
            -1.326  1.7582760000000004  \\
            -1.325  1.7556250000000002  \\
            -1.324  1.7529760000000003  \\
            -1.323  1.7503289999999998  \\
            -1.322  1.7476840000000005  \\
            -1.321  1.7450409999999996  \\
            -1.32  1.7424  \\
            -1.319  1.7397609999999997  \\
            -1.318  1.7371240000000001  \\
            -1.317  1.734489  \\
            -1.316  1.731856  \\
            -1.315  1.7292249999999996  \\
            -1.314  1.7265960000000002  \\
            -1.313  1.7239689999999999  \\
            -1.312  1.7213440000000002  \\
            -1.311  1.718721  \\
            -1.31  1.7161  \\
            -1.309  1.7134809999999998  \\
            -1.308  1.710864  \\
            -1.307  1.708249  \\
            -1.306  1.7056360000000002  \\
            -1.305  1.7030249999999998  \\
            -1.304  1.7004160000000001  \\
            -1.303  1.697809  \\
            -1.302  1.6952040000000004  \\
            -1.301  1.6926009999999998  \\
            -1.3  1.6900000000000004  \\
            -1.299  1.687401  \\
            -1.298  1.6848040000000002  \\
            -1.297  1.6822089999999998  \\
            -1.296  1.6796160000000002  \\
            -1.295  1.6770249999999995  \\
            -1.294  1.674436  \\
            -1.293  1.671849  \\
            -1.292  1.669264  \\
            -1.291  1.6666809999999996  \\
            -1.29  1.6641000000000004  \\
            -1.289  1.6615209999999996  \\
            -1.288  1.658944  \\
            -1.287  1.6563689999999998  \\
            -1.286  1.6537959999999998  \\
            -1.285  1.6512249999999997  \\
            -1.284  1.648656  \\
            -1.283  1.646089  \\
            -1.282  1.6435240000000002  \\
            -1.281  1.640961  \\
            -1.28  1.6383999999999999  \\
            -1.279  1.635841  \\
            -1.278  1.6332839999999997  \\
            -1.277  1.6307289999999997  \\
            -1.276  1.6281759999999998  \\
            -1.275  1.6256249999999999  \\
            -1.274  1.6230760000000002  \\
            -1.273  1.6205289999999994  \\
            -1.272  1.6179839999999999  \\
            -1.271  1.6154409999999997  \\
            -1.27  1.6128999999999998  \\
            -1.269  1.6103609999999997  \\
            -1.268  1.607824  \\
            -1.267  1.605289  \\
            -1.266  1.6027560000000003  \\
            -1.265  1.600225  \\
            -1.264  1.597696  \\
            -1.263  1.5951689999999998  \\
            -1.262  1.592644  \\
            -1.261  1.590121  \\
            -1.26  1.5876000000000001  \\
            -1.259  1.5850809999999997  \\
            -1.258  1.582564  \\
            -1.257  1.5800489999999998  \\
            -1.256  1.5775360000000003  \\
            -1.255  1.5750249999999997  \\
            -1.254  1.5725160000000002  \\
            -1.253  1.5700089999999998  \\
            -1.252  1.567504  \\
            -1.251  1.5650009999999996  \\
            -1.25  1.5625  \\
            -1.249  1.5600010000000002  \\
            -1.248  1.5575039999999998  \\
            -1.247  1.555009  \\
            -1.246  1.5525159999999998  \\
            -1.245  1.5500250000000002  \\
            -1.244  1.547536  \\
            -1.243  1.5450490000000006  \\
            -1.242  1.542564  \\
            -1.241  1.5400810000000003  \\
            -1.24  1.5376000000000003  \\
            -1.239  1.5351210000000002  \\
            -1.238  1.532644  \\
            -1.237  1.5301690000000003  \\
            -1.236  1.5276959999999997  \\
            -1.235  1.5252250000000003  \\
            -1.234  1.5227560000000002  \\
            -1.233  1.520289  \\
            -1.232  1.517824  \\
            -1.231  1.5153610000000004  \\
            -1.23  1.5129000000000001  \\
            -1.229  1.5104410000000001  \\
            -1.228  1.507984  \\
            -1.227  1.5055290000000001  \\
            -1.226  1.503076  \\
            -1.225  1.5006250000000003  \\
            -1.224  1.498176  \\
            -1.223  1.4957290000000003  \\
            -1.222  1.493284  \\
            -1.221  1.4908410000000005  \\
            -1.22  1.4884  \\
            -1.219  1.4859610000000005  \\
            -1.218  1.483524  \\
            -1.217  1.4810889999999999  \\
            -1.216  1.478656  \\
            -1.215  1.4762250000000003  \\
            -1.214  1.473796  \\
            -1.213  1.4713690000000001  \\
            -1.212  1.468944  \\
            -1.211  1.4665210000000002  \\
            -1.21  1.4641000000000002  \\
            -1.209  1.4616810000000005  \\
            -1.208  1.4592640000000001  \\
            -1.207  1.456849  \\
            -1.206  1.4544359999999998  \\
            -1.205  1.452025  \\
            -1.204  1.4496159999999998  \\
            -1.203  1.447209  \\
            -1.202  1.444804  \\
            -1.201  1.4424010000000003  \\
            -1.2  1.44  \\
            -1.199  1.437601  \\
            -1.198  1.4352039999999997  \\
            -1.197  1.4328090000000002  \\
            -1.196  1.4304160000000001  \\
            -1.195  1.4280249999999999  \\
            -1.194  1.425636  \\
            -1.193  1.4232490000000002  \\
            -1.192  1.420864  \\
            -1.191  1.4184809999999999  \\
            -1.19  1.4161000000000001  \\
            -1.189  1.4137210000000002  \\
            -1.188  1.4113439999999997  \\
            -1.187  1.408969  \\
            -1.186  1.406596  \\
            -1.185  1.4042250000000003  \\
            -1.184  1.4018559999999995  \\
            -1.183  1.399489  \\
            -1.182  1.3971239999999998  \\
            -1.181  1.394761  \\
            -1.18  1.3923999999999999  \\
            -1.179  1.390041  \\
            -1.178  1.3876840000000001  \\
            -1.177  1.385329  \\
            -1.176  1.3829759999999998  \\
            -1.175  1.3806250000000002  \\
            -1.174  1.3782759999999996  \\
            -1.173  1.3759290000000002  \\
            -1.172  1.3735840000000001  \\
            -1.171  1.3712410000000004  \\
            -1.17  1.3689  \\
            -1.169  1.366561  \\
            -1.168  1.364224  \\
            -1.167  1.3618890000000001  \\
            -1.166  1.3595559999999995  \\
            -1.165  1.3572250000000001  \\
            -1.164  1.354896  \\
            -1.163  1.352569  \\
            -1.162  1.350244  \\
            -1.161  1.3479210000000004  \\
            -1.16  1.3456000000000001  \\
            -1.159  1.3432810000000002  \\
            -1.158  1.3409639999999996  \\
            -1.157  1.3386490000000002  \\
            -1.156  1.3363359999999997  \\
            -1.155  1.334025  \\
            -1.154  1.3317160000000001  \\
            -1.153  1.329409  \\
            -1.152  1.3271039999999998  \\
            -1.151  1.324801  \\
            -1.15  1.3224999999999998  \\
            -1.149  1.320201  \\
            -1.148  1.3179039999999995  \\
            -1.147  1.3156090000000003  \\
            -1.146  1.3133159999999995  \\
            -1.145  1.3110249999999999  \\
            -1.144  1.3087359999999997  \\
            -1.143  1.3064489999999997  \\
            -1.142  1.304164  \\
            -1.141  1.3018809999999998  \\
            -1.14  1.2995999999999999  \\
            -1.139  1.2973210000000002  \\
            -1.138  1.2950439999999999  \\
            -1.137  1.2927689999999998  \\
            -1.136  1.290496  \\
            -1.135  1.2882249999999997  \\
            -1.134  1.2859559999999997  \\
            -1.133  1.2836889999999999  \\
            -1.132  1.2814239999999995  \\
            -1.131  1.2791610000000002  \\
            -1.13  1.2768999999999995  \\
            -1.129  1.274641  \\
            -1.128  1.2723839999999997  \\
            -1.127  1.2701289999999998  \\
            -1.126  1.2678759999999998  \\
            -1.125  1.265625  \\
            -1.124  1.263376  \\
            -1.123  1.261129  \\
            -1.122  1.2588840000000001  \\
            -1.121  1.2566410000000001  \\
            -1.12  1.2544000000000004  \\
            -1.119  1.252161  \\
            -1.118  1.249924  \\
            -1.117  1.2476890000000003  \\
            -1.116  1.2454560000000003  \\
            -1.115  1.2432249999999998  \\
            -1.114  1.240996  \\
            -1.113  1.238769  \\
            -1.112  1.2365440000000003  \\
            -1.111  1.234321  \\
            -1.11  1.2321  \\
            -1.109  1.2298809999999998  \\
            -1.108  1.2276640000000003  \\
            -1.107  1.2254490000000002  \\
            -1.106  1.223236  \\
            -1.105  1.221025  \\
            -1.104  1.2188160000000003  \\
            -1.103  1.216609  \\
            -1.102  1.214404  \\
            -1.101  1.2122009999999999  \\
            -1.1  1.21  \\
            -1.099  1.207801  \\
            -1.098  1.2056040000000001  \\
            -1.097  1.2034089999999997  \\
            -1.096  1.2012160000000005  \\
            -1.095  1.1990249999999998  \\
            -1.094  1.1968360000000002  \\
            -1.093  1.194649  \\
            -1.092  1.1924640000000002  \\
            -1.091  1.1902809999999997  \\
            -1.09  1.1881000000000004  \\
            -1.089  1.185921  \\
            -1.088  1.183744  \\
            -1.087  1.1815689999999996  \\
            -1.086  1.179396  \\
            -1.085  1.177225  \\
            -1.084  1.175056  \\
            -1.083  1.1728889999999996  \\
            -1.082  1.1707239999999999  \\
            -1.081  1.168561  \\
            -1.08  1.1664000000000003  \\
            -1.079  1.1642409999999996  \\
            -1.078  1.1620840000000001  \\
            -1.077  1.159929  \\
            -1.076  1.1577760000000001  \\
            -1.075  1.1556249999999997  \\
            -1.074  1.1534760000000004  \\
            -1.073  1.1513289999999996  \\
            -1.072  1.149184  \\
            -1.071  1.1470409999999998  \\
            -1.07  1.1448999999999998  \\
            -1.069  1.1427610000000001  \\
            -1.068  1.1406239999999999  \\
            -1.067  1.1384889999999999  \\
            -1.066  1.1363560000000001  \\
            -1.065  1.1342249999999998  \\
            -1.064  1.1320960000000002  \\
            -1.063  1.129969  \\
            -1.062  1.127844  \\
            -1.061  1.125721  \\
            -1.06  1.1236000000000002  \\
            -1.059  1.1214810000000002  \\
            -1.058  1.119364  \\
            -1.057  1.1172490000000002  \\
            -1.056  1.1151360000000001  \\
            -1.055  1.113025  \\
            -1.054  1.110916  \\
            -1.053  1.108809  \\
            -1.052  1.1067040000000001  \\
            -1.051  1.1046009999999997  \\
            -1.05  1.1025  \\
            -1.049  1.1004009999999997  \\
            -1.048  1.0983040000000002  \\
            -1.047  1.096209  \\
            -1.046  1.094116  \\
            -1.045  1.0920249999999996  \\
            -1.044  1.0899359999999998  \\
            -1.043  1.0878489999999998  \\
            -1.042  1.0857640000000002  \\
            -1.041  1.083681  \\
            -1.04  1.0816  \\
            -1.039  1.0795209999999997  \\
            -1.038  1.0774439999999998  \\
            -1.037  1.0753689999999998  \\
            -1.036  1.073296  \\
            -1.035  1.071225  \\
            -1.034  1.069156  \\
            -1.033  1.0670889999999997  \\
            -1.032  1.0650240000000002  \\
            -1.031  1.0629609999999996  \\
            -1.03  1.0609000000000002  \\
            -1.029  1.0588410000000001  \\
            -1.028  1.056784  \\
            -1.027  1.054729  \\
            -1.026  1.052676  \\
            -1.025  1.0506250000000001  \\
            -1.024  1.0485759999999997  \\
            -1.023  1.0465289999999996  \\
            -1.022  1.0444839999999997  \\
            -1.021  1.0424409999999997  \\
            -1.02  1.0404  \\
            -1.019  1.038361  \\
            -1.018  1.036324  \\
            -1.017  1.0342889999999998  \\
            -1.016  1.0322560000000003  \\
            -1.015  1.0302249999999997  \\
            -1.014  1.0281960000000003  \\
            -1.013  1.0261689999999999  \\
            -1.012  1.0241439999999997  \\
            -1.011  1.0221209999999998  \\
            -1.01  1.0201000000000002  \\
            -1.009  1.0180809999999996  \\
            -1.008  1.016064  \\
            -1.007  1.014049  \\
            -1.006  1.0120360000000002  \\
            -1.005  1.0100249999999997  \\
            -1.004  1.008016  \\
            -1.003  1.0060089999999997  \\
            -1.002  1.0040040000000001  \\
            -1.001  1.002001  \\
            -1.0  1.0  \\
            -0.999  0.9980009999999999  \\
            -0.998  0.9960040000000001  \\
            -0.997  0.9940090000000001  \\
            -0.996  0.992016  \\
            -0.995  0.9900250000000002  \\
            -0.994  0.9880360000000001  \\
            -0.993  0.986049  \\
            -0.992  0.984064  \\
            -0.991  0.982081  \\
            -0.99  0.9801  \\
            -0.989  0.978121  \\
            -0.988  0.9761440000000001  \\
            -0.987  0.9741689999999998  \\
            -0.986  0.9721959999999998  \\
            -0.985  0.9702250000000001  \\
            -0.984  0.968256  \\
            -0.983  0.966289  \\
            -0.982  0.964324  \\
            -0.981  0.962361  \\
            -0.98  0.9603999999999999  \\
            -0.979  0.9584410000000001  \\
            -0.978  0.9564840000000001  \\
            -0.977  0.954529  \\
            -0.976  0.9525760000000001  \\
            -0.975  0.950625  \\
            -0.974  0.9486759999999999  \\
            -0.973  0.9467289999999999  \\
            -0.972  0.9447839999999998  \\
            -0.971  0.942841  \\
            -0.97  0.9409000000000001  \\
            -0.969  0.9389609999999999  \\
            -0.968  0.9370240000000001  \\
            -0.967  0.9350890000000001  \\
            -0.966  0.9331559999999999  \\
            -0.965  0.931225  \\
            -0.964  0.9292959999999999  \\
            -0.963  0.9273689999999999  \\
            -0.962  0.9254439999999999  \\
            -0.961  0.923521  \\
            -0.96  0.9216  \\
            -0.959  0.919681  \\
            -0.958  0.917764  \\
            -0.957  0.9158489999999999  \\
            -0.956  0.9139360000000001  \\
            -0.955  0.9120249999999999  \\
            -0.954  0.9101159999999999  \\
            -0.953  0.9082089999999998  \\
            -0.952  0.906304  \\
            -0.951  0.904401  \\
            -0.95  0.9024999999999999  \\
            -0.949  0.900601  \\
            -0.948  0.898704  \\
            -0.947  0.8968089999999997  \\
            -0.946  0.8949159999999998  \\
            -0.945  0.893025  \\
            -0.944  0.8911359999999999  \\
            -0.943  0.889249  \\
            -0.942  0.8873639999999998  \\
            -0.941  0.885481  \\
            -0.94  0.8835999999999999  \\
            -0.939  0.8817209999999998  \\
            -0.938  0.8798439999999998  \\
            -0.937  0.8779690000000002  \\
            -0.936  0.876096  \\
            -0.935  0.874225  \\
            -0.934  0.8723560000000001  \\
            -0.933  0.8704890000000001  \\
            -0.932  0.8686240000000001  \\
            -0.931  0.8667610000000001  \\
            -0.93  0.8649  \\
            -0.929  0.863041  \\
            -0.928  0.8611840000000002  \\
            -0.927  0.8593290000000002  \\
            -0.926  0.8574760000000001  \\
            -0.925  0.8556250000000001  \\
            -0.924  0.8537760000000001  \\
            -0.923  0.8519290000000002  \\
            -0.922  0.8500840000000001  \\
            -0.921  0.848241  \\
            -0.92  0.8464  \\
            -0.919  0.8445610000000001  \\
            -0.918  0.842724  \\
            -0.917  0.8408890000000002  \\
            -0.916  0.839056  \\
            -0.915  0.8372250000000001  \\
            -0.914  0.835396  \\
            -0.913  0.8335690000000002  \\
            -0.912  0.831744  \\
            -0.911  0.8299210000000001  \\
            -0.91  0.8281000000000001  \\
            -0.909  0.826281  \\
            -0.908  0.8244640000000001  \\
            -0.907  0.8226490000000002  \\
            -0.906  0.8208359999999999  \\
            -0.905  0.8190249999999999  \\
            -0.904  0.8172160000000002  \\
            -0.903  0.815409  \\
            -0.902  0.813604  \\
            -0.901  0.811801  \\
            -0.9  0.81  \\
            -0.899  0.808201  \\
            -0.898  0.8064040000000001  \\
            -0.897  0.8046090000000001  \\
            -0.896  0.802816  \\
            -0.895  0.8010250000000001  \\
            -0.894  0.7992360000000001  \\
            -0.893  0.7974490000000001  \\
            -0.892  0.7956639999999999  \\
            -0.891  0.7938810000000001  \\
            -0.89  0.7921  \\
            -0.889  0.790321  \\
            -0.888  0.7885439999999999  \\
            -0.887  0.786769  \\
            -0.886  0.784996  \\
            -0.885  0.7832250000000001  \\
            -0.884  0.7814559999999999  \\
            -0.883  0.7796889999999999  \\
            -0.882  0.7779240000000001  \\
            -0.881  0.7761610000000001  \\
            -0.88  0.7744  \\
            -0.879  0.7726410000000001  \\
            -0.878  0.7708840000000001  \\
            -0.877  0.769129  \\
            -0.876  0.7673760000000001  \\
            -0.875  0.765625  \\
            -0.874  0.763876  \\
            -0.873  0.7621289999999998  \\
            -0.872  0.760384  \\
            -0.871  0.7586409999999999  \\
            -0.87  0.7568999999999999  \\
            -0.869  0.755161  \\
            -0.868  0.7534239999999999  \\
            -0.867  0.7516889999999998  \\
            -0.866  0.7499560000000001  \\
            -0.865  0.7482250000000001  \\
            -0.864  0.746496  \\
            -0.863  0.744769  \\
            -0.862  0.7430439999999998  \\
            -0.861  0.7413210000000001  \\
            -0.86  0.7395999999999998  \\
            -0.859  0.737881  \\
            -0.858  0.736164  \\
            -0.857  0.7344490000000001  \\
            -0.856  0.732736  \\
            -0.855  0.7310249999999998  \\
            -0.854  0.7293159999999999  \\
            -0.853  0.727609  \\
            -0.852  0.7259039999999999  \\
            -0.851  0.7242009999999999  \\
            -0.85  0.7224999999999999  \\
            -0.849  0.7208009999999998  \\
            -0.848  0.719104  \\
            -0.847  0.717409  \\
            -0.846  0.715716  \\
            -0.845  0.7140249999999999  \\
            -0.844  0.7123360000000001  \\
            -0.843  0.7106490000000001  \\
            -0.842  0.7089639999999999  \\
            -0.841  0.707281  \\
            -0.84  0.7056  \\
            -0.839  0.7039209999999998  \\
            -0.838  0.7022439999999999  \\
            -0.837  0.700569  \\
            -0.836  0.698896  \\
            -0.835  0.697225  \\
            -0.834  0.6955559999999998  \\
            -0.833  0.693889  \\
            -0.832  0.692224  \\
            -0.831  0.690561  \\
            -0.83  0.6888999999999998  \\
            -0.829  0.6872409999999998  \\
            -0.828  0.685584  \\
            -0.827  0.683929  \\
            -0.826  0.6822759999999999  \\
            -0.825  0.680625  \\
            -0.824  0.678976  \\
            -0.823  0.6773289999999998  \\
            -0.822  0.675684  \\
            -0.821  0.6740409999999999  \\
            -0.82  0.6723999999999999  \\
            -0.819  0.6707609999999999  \\
            -0.818  0.669124  \\
            -0.817  0.6674889999999998  \\
            -0.816  0.6658559999999998  \\
            -0.815  0.6642250000000001  \\
            -0.814  0.662596  \\
            -0.813  0.6609689999999999  \\
            -0.812  0.6593439999999999  \\
            -0.811  0.657721  \\
            -0.81  0.6561000000000001  \\
            -0.809  0.6544810000000001  \\
            -0.808  0.6528640000000001  \\
            -0.807  0.651249  \\
            -0.806  0.6496360000000001  \\
            -0.805  0.6480250000000001  \\
            -0.804  0.6464160000000001  \\
            -0.803  0.644809  \\
            -0.802  0.6432040000000001  \\
            -0.801  0.6416010000000001  \\
            -0.8  0.6400000000000001  \\
            -0.799  0.638401  \\
            -0.798  0.6368040000000001  \\
            -0.797  0.6352090000000001  \\
            -0.796  0.633616  \\
            -0.795  0.6320250000000001  \\
            -0.794  0.630436  \\
            -0.793  0.6288490000000002  \\
            -0.792  0.627264  \\
            -0.791  0.6256810000000002  \\
            -0.79  0.6241000000000001  \\
            -0.789  0.6225210000000001  \\
            -0.788  0.6209440000000002  \\
            -0.787  0.6193690000000001  \\
            -0.786  0.617796  \\
            -0.785  0.616225  \\
            -0.784  0.6146560000000001  \\
            -0.783  0.613089  \\
            -0.782  0.6115240000000002  \\
            -0.781  0.6099610000000002  \\
            -0.78  0.6084  \\
            -0.779  0.6068410000000002  \\
            -0.778  0.6052840000000002  \\
            -0.777  0.603729  \\
            -0.776  0.602176  \\
            -0.775  0.600625  \\
            -0.774  0.5990760000000002  \\
            -0.773  0.597529  \\
            -0.772  0.5959840000000001  \\
            -0.771  0.594441  \\
            -0.77  0.5929  \\
            -0.769  0.591361  \\
            -0.768  0.5898240000000001  \\
            -0.767  0.5882890000000001  \\
            -0.766  0.586756  \\
            -0.765  0.5852249999999999  \\
            -0.764  0.583696  \\
            -0.763  0.5821689999999999  \\
            -0.762  0.5806439999999999  \\
            -0.761  0.579121  \\
            -0.76  0.5775999999999999  \\
            -0.759  0.5760810000000001  \\
            -0.758  0.5745640000000001  \\
            -0.757  0.5730490000000001  \\
            -0.756  0.571536  \\
            -0.755  0.570025  \\
            -0.754  0.568516  \\
            -0.753  0.5670090000000001  \\
            -0.752  0.565504  \\
            -0.751  0.564001  \\
            -0.75  0.5625  \\
            -0.749  0.5610010000000001  \\
            -0.748  0.559504  \\
            -0.747  0.558009  \\
            -0.746  0.556516  \\
            -0.745  0.5550250000000001  \\
            -0.744  0.553536  \\
            -0.743  0.552049  \\
            -0.742  0.550564  \\
            -0.741  0.5490810000000002  \\
            -0.74  0.5476000000000001  \\
            -0.739  0.5461209999999999  \\
            -0.738  0.5446439999999999  \\
            -0.737  0.543169  \\
            -0.736  0.541696  \\
            -0.735  0.540225  \\
            -0.734  0.538756  \\
            -0.733  0.5372889999999999  \\
            -0.732  0.5358239999999999  \\
            -0.731  0.5343610000000001  \\
            -0.73  0.5328999999999999  \\
            -0.729  0.531441  \\
            -0.728  0.529984  \\
            -0.727  0.5285289999999998  \\
            -0.726  0.5270760000000001  \\
            -0.725  0.525625  \\
            -0.724  0.524176  \\
            -0.723  0.522729  \\
            -0.722  0.5212840000000001  \\
            -0.721  0.519841  \\
            -0.72  0.5184  \\
            -0.719  0.516961  \\
            -0.718  0.5155240000000001  \\
            -0.717  0.5140889999999998  \\
            -0.716  0.512656  \\
            -0.715  0.511225  \\
            -0.714  0.5097959999999999  \\
            -0.713  0.5083690000000001  \\
            -0.712  0.5069439999999998  \\
            -0.711  0.5055209999999999  \\
            -0.71  0.5041  \\
            -0.709  0.5026809999999999  \\
            -0.708  0.5012639999999999  \\
            -0.707  0.499849  \\
            -0.706  0.4984359999999999  \\
            -0.705  0.49702499999999983  \\
            -0.704  0.49561600000000006  \\
            -0.703  0.4942089999999999  \\
            -0.702  0.492804  \\
            -0.701  0.491401  \\
            -0.7  0.49  \\
            -0.699  0.48860100000000006  \\
            -0.698  0.48720399999999997  \\
            -0.697  0.48580899999999994  \\
            -0.696  0.48441599999999996  \\
            -0.695  0.48302500000000004  \\
            -0.694  0.48163599999999995  \\
            -0.693  0.4802489999999999  \\
            -0.692  0.47886399999999996  \\
            -0.691  0.47748100000000004  \\
            -0.69  0.47609999999999997  \\
            -0.689  0.47472099999999995  \\
            -0.688  0.473344  \\
            -0.687  0.4719690000000001  \\
            -0.686  0.470596  \\
            -0.685  0.469225  \\
            -0.684  0.46785600000000005  \\
            -0.683  0.46648900000000015  \\
            -0.682  0.4651240000000001  \\
            -0.681  0.4637610000000001  \\
            -0.68  0.46240000000000014  \\
            -0.679  0.46104100000000003  \\
            -0.678  0.459684  \\
            -0.677  0.458329  \\
            -0.676  0.45697600000000005  \\
            -0.675  0.45562499999999995  \\
            -0.674  0.4542760000000001  \\
            -0.673  0.45292900000000014  \\
            -0.672  0.451584  \\
            -0.671  0.4502410000000001  \\
            -0.67  0.4489000000000001  \\
            -0.669  0.4475610000000001  \\
            -0.668  0.44622399999999995  \\
            -0.667  0.4448890000000001  \\
            -0.666  0.44355600000000006  \\
            -0.665  0.4422250000000001  \\
            -0.664  0.44089599999999995  \\
            -0.663  0.4395690000000001  \\
            -0.662  0.4382440000000001  \\
            -0.661  0.4369210000000001  \\
            -0.66  0.4356  \\
            -0.659  0.4342809999999999  \\
            -0.658  0.4329640000000001  \\
            -0.657  0.43164900000000017  \\
            -0.656  0.43033600000000005  \\
            -0.655  0.429025  \\
            -0.654  0.427716  \\
            -0.653  0.42640900000000004  \\
            -0.652  0.42510400000000015  \\
            -0.651  0.4238010000000001  \\
            -0.65  0.4225000000000001  \\
            -0.649  0.42120099999999994  \\
            -0.648  0.41990400000000005  \\
            -0.647  0.418609  \\
            -0.646  0.417316  \\
            -0.645  0.4160250000000001  \\
            -0.644  0.414736  \\
            -0.643  0.41344899999999996  \\
            -0.642  0.412164  \\
            -0.641  0.41088100000000005  \\
            -0.64  0.40959999999999996  \\
            -0.639  0.40832099999999993  \\
            -0.638  0.40704399999999996  \\
            -0.637  0.40576900000000005  \\
            -0.636  0.40449599999999997  \\
            -0.635  0.40322499999999994  \\
            -0.634  0.401956  \\
            -0.633  0.4006890000000001  \\
            -0.632  0.399424  \\
            -0.631  0.398161  \\
            -0.63  0.39690000000000003  \\
            -0.629  0.3956409999999999  \\
            -0.628  0.39438400000000007  \\
            -0.627  0.39312900000000006  \\
            -0.626  0.3918759999999999  \\
            -0.625  0.390625  \\
            -0.624  0.38937599999999994  \\
            -0.623  0.38812899999999995  \\
            -0.622  0.386884  \\
            -0.621  0.3856410000000001  \\
            -0.62  0.3844000000000001  \\
            -0.619  0.38316099999999986  \\
            -0.618  0.38192399999999993  \\
            -0.617  0.38068900000000006  \\
            -0.616  0.379456  \\
            -0.615  0.37822500000000003  \\
            -0.614  0.3769960000000001  \\
            -0.613  0.375769  \\
            -0.612  0.374544  \\
            -0.611  0.373321  \\
            -0.61  0.3721000000000001  \\
            -0.609  0.370881  \\
            -0.608  0.369664  \\
            -0.607  0.368449  \\
            -0.606  0.3672360000000001  \\
            -0.605  0.36602500000000004  \\
            -0.604  0.36481600000000003  \\
            -0.603  0.36360899999999985  \\
            -0.602  0.36240399999999995  \\
            -0.601  0.3612009999999999  \\
            -0.6  0.3599999999999999  \\
            -0.599  0.3588009999999999  \\
            -0.598  0.35760400000000003  \\
            -0.597  0.356409  \\
            -0.596  0.355216  \\
            -0.595  0.35402500000000003  \\
            -0.594  0.3528359999999999  \\
            -0.593  0.3516490000000001  \\
            -0.592  0.3504639999999999  \\
            -0.591  0.34928099999999995  \\
            -0.59  0.3481000000000001  \\
            -0.589  0.34692100000000003  \\
            -0.588  0.34574399999999983  \\
            -0.587  0.3445689999999999  \\
            -0.586  0.34339600000000003  \\
            -0.585  0.342225  \\
            -0.584  0.341056  \\
            -0.583  0.3398889999999999  \\
            -0.582  0.338724  \\
            -0.581  0.337561  \\
            -0.58  0.33640000000000003  \\
            -0.579  0.3352409999999999  \\
            -0.578  0.3340839999999998  \\
            -0.577  0.33292900000000003  \\
            -0.576  0.33177600000000007  \\
            -0.575  0.33062499999999995  \\
            -0.574  0.3294759999999999  \\
            -0.573  0.32832899999999987  \\
            -0.572  0.3271839999999999  \\
            -0.571  0.326041  \\
            -0.57  0.32489999999999997  \\
            -0.569  0.32376099999999997  \\
            -0.568  0.322624  \\
            -0.567  0.3214889999999999  \\
            -0.566  0.32035599999999986  \\
            -0.565  0.31922499999999987  \\
            -0.564  0.31809599999999993  \\
            -0.563  0.31696899999999983  \\
            -0.562  0.315844  \\
            -0.561  0.31472100000000003  \\
            -0.56  0.3136000000000001  \\
            -0.559  0.312481  \\
            -0.558  0.3113640000000002  \\
            -0.557  0.310249  \\
            -0.556  0.3091360000000001  \\
            -0.555  0.308025  \\
            -0.554  0.3069160000000002  \\
            -0.553  0.305809  \\
            -0.552  0.3047040000000001  \\
            -0.551  0.303601  \\
            -0.55  0.3025  \\
            -0.549  0.30140100000000003  \\
            -0.548  0.3003040000000001  \\
            -0.547  0.29920900000000006  \\
            -0.546  0.29811600000000005  \\
            -0.545  0.2970250000000001  \\
            -0.544  0.295936  \\
            -0.543  0.29484900000000014  \\
            -0.542  0.2937639999999999  \\
            -0.541  0.29268099999999997  \\
            -0.54  0.2916000000000001  \\
            -0.539  0.29052100000000003  \\
            -0.538  0.28944400000000003  \\
            -0.537  0.2883690000000001  \\
            -0.536  0.287296  \\
            -0.535  0.28622499999999995  \\
            -0.534  0.28515599999999997  \\
            -0.533  0.28408900000000004  \\
            -0.532  0.28302400000000016  \\
            -0.531  0.2819609999999999  \\
            -0.53  0.2808999999999999  \\
            -0.529  0.279841  \\
            -0.528  0.2787839999999999  \\
            -0.527  0.2777289999999999  \\
            -0.526  0.27667600000000014  \\
            -0.525  0.275625  \\
            -0.524  0.27457600000000015  \\
            -0.523  0.2735289999999999  \\
            -0.522  0.27248399999999995  \\
            -0.521  0.27144100000000004  \\
            -0.52  0.2704  \\
            -0.519  0.26936099999999996  \\
            -0.518  0.268324  \\
            -0.517  0.2672889999999999  \\
            -0.516  0.26625600000000005  \\
            -0.515  0.26522500000000004  \\
            -0.514  0.2641960000000001  \\
            -0.513  0.263169  \\
            -0.512  0.26214399999999993  \\
            -0.511  0.26112099999999994  \\
            -0.51  0.2601  \\
            -0.509  0.2590810000000001  \\
            -0.508  0.25806400000000007  \\
            -0.507  0.2570490000000001  \\
            -0.506  0.25603599999999993  \\
            -0.505  0.25502500000000006  \\
            -0.504  0.254016  \\
            -0.503  0.25300900000000004  \\
            -0.502  0.2520039999999999  \\
            -0.501  0.25100100000000003  \\
            -0.5  0.25  \\
            -0.499  0.24900100000000003  \\
            -0.498  0.2480039999999999  \\
            -0.497  0.24700900000000003  \\
            -0.496  0.246016  \\
            -0.495  0.24502500000000005  \\
            -0.494  0.24403599999999992  \\
            -0.493  0.24304900000000007  \\
            -0.492  0.24206400000000006  \\
            -0.491  0.24108099999999988  \\
            -0.49  0.24009999999999998  \\
            -0.489  0.23912099999999992  \\
            -0.488  0.2381439999999999  \\
            -0.487  0.23716899999999996  \\
            -0.486  0.23619600000000007  \\
            -0.485  0.23522500000000002  \\
            -0.484  0.23425600000000002  \\
            -0.483  0.23328900000000008  \\
            -0.482  0.23232399999999997  \\
            -0.481  0.23136099999999993  \\
            -0.48  0.23039999999999994  \\
            -0.479  0.229441  \\
            -0.478  0.2284839999999999  \\
            -0.477  0.2275290000000001  \\
            -0.476  0.2265759999999999  \\
            -0.475  0.22562499999999996  \\
            -0.474  0.2246760000000001  \\
            -0.473  0.22372900000000007  \\
            -0.472  0.22278399999999987  \\
            -0.471  0.22184099999999995  \\
            -0.47  0.22089999999999987  \\
            -0.469  0.21996100000000007  \\
            -0.468  0.2190240000000001  \\
            -0.467  0.21808899999999998  \\
            -0.466  0.21715600000000013  \\
            -0.465  0.2162250000000001  \\
            -0.464  0.21529599999999993  \\
            -0.463  0.21436900000000003  \\
            -0.462  0.21344399999999997  \\
            -0.461  0.21252099999999996  \\
            -0.46  0.2116  \\
            -0.459  0.21068100000000012  \\
            -0.458  0.20976400000000006  \\
            -0.457  0.20884900000000006  \\
            -0.456  0.20793600000000012  \\
            -0.455  0.20702500000000001  \\
            -0.454  0.20611599999999997  \\
            -0.453  0.20520899999999997  \\
            -0.452  0.20430400000000004  \\
            -0.451  0.20340099999999994  \\
            -0.45  0.20250000000000012  \\
            -0.449  0.20160099999999992  \\
            -0.448  0.200704  \\
            -0.447  0.19980900000000013  \\
            -0.446  0.1989160000000001  \\
            -0.445  0.1980249999999999  \\
            -0.444  0.19713599999999998  \\
            -0.443  0.1962489999999999  \\
            -0.442  0.1953640000000001  \\
            -0.441  0.19448100000000013  \\
            -0.44  0.1936  \\
            -0.439  0.19272099999999992  \\
            -0.438  0.1918439999999999  \\
            -0.437  0.19096899999999994  \\
            -0.436  0.19009600000000004  \\
            -0.435  0.18922499999999998  \\
            -0.434  0.18835599999999997  \\
            -0.433  0.18748900000000002  \\
            -0.432  0.1866239999999999  \\
            -0.431  0.18576100000000006  \\
            -0.43  0.18490000000000006  \\
            -0.429  0.1840409999999999  \\
            -0.428  0.183184  \\
            -0.427  0.18232899999999996  \\
            -0.426  0.18147599999999997  \\
            -0.425  0.18062500000000004  \\
            -0.424  0.17977599999999994  \\
            -0.423  0.1789289999999999  \\
            -0.422  0.1780839999999999  \\
            -0.421  0.17724099999999998  \\
            -0.42  0.1763999999999999  \\
            -0.419  0.17556100000000008  \\
            -0.418  0.17472399999999988  \\
            -0.417  0.17388899999999996  \\
            -0.416  0.17305599999999988  \\
            -0.415  0.17222500000000007  \\
            -0.414  0.1713960000000001  \\
            -0.413  0.17056899999999997  \\
            -0.412  0.1697439999999999  \\
            -0.411  0.1689210000000001  \\
            -0.41  0.16809999999999992  \\
            -0.409  0.167281  \\
            -0.408  0.16646399999999995  \\
            -0.407  0.16564899999999994  \\
            -0.406  0.16483599999999998  \\
            -0.405  0.1640250000000001  \\
            -0.404  0.16321600000000003  \\
            -0.403  0.16240900000000003  \\
            -0.402  0.16160400000000008  \\
            -0.401  0.16080099999999997  \\
            -0.4  0.16000000000000014  \\
            -0.399  0.15920099999999993  \\
            -0.398  0.158404  \\
            -0.397  0.1576090000000001  \\
            -0.396  0.15681600000000007  \\
            -0.395  0.15602500000000008  \\
            -0.394  0.15523599999999993  \\
            -0.393  0.15444900000000006  \\
            -0.392  0.15366400000000002  \\
            -0.391  0.15288100000000004  \\
            -0.39  0.1520999999999999  \\
            -0.389  0.15132100000000004  \\
            -0.388  0.150544  \\
            -0.387  0.14976900000000004  \\
            -0.386  0.1489959999999999  \\
            -0.385  0.14822500000000005  \\
            -0.384  0.14745600000000003  \\
            -0.383  0.14668900000000007  \\
            -0.382  0.14592399999999994  \\
            -0.381  0.1451610000000001  \\
            -0.38  0.14440000000000008  \\
            -0.379  0.1436409999999999  \\
            -0.378  0.142884  \\
            -0.377  0.14212899999999995  \\
            -0.376  0.14137599999999995  \\
            -0.375  0.140625  \\
            -0.374  0.1398760000000001  \\
            -0.373  0.13912900000000006  \\
            -0.372  0.13838400000000006  \\
            -0.371  0.1376409999999999  \\
            -0.37  0.13690000000000002  \\
            -0.369  0.13616099999999998  \\
            -0.368  0.135424  \\
            -0.367  0.13468900000000006  \\
            -0.366  0.13395599999999996  \\
            -0.365  0.13322499999999993  \\
            -0.364  0.13249599999999995  \\
            -0.363  0.13176900000000002  \\
            -0.362  0.13104399999999994  \\
            -0.361  0.1303209999999999  \\
            -0.36  0.12959999999999994  \\
            -0.359  0.12888100000000002  \\
            -0.358  0.12816399999999994  \\
            -0.357  0.12744899999999992  \\
            -0.356  0.12673599999999996  \\
            -0.355  0.12602500000000005  \\
            -0.354  0.12531599999999998  \\
            -0.353  0.12460899999999997  \\
            -0.352  0.12390400000000001  \\
            -0.351  0.1232009999999999  \\
            -0.35  0.12250000000000005  \\
            -0.349  0.12180100000000005  \\
            -0.348  0.12110399999999988  \\
            -0.347  0.12040899999999999  \\
            -0.346  0.11971599999999993  \\
            -0.345  0.11902499999999994  \\
            -0.344  0.118336  \\
            -0.343  0.11764900000000011  \\
            -0.342  0.11696400000000007  \\
            -0.341  0.11628100000000008  \\
            -0.34  0.11559999999999993  \\
            -0.339  0.11492100000000005  \\
            -0.338  0.11424400000000001  \\
            -0.337  0.11356900000000003  \\
            -0.336  0.11289600000000011  \\
            -0.335  0.11222500000000002  \\
            -0.334  0.11155599999999999  \\
            -0.333  0.11088900000000002  \\
            -0.332  0.1102240000000001  \\
            -0.331  0.10956100000000002  \\
            -0.33  0.1089  \\
            -0.329  0.10824100000000003  \\
            -0.328  0.10758400000000012  \\
            -0.327  0.10692900000000005  \\
            -0.326  0.10627600000000004  \\
            -0.325  0.10562500000000008  \\
            -0.324  0.10497599999999996  \\
            -0.323  0.1043289999999999  \\
            -0.322  0.10368400000000011  \\
            -0.321  0.10304099999999994  \\
            -0.32  0.10240000000000005  \\
            -0.319  0.10176099999999999  \\
            -0.318  0.10112399999999999  \\
            -0.317  0.10048900000000005  \\
            -0.316  0.09985599999999994  \\
            -0.315  0.09922500000000012  \\
            -0.314  0.0985959999999999  \\
            -0.313  0.09796899999999997  \\
            -0.312  0.0973440000000001  \\
            -0.311  0.09672100000000006  \\
            -0.31  0.09610000000000007  \\
            -0.309  0.09548099999999993  \\
            -0.308  0.09486400000000006  \\
            -0.307  0.09424900000000003  \\
            -0.306  0.09363600000000005  \\
            -0.305  0.09302499999999991  \\
            -0.304  0.09241600000000005  \\
            -0.303  0.09180900000000003  \\
            -0.302  0.09120400000000006  \\
            -0.301  0.09060099999999993  \\
            -0.3  0.09000000000000008  \\
            -0.299  0.08940100000000006  \\
            -0.298  0.0888040000000001  \\
            -0.297  0.08820899999999998  \\
            -0.296  0.08761599999999992  \\
            -0.295  0.08702499999999991  \\
            -0.294  0.08643599999999996  \\
            -0.293  0.08584900000000006  \\
            -0.292  0.085264  \\
            -0.291  0.084681  \\
            -0.29  0.08410000000000006  \\
            -0.289  0.08352099999999996  \\
            -0.288  0.0829439999999999  \\
            -0.287  0.08236899999999991  \\
            -0.286  0.08179599999999998  \\
            -0.285  0.08122499999999988  \\
            -0.284  0.08065600000000006  \\
            -0.283  0.08008900000000008  \\
            -0.282  0.07952399999999993  \\
            -0.281  0.07896100000000006  \\
            -0.28  0.07840000000000003  \\
            -0.279  0.07784100000000005  \\
            -0.278  0.07728400000000013  \\
            -0.277  0.07672900000000005  \\
            -0.276  0.07617600000000002  \\
            -0.275  0.07562500000000005  \\
            -0.274  0.07507599999999992  \\
            -0.273  0.07452900000000007  \\
            -0.272  0.07398400000000005  \\
            -0.271  0.07344100000000009  \\
            -0.27  0.07289999999999996  \\
            -0.269  0.0723609999999999  \\
            -0.268  0.07182400000000011  \\
            -0.267  0.07128899999999994  \\
            -0.266  0.07075600000000004  \\
            -0.265  0.07022499999999998  \\
            -0.264  0.06969599999999998  \\
            -0.263  0.06916900000000004  \\
            -0.262  0.06864399999999993  \\
            -0.261  0.0681210000000001  \\
            -0.26  0.0676000000000001  \\
            -0.259  0.06708099999999995  \\
            -0.258  0.06656400000000007  \\
            -0.257  0.06604900000000002  \\
            -0.256  0.06553600000000004  \\
            -0.255  0.06502499999999989  \\
            -0.254  0.06451600000000002  \\
            -0.253  0.06400899999999998  \\
            -0.252  0.063504  \\
            -0.251  0.06300100000000008  \\
            -0.25  0.0625  \\
            -0.249  0.06200099999999997  \\
            -0.248  0.061504  \\
            -0.247  0.06100900000000009  \\
            -0.246  0.060516000000000014  \\
            -0.245  0.060024999999999995  \\
            -0.244  0.05953600000000003  \\
            -0.243  0.05904899999999991  \\
            -0.242  0.05856400000000006  \\
            -0.241  0.05808100000000005  \\
            -0.24  0.057600000000000096  \\
            -0.239  0.05712099999999998  \\
            -0.238  0.05664399999999992  \\
            -0.237  0.05616899999999991  \\
            -0.236  0.05569599999999997  \\
            -0.235  0.05522500000000008  \\
            -0.234  0.05475600000000003  \\
            -0.233  0.05428900000000003  \\
            -0.232  0.053824000000000094  \\
            -0.231  0.05336099999999999  \\
            -0.23  0.05289999999999995  \\
            -0.229  0.05244099999999996  \\
            -0.228  0.05198400000000003  \\
            -0.227  0.051528999999999936  \\
            -0.226  0.0510759999999999  \\
            -0.225  0.05062499999999992  \\
            -0.224  0.050176  \\
            -0.223  0.04972899999999991  \\
            -0.222  0.049284000000000106  \\
            -0.221  0.04884099999999991  \\
            -0.22  0.0484  \\
            -0.219  0.04796099999999992  \\
            -0.218  0.0475239999999999  \\
            -0.217  0.047088999999999936  \\
            -0.216  0.04665600000000003  \\
            -0.215  0.04622499999999996  \\
            -0.214  0.04579599999999995  \\
            -0.213  0.04536899999999999  \\
            -0.212  0.044944000000000095  \\
            -0.211  0.04452100000000003  \\
            -0.21  0.04410000000000003  \\
            -0.209  0.04368100000000008  \\
            -0.208  0.04326399999999997  \\
            -0.207  0.042848999999999915  \\
            -0.206  0.04243599999999992  \\
            -0.205  0.04202499999999998  \\
            -0.204  0.0416160000000001  \\
            -0.203  0.04120900000000005  \\
            -0.202  0.04080400000000006  \\
            -0.201  0.04040099999999991  \\
            -0.2  0.040000000000000036  \\
            -0.199  0.039601  \\
            -0.198  0.03920400000000002  \\
            -0.197  0.03880900000000009  \\
            -0.196  0.038416000000000006  \\
            -0.195  0.038024999999999975  \\
            -0.194  0.037636  \\
            -0.193  0.03724900000000009  \\
            -0.192  0.03686400000000001  \\
            -0.191  0.036480999999999986  \\
            -0.19  0.03610000000000002  \\
            -0.189  0.035721000000000114  \\
            -0.188  0.03534400000000004  \\
            -0.187  0.03496900000000003  \\
            -0.186  0.03459600000000007  \\
            -0.185  0.03422499999999995  \\
            -0.184  0.03385600000000011  \\
            -0.183  0.0334890000000001  \\
            -0.182  0.03312399999999993  \\
            -0.181  0.03276100000000004  \\
            -0.18  0.032399999999999984  \\
            -0.179  0.032040999999999986  \\
            -0.178  0.031684000000000045  \\
            -0.177  0.03132899999999994  \\
            -0.176  0.030975999999999893  \\
            -0.175  0.030624999999999902  \\
            -0.174  0.03027599999999997  \\
            -0.173  0.029929000000000094  \\
            -0.172  0.029584000000000055  \\
            -0.171  0.029241000000000072  \\
            -0.17  0.028899999999999926  \\
            -0.169  0.02856100000000006  \\
            -0.168  0.028224000000000027  \\
            -0.167  0.027889000000000053  \\
            -0.166  0.027555999999999914  \\
            -0.165  0.027225000000000055  \\
            -0.164  0.02689600000000003  \\
            -0.163  0.026569000000000065  \\
            -0.162  0.026243999999999934  \\
            -0.161  0.025921000000000083  \\
            -0.16  0.025600000000000067  \\
            -0.159  0.02528100000000011  \\
            -0.158  0.024963999999999986  \\
            -0.157  0.02464899999999992  \\
            -0.156  0.024335999999999913  \\
            -0.155  0.024024999999999963  \\
            -0.154  0.02371600000000007  \\
            -0.153  0.023409000000000013  \\
            -0.152  0.023104000000000013  \\
            -0.151  0.02280100000000007  \\
            -0.15  0.022499999999999964  \\
            -0.149  0.022200999999999915  \\
            -0.148  0.021903999999999924  \\
            -0.147  0.02160899999999999  \\
            -0.146  0.02131599999999989  \\
            -0.145  0.02102500000000007  \\
            -0.144  0.020736000000000088  \\
            -0.143  0.02044899999999994  \\
            -0.142  0.02016400000000007  \\
            -0.141  0.019881000000000038  \\
            -0.14  0.019600000000000062  \\
            -0.139  0.01932099999999992  \\
            -0.138  0.01904400000000006  \\
            -0.137  0.018769000000000036  \\
            -0.136  0.018496000000000068  \\
            -0.135  0.018224999999999936  \\
            -0.134  0.017956000000000083  \\
            -0.133  0.017689000000000066  \\
            -0.132  0.017424000000000106  \\
            -0.131  0.017160999999999982  \\
            -0.13  0.016899999999999915  \\
            -0.129  0.016640999999999906  \\
            -0.128  0.016383999999999954  \\
            -0.127  0.01612900000000006  \\
            -0.126  0.015876  \\
            -0.125  0.015625  \\
            -0.124  0.015376000000000056  \\
            -0.123  0.015128999999999948  \\
            -0.122  0.014883999999999897  \\
            -0.121  0.014640999999999904  \\
            -0.12  0.014399999999999968  \\
            -0.119  0.01416100000000009  \\
            -0.118  0.013924000000000047  \\
            -0.117  0.013689000000000062  \\
            -0.116  0.013455999999999912  \\
            -0.115  0.013225000000000042  \\
            -0.114  0.012996000000000008  \\
            -0.113  0.01276900000000003  \\
            -0.112  0.01254400000000011  \\
            -0.111  0.012321000000000026  \\
            -0.11  0.0121  \\
            -0.109  0.01188100000000003  \\
            -0.108  0.011663999999999897  \\
            -0.107  0.011449000000000042  \\
            -0.106  0.011236000000000024  \\
            -0.105  0.011025000000000063  \\
            -0.104  0.010815999999999937  \\
            -0.103  0.01060900000000009  \\
            -0.102  0.01040400000000008  \\
            -0.101  0.010200999999999905  \\
            -0.1  0.010000000000000009  \\
            -0.099  0.009800999999999949  \\
            -0.098  0.009603999999999946  \\
            -0.097  0.009409  \\
            -0.096  0.009215999999999891  \\
            -0.095  0.00902500000000006  \\
            -0.094  0.008836000000000066  \\
            -0.093  0.008648999999999907  \\
            -0.092  0.008464000000000027  \\
            -0.091  0.008280999999999983  \\
            -0.09  0.008099999999999996  \\
            -0.089  0.007921000000000067  \\
            -0.088  0.007743999999999973  \\
            -0.087  0.007568999999999937  \\
            -0.086  0.007395999999999958  \\
            -0.085  0.007225000000000037  \\
            -0.084  0.007055999999999951  \\
            -0.083  0.006888999999999923  \\
            -0.082  0.006723999999999952  \\
            -0.081  0.006561000000000039  \\
            -0.08  0.006399999999999961  \\
            -0.079  0.006240999999999941  \\
            -0.078  0.006083999999999978  \\
            -0.077  0.005929000000000073  \\
            -0.076  0.005776000000000003  \\
            -0.075  0.005624999999999991  \\
            -0.074  0.005476000000000036  \\
            -0.073  0.005328999999999917  \\
            -0.072  0.0051840000000000774  \\
            -0.071  0.005041000000000073  \\
            -0.07  0.004899999999999904  \\
            -0.069  0.004761000000000015  \\
            -0.068  0.0046239999999999615  \\
            -0.067  0.004488999999999965  \\
            -0.066  0.0043560000000000265  \\
            -0.065  0.004224999999999923  \\
            -0.064  0.0040960000000000996  \\
            -0.063  0.003969000000000111  \\
            -0.062  0.0038439999999999586  \\
            -0.061  0.0037210000000000854  \\
            -0.06  0.0036000000000000476  \\
            -0.059  0.0034810000000000674  \\
            -0.058  0.0033639999999999226  \\
            -0.057  0.0032490000000000574  \\
            -0.056  0.0031360000000000277  \\
            -0.055  0.0030250000000000554  \\
            -0.054  0.0029159999999999187  \\
            -0.053  0.0028090000000000614  \\
            -0.052  0.0027040000000000397  \\
            -0.051  0.0026010000000000755  \\
            -0.05  0.0024999999999999467  \\
            -0.049  0.0024010000000000975  \\
            -0.048  0.0023040000000000838  \\
            -0.047  0.0022089999999999055  \\
            -0.046  0.0021160000000000068  \\
            -0.045  0.0020249999999999435  \\
            -0.044  0.0019359999999999378  \\
            -0.043  0.0018489999999999895  \\
            -0.042  0.0017640000000000988  \\
            -0.041  0.0016810000000000436  \\
            -0.04  0.0016000000000000458  \\
            -0.039  0.0015210000000001056  \\
            -0.038  0.0014440000000000008  \\
            -0.037  0.0013689999999999536  \\
            -0.036  0.0012959999999999638  \\
            -0.035  0.0012250000000000316  \\
            -0.034  0.0011559999999999349  \\
            -0.033  0.0010889999999998956  \\
            -0.032  0.0010239999999999139  \\
            -0.031  0.0009609999999999896  \\
            -0.03  0.0008999999999999009  \\
            -0.029  0.0008410000000000917  \\
            -0.028  0.0007839999999998959  \\
            -0.027  0.0007289999999999797  \\
            -0.026  0.0006759999999998989  \\
            -0.025  0.0006250000000000977  \\
            -0.024  0.0005759999999999099  \\
            -0.023  0.0005290000000000017  \\
            -0.022  0.00048399999999992893  \\
            -0.021  0.0004409999999999137  \\
            -0.02  0.00039999999999995595  \\
            -0.019  0.0003610000000000557  \\
            -0.018  0.00032399999999999096  \\
            -0.017  0.0002889999999999837  \\
            -0.016  0.000256000000000034  \\
            -0.015  0.0002249999999999197  \\
            -0.014  0.000196000000000085  \\
            -0.013  0.00016900000000008575  \\
            -0.012  0.00014399999999992197  \\
            -0.011  0.00012100000000003774  \\
            -0.01  9.999999999998899e-5  \\
            -0.009  8.099999999999774e-5  \\
            -0.008  6.4000000000064e-5  \\
            -0.007  4.899999999996574e-5  \\
            -0.006  3.599999999992498e-5  \\
            -0.005  2.4999999999941735e-5  \\
            -0.004  1.6000000000016e-5  \\
            -0.003  8.999999999925734e-6  \\
            -0.002  3.999999999892978e-6  \\
            -0.001  9.999999999177334e-7  \\
            0.0  0.0  \\
            0.001  0.0009999999999998899  \\
            0.002  0.0020000000000000018  \\
            0.003  0.0029999999999998916  \\
            0.004  0.0040000000000000036  \\
            0.005  0.004999999999999893  \\
            0.006  0.006000000000000005  \\
            0.007  0.006999999999999895  \\
            0.008  0.008000000000000007  \\
            0.009  0.008999999999999897  \\
            0.01  0.010000000000000009  \\
            0.011  0.010999999999999899  \\
            0.012  0.01200000000000001  \\
            0.013  0.0129999999999999  \\
            0.014  0.014000000000000012  \\
            0.015  0.014999999999999902  \\
            0.016  0.016000000000000014  \\
            0.017  0.016999999999999904  \\
            0.018  0.018000000000000016  \\
            0.019  0.018999999999999906  \\
            0.02  0.020000000000000018  \\
            0.021  0.020999999999999908  \\
            0.022  0.02200000000000002  \\
            0.023  0.02299999999999991  \\
            0.024  0.02400000000000002  \\
            0.025  0.02499999999999991  \\
            0.026  0.026000000000000023  \\
            0.027  0.026999999999999913  \\
            0.028  0.028000000000000025  \\
            0.029  0.028999999999999915  \\
            0.03  0.030000000000000027  \\
            0.031  0.030999999999999917  \\
            0.032  0.03200000000000003  \\
            0.033  0.03299999999999992  \\
            0.034  0.03400000000000003  \\
            0.035  0.03499999999999992  \\
            0.036  0.03600000000000003  \\
            0.037  0.03699999999999992  \\
            0.038  0.038000000000000034  \\
            0.039  0.038999999999999924  \\
            0.04  0.040000000000000036  \\
            0.041  0.040999999999999925  \\
            0.042  0.04200000000000004  \\
            0.043  0.04299999999999993  \\
            0.044  0.04400000000000004  \\
            0.045  0.04499999999999993  \\
            0.046  0.04600000000000004  \\
            0.047  0.04699999999999993  \\
            0.048  0.04800000000000004  \\
            0.049  0.04899999999999993  \\
            0.05  0.050000000000000044  \\
            0.051  0.050999999999999934  \\
            0.052  0.052000000000000046  \\
            0.053  0.052999999999999936  \\
            0.054  0.05400000000000005  \\
            0.055  0.05499999999999994  \\
            0.056  0.05600000000000005  \\
            0.057  0.05699999999999994  \\
            0.058  0.05800000000000005  \\
            0.059  0.05899999999999994  \\
            0.06  0.06000000000000005  \\
            0.061  0.06099999999999994  \\
            0.062  0.062000000000000055  \\
            0.063  0.06299999999999994  \\
            0.064  0.06400000000000006  \\
            0.065  0.06499999999999995  \\
            0.066  0.06600000000000006  \\
            0.067  0.06699999999999995  \\
            0.068  0.06800000000000006  \\
            0.069  0.06899999999999995  \\
            0.07  0.07000000000000006  \\
            0.071  0.07099999999999995  \\
            0.072  0.07200000000000006  \\
            0.073  0.07299999999999995  \\
            0.074  0.07400000000000007  \\
            0.075  0.07499999999999996  \\
            0.076  0.07600000000000007  \\
            0.077  0.07699999999999996  \\
            0.078  0.07800000000000007  \\
            0.079  0.07899999999999996  \\
            0.08  0.08000000000000007  \\
            0.081  0.08099999999999996  \\
            0.082  0.08200000000000007  \\
            0.083  0.08299999999999996  \\
            0.084  0.08400000000000007  \\
            0.085  0.08499999999999996  \\
            0.086  0.08600000000000008  \\
            0.087  0.08699999999999997  \\
            0.088  0.08800000000000008  \\
            0.089  0.08899999999999997  \\
            0.09  0.09000000000000008  \\
            0.091  0.09099999999999997  \\
            0.092  0.09200000000000008  \\
            0.093  0.09299999999999997  \\
            0.094  0.09400000000000008  \\
            0.095  0.09499999999999997  \\
            0.096  0.09600000000000009  \\
            0.097  0.09699999999999998  \\
            0.098  0.09800000000000009  \\
            0.099  0.09899999999999998  \\
            0.1  0.10000000000000009  \\
            0.101  0.10099999999999998  \\
            0.102  0.10200000000000009  \\
            0.103  0.10299999999999998  \\
            0.104  0.10400000000000009  \\
            0.105  0.10499999999999998  \\
            0.106  0.1060000000000001  \\
            0.107  0.10699999999999998  \\
            0.108  0.1080000000000001  \\
            0.109  0.10899999999999999  \\
            0.11  0.1100000000000001  \\
            0.111  0.11099999999999999  \\
            0.112  0.1120000000000001  \\
            0.113  0.11299999999999999  \\
            0.114  0.1140000000000001  \\
            0.115  0.11499999999999999  \\
            0.116  0.1160000000000001  \\
            0.117  0.11699999999999999  \\
            0.118  0.11799999999999988  \\
            0.119  0.119  \\
            0.12  0.1200000000000001  \\
            0.121  0.121  \\
            0.122  0.12199999999999989  \\
            0.123  0.123  \\
            0.124  0.12400000000000011  \\
            0.125  0.125  \\
            0.126  0.1259999999999999  \\
            0.127  0.127  \\
            0.128  0.1280000000000001  \\
            0.129  0.129  \\
            0.13  0.1299999999999999  \\
            0.131  0.131  \\
            0.132  0.13200000000000012  \\
            0.133  0.133  \\
            0.134  0.1339999999999999  \\
            0.135  0.135  \\
            0.136  0.13600000000000012  \\
            0.137  0.137  \\
            0.138  0.1379999999999999  \\
            0.139  0.139  \\
            0.14  0.14000000000000012  \\
            0.141  0.14100000000000001  \\
            0.142  0.1419999999999999  \\
            0.143  0.14300000000000002  \\
            0.144  0.1439999999999999  \\
            0.145  0.14500000000000002  \\
            0.146  0.1459999999999999  \\
            0.147  0.14700000000000002  \\
            0.148  0.1479999999999999  \\
            0.149  0.14900000000000002  \\
            0.15  0.1499999999999999  \\
            0.151  0.15100000000000002  \\
            0.152  0.1519999999999999  \\
            0.153  0.15300000000000002  \\
            0.154  0.15399999999999991  \\
            0.155  0.15500000000000003  \\
            0.156  0.15599999999999992  \\
            0.157  0.15700000000000003  \\
            0.158  0.15799999999999992  \\
            0.159  0.15900000000000003  \\
            0.16  0.15999999999999992  \\
            0.161  0.16100000000000003  \\
            0.162  0.16199999999999992  \\
            0.163  0.16300000000000003  \\
            0.164  0.16399999999999992  \\
            0.165  0.16500000000000004  \\
            0.166  0.16599999999999993  \\
            0.167  0.16700000000000004  \\
            0.168  0.16799999999999993  \\
            0.169  0.16900000000000004  \\
            0.17  0.16999999999999993  \\
            0.171  0.17100000000000004  \\
            0.172  0.17199999999999993  \\
            0.173  0.17300000000000004  \\
            0.174  0.17399999999999993  \\
            0.175  0.17500000000000004  \\
            0.176  0.17599999999999993  \\
            0.177  0.17700000000000005  \\
            0.178  0.17799999999999994  \\
            0.179  0.17900000000000005  \\
            0.18  0.17999999999999994  \\
            0.181  0.18100000000000005  \\
            0.182  0.18199999999999994  \\
            0.183  0.18300000000000005  \\
            0.184  0.18399999999999994  \\
            0.185  0.18500000000000005  \\
            0.186  0.18599999999999994  \\
            0.187  0.18700000000000006  \\
            0.188  0.18799999999999994  \\
            0.189  0.18900000000000006  \\
            0.19  0.18999999999999995  \\
            0.191  0.19100000000000006  \\
            0.192  0.19199999999999995  \\
            0.193  0.19300000000000006  \\
            0.194  0.19399999999999995  \\
            0.195  0.19500000000000006  \\
            0.196  0.19599999999999995  \\
            0.197  0.19700000000000006  \\
            0.198  0.19799999999999995  \\
            0.199  0.19900000000000007  \\
            0.2  0.19999999999999996  \\
            0.201  0.20100000000000007  \\
            0.202  0.20199999999999996  \\
            0.203  0.20300000000000007  \\
            0.204  0.20399999999999996  \\
            0.205  0.20500000000000007  \\
            0.206  0.20599999999999996  \\
            0.207  0.20700000000000007  \\
            0.208  0.20799999999999996  \\
            0.209  0.20900000000000007  \\
            0.21  0.20999999999999996  \\
            0.211  0.21100000000000008  \\
            0.212  0.21199999999999997  \\
            0.213  0.21300000000000008  \\
            0.214  0.21399999999999997  \\
            0.215  0.21500000000000008  \\
            0.216  0.21599999999999997  \\
            0.217  0.21700000000000008  \\
            0.218  0.21799999999999997  \\
            0.219  0.21900000000000008  \\
            0.22  0.21999999999999997  \\
            0.221  0.22100000000000009  \\
            0.222  0.22199999999999998  \\
            0.223  0.2230000000000001  \\
            0.224  0.22399999999999998  \\
            0.225  0.2250000000000001  \\
            0.226  0.22599999999999998  \\
            0.227  0.2270000000000001  \\
            0.228  0.22799999999999998  \\
            0.229  0.2290000000000001  \\
            0.23  0.22999999999999998  \\
            0.231  0.2310000000000001  \\
            0.232  0.23199999999999998  \\
            0.233  0.2330000000000001  \\
            0.234  0.23399999999999999  \\
            0.235  0.23499999999999988  \\
            0.236  0.236  \\
            0.237  0.2370000000000001  \\
            0.238  0.238  \\
            0.239  0.23899999999999988  \\
            0.24  0.24  \\
            0.241  0.2410000000000001  \\
            0.242  0.242  \\
            0.243  0.24299999999999988  \\
            0.244  0.244  \\
            0.245  0.2450000000000001  \\
            0.246  0.246  \\
            0.247  0.2469999999999999  \\
            0.248  0.248  \\
            0.249  0.2490000000000001  \\
            0.25  0.25  \\
            0.251  0.2509999999999999  \\
            0.252  0.252  \\
            0.253  0.2530000000000001  \\
            0.254  0.254  \\
            0.255  0.2549999999999999  \\
            0.256  0.256  \\
            0.257  0.2570000000000001  \\
            0.258  0.258  \\
            0.259  0.2589999999999999  \\
            0.26  0.26  \\
            0.261  0.2610000000000001  \\
            0.262  0.262  \\
            0.263  0.2629999999999999  \\
            0.264  0.264  \\
            0.265  0.2650000000000001  \\
            0.266  0.266  \\
            0.267  0.2669999999999999  \\
            0.268  0.268  \\
            0.269  0.26900000000000013  \\
            0.27  0.27  \\
            0.271  0.2709999999999999  \\
            0.272  0.272  \\
            0.273  0.27300000000000013  \\
            0.274  0.274  \\
            0.275  0.2749999999999999  \\
            0.276  0.276  \\
            0.277  0.27700000000000014  \\
            0.278  0.278  \\
            0.279  0.2789999999999999  \\
            0.28  0.28  \\
            0.281  0.28100000000000014  \\
            0.282  0.28200000000000003  \\
            0.283  0.2829999999999999  \\
            0.284  0.28400000000000003  \\
            0.285  0.2849999999999999  \\
            0.286  0.28600000000000003  \\
            0.287  0.2869999999999999  \\
            0.288  0.28800000000000003  \\
            0.289  0.2889999999999999  \\
            0.29  0.29000000000000004  \\
            0.291  0.2909999999999999  \\
            0.292  0.29200000000000004  \\
            0.293  0.2929999999999999  \\
            0.294  0.29400000000000004  \\
            0.295  0.29499999999999993  \\
            0.296  0.29600000000000004  \\
            0.297  0.29699999999999993  \\
            0.298  0.29800000000000004  \\
            0.299  0.29899999999999993  \\
            0.3  0.30000000000000004  \\
            0.301  0.30099999999999993  \\
            0.302  0.30200000000000005  \\
            0.303  0.30299999999999994  \\
            0.304  0.30400000000000005  \\
            0.305  0.30499999999999994  \\
            0.306  0.30600000000000005  \\
            0.307  0.30699999999999994  \\
            0.308  0.30800000000000005  \\
            0.309  0.30899999999999994  \\
            0.31  0.31000000000000005  \\
            0.311  0.31099999999999994  \\
            0.312  0.31200000000000006  \\
            0.313  0.31299999999999994  \\
            0.314  0.31400000000000006  \\
            0.315  0.31499999999999995  \\
            0.316  0.31600000000000006  \\
            0.317  0.31699999999999995  \\
            0.318  0.31800000000000006  \\
            0.319  0.31899999999999995  \\
            0.32  0.32000000000000006  \\
            0.321  0.32099999999999995  \\
            0.322  0.32200000000000006  \\
            0.323  0.32299999999999995  \\
            0.324  0.32400000000000007  \\
            0.325  0.32499999999999996  \\
            0.326  0.32600000000000007  \\
            0.327  0.32699999999999996  \\
            0.328  0.32800000000000007  \\
            0.329  0.32899999999999996  \\
            0.33  0.33000000000000007  \\
            0.331  0.33099999999999996  \\
            0.332  0.3320000000000001  \\
            0.333  0.33299999999999996  \\
            0.334  0.3340000000000001  \\
            0.335  0.33499999999999996  \\
            0.336  0.3360000000000001  \\
            0.337  0.33699999999999997  \\
            0.338  0.3380000000000001  \\
            0.339  0.33899999999999997  \\
            0.34  0.3400000000000001  \\
            0.341  0.34099999999999997  \\
            0.342  0.3420000000000001  \\
            0.343  0.34299999999999997  \\
            0.344  0.34399999999999986  \\
            0.345  0.345  \\
            0.346  0.3460000000000001  \\
            0.347  0.347  \\
            0.348  0.34799999999999986  \\
            0.349  0.349  \\
            0.35  0.3500000000000001  \\
            0.351  0.351  \\
            0.352  0.35199999999999987  \\
            0.353  0.353  \\
            0.354  0.3540000000000001  \\
            0.355  0.355  \\
            0.356  0.35599999999999987  \\
            0.357  0.357  \\
            0.358  0.3580000000000001  \\
            0.359  0.359  \\
            0.36  0.3599999999999999  \\
            0.361  0.361  \\
            0.362  0.3620000000000001  \\
            0.363  0.363  \\
            0.364  0.3639999999999999  \\
            0.365  0.365  \\
            0.366  0.3660000000000001  \\
            0.367  0.367  \\
            0.368  0.3679999999999999  \\
            0.369  0.369  \\
            0.37  0.3700000000000001  \\
            0.371  0.371  \\
            0.372  0.3719999999999999  \\
            0.373  0.373  \\
            0.374  0.3740000000000001  \\
            0.375  0.375  \\
            0.376  0.3759999999999999  \\
            0.377  0.377  \\
            0.378  0.3780000000000001  \\
            0.379  0.379  \\
            0.38  0.3799999999999999  \\
            0.381  0.381  \\
            0.382  0.3820000000000001  \\
            0.383  0.383  \\
            0.384  0.3839999999999999  \\
            0.385  0.385  \\
            0.386  0.3860000000000001  \\
            0.387  0.387  \\
            0.388  0.3879999999999999  \\
            0.389  0.389  \\
            0.39  0.3900000000000001  \\
            0.391  0.391  \\
            0.392  0.3919999999999999  \\
            0.393  0.393  \\
            0.394  0.39400000000000013  \\
            0.395  0.395  \\
            0.396  0.3959999999999999  \\
            0.397  0.397  \\
            0.398  0.39800000000000013  \\
            0.399  0.399  \\
            0.4  0.3999999999999999  \\
            0.401  0.401  \\
            0.402  0.40200000000000014  \\
            0.403  0.403  \\
            0.404  0.4039999999999999  \\
            0.405  0.405  \\
            0.406  0.40600000000000014  \\
            0.407  0.40700000000000003  \\
            0.408  0.4079999999999999  \\
            0.409  0.40900000000000003  \\
            0.41  0.4099999999999999  \\
            0.411  0.41100000000000003  \\
            0.412  0.4119999999999999  \\
            0.413  0.41300000000000003  \\
            0.414  0.4139999999999999  \\
            0.415  0.41500000000000004  \\
            0.416  0.4159999999999999  \\
            0.417  0.41700000000000004  \\
            0.418  0.4179999999999999  \\
            0.419  0.41900000000000004  \\
            0.42  0.41999999999999993  \\
            0.421  0.42100000000000004  \\
            0.422  0.42199999999999993  \\
            0.423  0.42300000000000004  \\
            0.424  0.42399999999999993  \\
            0.425  0.42500000000000004  \\
            0.426  0.42599999999999993  \\
            0.427  0.42700000000000005  \\
            0.428  0.42799999999999994  \\
            0.429  0.42900000000000005  \\
            0.43  0.42999999999999994  \\
            0.431  0.43100000000000005  \\
            0.432  0.43199999999999994  \\
            0.433  0.43300000000000005  \\
            0.434  0.43399999999999994  \\
            0.435  0.43500000000000005  \\
            0.436  0.43599999999999994  \\
            0.437  0.43700000000000006  \\
            0.438  0.43799999999999994  \\
            0.439  0.43900000000000006  \\
            0.44  0.43999999999999995  \\
            0.441  0.44100000000000006  \\
            0.442  0.44199999999999995  \\
            0.443  0.44300000000000006  \\
            0.444  0.44399999999999995  \\
            0.445  0.44500000000000006  \\
            0.446  0.44599999999999995  \\
            0.447  0.44700000000000006  \\
            0.448  0.44799999999999995  \\
            0.449  0.44900000000000007  \\
            0.45  0.44999999999999996  \\
            0.451  0.45100000000000007  \\
            0.452  0.45199999999999996  \\
            0.453  0.45300000000000007  \\
            0.454  0.45399999999999996  \\
            0.455  0.45500000000000007  \\
            0.456  0.45599999999999996  \\
            0.457  0.4570000000000001  \\
            0.458  0.45799999999999996  \\
            0.459  0.4590000000000001  \\
            0.46  0.45999999999999996  \\
            0.461  0.4610000000000001  \\
            0.462  0.46199999999999997  \\
            0.463  0.4630000000000001  \\
            0.464  0.46399999999999997  \\
            0.465  0.4650000000000001  \\
            0.466  0.46599999999999997  \\
            0.467  0.4670000000000001  \\
            0.468  0.46799999999999997  \\
            0.469  0.46899999999999986  \\
            0.47  0.47  \\
            0.471  0.4710000000000001  \\
            0.472  0.472  \\
            0.473  0.47299999999999986  \\
            0.474  0.474  \\
            0.475  0.4750000000000001  \\
            0.476  0.476  \\
            0.477  0.47699999999999987  \\
            0.478  0.478  \\
            0.479  0.4790000000000001  \\
            0.48  0.48  \\
            0.481  0.48099999999999987  \\
            0.482  0.482  \\
            0.483  0.4830000000000001  \\
            0.484  0.484  \\
            0.485  0.4849999999999999  \\
            0.486  0.486  \\
            0.487  0.4870000000000001  \\
            0.488  0.488  \\
            0.489  0.4889999999999999  \\
            0.49  0.49  \\
            0.491  0.4910000000000001  \\
            0.492  0.492  \\
            0.493  0.4929999999999999  \\
            0.494  0.494  \\
            0.495  0.4950000000000001  \\
            0.496  0.496  \\
            0.497  0.4969999999999999  \\
            0.498  0.498  \\
            0.499  0.4990000000000001  \\
            0.5  0.5  \\
            0.501  0.5009999999999999  \\
            0.502  0.502  \\
            0.503  0.5030000000000001  \\
            0.504  0.504  \\
            0.505  0.5049999999999999  \\
            0.506  0.506  \\
            0.507  0.5070000000000001  \\
            0.508  0.508  \\
            0.509  0.5089999999999999  \\
            0.51  0.51  \\
            0.511  0.5110000000000001  \\
            0.512  0.512  \\
            0.513  0.5129999999999999  \\
            0.514  0.514  \\
            0.515  0.5150000000000001  \\
            0.516  0.516  \\
            0.517  0.5169999999999999  \\
            0.518  0.518  \\
            0.519  0.5190000000000001  \\
            0.52  0.52  \\
            0.521  0.5209999999999999  \\
            0.522  0.522  \\
            0.523  0.5230000000000001  \\
            0.524  0.524  \\
            0.525  0.5249999999999999  \\
            0.526  0.526  \\
            0.527  0.5270000000000001  \\
            0.528  0.528  \\
            0.529  0.5289999999999999  \\
            0.53  0.53  \\
            0.531  0.5310000000000001  \\
            0.532  0.532  \\
            0.533  0.5329999999999999  \\
            0.534  0.534  \\
            0.535  0.5350000000000001  \\
            0.536  0.536  \\
            0.537  0.5369999999999999  \\
            0.538  0.538  \\
            0.539  0.5390000000000001  \\
            0.54  0.54  \\
            0.541  0.5409999999999999  \\
            0.542  0.542  \\
            0.543  0.5430000000000001  \\
            0.544  0.544  \\
            0.545  0.5449999999999999  \\
            0.546  0.546  \\
            0.547  0.5470000000000002  \\
            0.548  0.548  \\
            0.549  0.5489999999999999  \\
            0.55  0.55  \\
            0.551  0.5510000000000002  \\
            0.552  0.552  \\
            0.553  0.5529999999999999  \\
            0.554  0.554  \\
            0.555  0.5550000000000002  \\
            0.556  0.556  \\
            0.557  0.5569999999999999  \\
            0.558  0.558  \\
            0.559  0.5590000000000002  \\
            0.56  0.56  \\
            0.561  0.5609999999999999  \\
            0.562  0.562  \\
            0.563  0.563  \\
            0.564  0.5640000000000001  \\
            0.565  0.565  \\
            0.566  0.5659999999999998  \\
            0.567  0.567  \\
            0.568  0.5680000000000001  \\
            0.569  0.569  \\
            0.57  0.5699999999999998  \\
            0.571  0.571  \\
            0.572  0.5720000000000001  \\
            0.573  0.573  \\
            0.574  0.5739999999999998  \\
            0.575  0.575  \\
            0.576  0.5760000000000001  \\
            0.577  0.577  \\
            0.578  0.5779999999999998  \\
            0.579  0.579  \\
            0.58  0.5800000000000001  \\
            0.581  0.581  \\
            0.582  0.5819999999999999  \\
            0.583  0.583  \\
            0.584  0.5840000000000001  \\
            0.585  0.585  \\
            0.586  0.5859999999999999  \\
            0.587  0.587  \\
            0.588  0.5880000000000001  \\
            0.589  0.589  \\
            0.59  0.5899999999999999  \\
            0.591  0.591  \\
            0.592  0.5920000000000001  \\
            0.593  0.593  \\
            0.594  0.5939999999999999  \\
            0.595  0.595  \\
            0.596  0.5960000000000001  \\
            0.597  0.597  \\
            0.598  0.5979999999999999  \\
            0.599  0.599  \\
            0.6  0.6000000000000001  \\
            0.601  0.601  \\
            0.602  0.6019999999999999  \\
            0.603  0.603  \\
            0.604  0.6040000000000001  \\
            0.605  0.605  \\
            0.606  0.6059999999999999  \\
            0.607  0.607  \\
            0.608  0.6080000000000001  \\
            0.609  0.609  \\
            0.61  0.6099999999999999  \\
            0.611  0.611  \\
            0.612  0.6120000000000001  \\
            0.613  0.613  \\
            0.614  0.6139999999999999  \\
            0.615  0.615  \\
            0.616  0.6160000000000001  \\
            0.617  0.617  \\
            0.618  0.6179999999999999  \\
            0.619  0.619  \\
            0.62  0.6200000000000001  \\
            0.621  0.621  \\
            0.622  0.6219999999999999  \\
            0.623  0.623  \\
            0.624  0.6240000000000001  \\
            0.625  0.625  \\
            0.626  0.6259999999999999  \\
            0.627  0.627  \\
            0.628  0.6280000000000001  \\
            0.629  0.629  \\
            0.63  0.6299999999999999  \\
            0.631  0.631  \\
            0.632  0.6320000000000001  \\
            0.633  0.633  \\
            0.634  0.6339999999999999  \\
            0.635  0.635  \\
            0.636  0.6360000000000001  \\
            0.637  0.637  \\
            0.638  0.6379999999999999  \\
            0.639  0.639  \\
            0.64  0.6400000000000001  \\
            0.641  0.641  \\
            0.642  0.6419999999999999  \\
            0.643  0.643  \\
            0.644  0.6440000000000001  \\
            0.645  0.645  \\
            0.646  0.6459999999999999  \\
            0.647  0.647  \\
            0.648  0.6480000000000001  \\
            0.649  0.649  \\
            0.65  0.6499999999999999  \\
            0.651  0.651  \\
            0.652  0.6520000000000001  \\
            0.653  0.653  \\
            0.654  0.6539999999999999  \\
            0.655  0.655  \\
            0.656  0.6560000000000001  \\
            0.657  0.657  \\
            0.658  0.6579999999999999  \\
            0.659  0.659  \\
            0.66  0.6600000000000001  \\
            0.661  0.661  \\
            0.662  0.6619999999999999  \\
            0.663  0.663  \\
            0.664  0.6640000000000001  \\
            0.665  0.665  \\
            0.666  0.6659999999999999  \\
            0.667  0.667  \\
            0.668  0.6680000000000001  \\
            0.669  0.669  \\
            0.67  0.6699999999999999  \\
            0.671  0.671  \\
            0.672  0.6720000000000002  \\
            0.673  0.673  \\
            0.674  0.6739999999999999  \\
            0.675  0.675  \\
            0.676  0.6760000000000002  \\
            0.677  0.677  \\
            0.678  0.6779999999999999  \\
            0.679  0.679  \\
            0.68  0.6800000000000002  \\
            0.681  0.681  \\
            0.682  0.6819999999999999  \\
            0.683  0.683  \\
            0.684  0.6840000000000002  \\
            0.685  0.685  \\
            0.686  0.6859999999999999  \\
            0.687  0.687  \\
            0.688  0.688  \\
            0.689  0.6890000000000001  \\
            0.69  0.69  \\
            0.691  0.6909999999999998  \\
            0.692  0.692  \\
            0.693  0.6930000000000001  \\
            0.694  0.694  \\
            0.695  0.6949999999999998  \\
            0.696  0.696  \\
            0.697  0.6970000000000001  \\
            0.698  0.698  \\
            0.699  0.6989999999999998  \\
            0.7  0.7  \\
            0.701  0.7010000000000001  \\
            0.702  0.702  \\
            0.703  0.7029999999999998  \\
            0.704  0.704  \\
            0.705  0.7050000000000001  \\
            0.706  0.706  \\
            0.707  0.7069999999999999  \\
            0.708  0.708  \\
            0.709  0.7090000000000001  \\
            0.71  0.71  \\
            0.711  0.7109999999999999  \\
            0.712  0.712  \\
            0.713  0.7130000000000001  \\
            0.714  0.714  \\
            0.715  0.7149999999999999  \\
            0.716  0.716  \\
            0.717  0.7170000000000001  \\
            0.718  0.718  \\
            0.719  0.7189999999999999  \\
            0.72  0.72  \\
            0.721  0.7210000000000001  \\
            0.722  0.722  \\
            0.723  0.7229999999999999  \\
            0.724  0.724  \\
            0.725  0.7250000000000001  \\
            0.726  0.726  \\
            0.727  0.7269999999999999  \\
            0.728  0.728  \\
            0.729  0.7290000000000001  \\
            0.73  0.73  \\
            0.731  0.7309999999999999  \\
            0.732  0.732  \\
            0.733  0.7330000000000001  \\
            0.734  0.734  \\
            0.735  0.7349999999999999  \\
            0.736  0.736  \\
            0.737  0.7370000000000001  \\
            0.738  0.738  \\
            0.739  0.7389999999999999  \\
            0.74  0.74  \\
            0.741  0.7410000000000001  \\
            0.742  0.742  \\
            0.743  0.7429999999999999  \\
            0.744  0.744  \\
            0.745  0.7450000000000001  \\
            0.746  0.746  \\
            0.747  0.7469999999999999  \\
            0.748  0.748  \\
            0.749  0.7490000000000001  \\
            0.75  0.75  \\
            0.751  0.7509999999999999  \\
            0.752  0.752  \\
            0.753  0.7530000000000001  \\
            0.754  0.754  \\
            0.755  0.7549999999999999  \\
            0.756  0.756  \\
            0.757  0.7570000000000001  \\
            0.758  0.758  \\
            0.759  0.7589999999999999  \\
            0.76  0.76  \\
            0.761  0.7610000000000001  \\
            0.762  0.762  \\
            0.763  0.7629999999999999  \\
            0.764  0.764  \\
            0.765  0.7650000000000001  \\
            0.766  0.766  \\
            0.767  0.7669999999999999  \\
            0.768  0.768  \\
            0.769  0.7690000000000001  \\
            0.77  0.77  \\
            0.771  0.7709999999999999  \\
            0.772  0.772  \\
            0.773  0.7730000000000001  \\
            0.774  0.774  \\
            0.775  0.7749999999999999  \\
            0.776  0.776  \\
            0.777  0.7770000000000001  \\
            0.778  0.778  \\
            0.779  0.7789999999999999  \\
            0.78  0.78  \\
            0.781  0.7810000000000001  \\
            0.782  0.782  \\
            0.783  0.7829999999999999  \\
            0.784  0.784  \\
            0.785  0.7850000000000001  \\
            0.786  0.786  \\
            0.787  0.7869999999999999  \\
            0.788  0.788  \\
            0.789  0.7890000000000001  \\
            0.79  0.79  \\
            0.791  0.7909999999999999  \\
            0.792  0.792  \\
            0.793  0.7930000000000001  \\
            0.794  0.794  \\
            0.795  0.7949999999999999  \\
            0.796  0.796  \\
            0.797  0.7970000000000002  \\
            0.798  0.798  \\
            0.799  0.7989999999999999  \\
            0.8  0.8  \\
            0.801  0.8010000000000002  \\
            0.802  0.802  \\
            0.803  0.8029999999999999  \\
            0.804  0.804  \\
            0.805  0.8050000000000002  \\
            0.806  0.806  \\
            0.807  0.8069999999999999  \\
            0.808  0.808  \\
            0.809  0.8090000000000002  \\
            0.81  0.81  \\
            0.811  0.8109999999999999  \\
            0.812  0.812  \\
            0.813  0.813  \\
            0.814  0.8140000000000001  \\
            0.815  0.815  \\
            0.816  0.8159999999999998  \\
            0.817  0.817  \\
            0.818  0.8180000000000001  \\
            0.819  0.819  \\
            0.82  0.8199999999999998  \\
            0.821  0.821  \\
            0.822  0.8220000000000001  \\
            0.823  0.823  \\
            0.824  0.8239999999999998  \\
            0.825  0.825  \\
            0.826  0.8260000000000001  \\
            0.827  0.827  \\
            0.828  0.8279999999999998  \\
            0.829  0.829  \\
            0.83  0.8300000000000001  \\
            0.831  0.831  \\
            0.832  0.8319999999999999  \\
            0.833  0.833  \\
            0.834  0.8340000000000001  \\
            0.835  0.835  \\
            0.836  0.8359999999999999  \\
            0.837  0.837  \\
            0.838  0.8380000000000001  \\
            0.839  0.839  \\
            0.84  0.8399999999999999  \\
            0.841  0.841  \\
            0.842  0.8420000000000001  \\
            0.843  0.843  \\
            0.844  0.8439999999999999  \\
            0.845  0.845  \\
            0.846  0.8460000000000001  \\
            0.847  0.847  \\
            0.848  0.8479999999999999  \\
            0.849  0.849  \\
            0.85  0.8500000000000001  \\
            0.851  0.851  \\
            0.852  0.8519999999999999  \\
            0.853  0.853  \\
            0.854  0.8540000000000001  \\
            0.855  0.855  \\
            0.856  0.8559999999999999  \\
            0.857  0.857  \\
            0.858  0.8580000000000001  \\
            0.859  0.859  \\
            0.86  0.8599999999999999  \\
            0.861  0.861  \\
            0.862  0.8620000000000001  \\
            0.863  0.863  \\
            0.864  0.8639999999999999  \\
            0.865  0.865  \\
            0.866  0.8660000000000001  \\
            0.867  0.867  \\
            0.868  0.8679999999999999  \\
            0.869  0.869  \\
            0.87  0.8700000000000001  \\
            0.871  0.871  \\
            0.872  0.8719999999999999  \\
            0.873  0.873  \\
            0.874  0.8740000000000001  \\
            0.875  0.875  \\
            0.876  0.8759999999999999  \\
            0.877  0.877  \\
            0.878  0.8780000000000001  \\
            0.879  0.879  \\
            0.88  0.8799999999999999  \\
            0.881  0.881  \\
            0.882  0.8820000000000001  \\
            0.883  0.883  \\
            0.884  0.8839999999999999  \\
            0.885  0.885  \\
            0.886  0.8860000000000001  \\
            0.887  0.887  \\
            0.888  0.8879999999999999  \\
            0.889  0.889  \\
            0.89  0.8900000000000001  \\
            0.891  0.891  \\
            0.892  0.8919999999999999  \\
            0.893  0.893  \\
            0.894  0.8940000000000001  \\
            0.895  0.895  \\
            0.896  0.8959999999999999  \\
            0.897  0.897  \\
            0.898  0.8980000000000001  \\
            0.899  0.899  \\
            0.9  0.8999999999999999  \\
            0.901  0.901  \\
            0.902  0.9020000000000001  \\
            0.903  0.903  \\
            0.904  0.9039999999999999  \\
            0.905  0.905  \\
            0.906  0.9060000000000001  \\
            0.907  0.907  \\
            0.908  0.9079999999999999  \\
            0.909  0.909  \\
            0.91  0.9100000000000001  \\
            0.911  0.911  \\
            0.912  0.9119999999999999  \\
            0.913  0.913  \\
            0.914  0.9140000000000001  \\
            0.915  0.915  \\
            0.916  0.9159999999999999  \\
            0.917  0.917  \\
            0.918  0.9180000000000001  \\
            0.919  0.919  \\
            0.92  0.9199999999999999  \\
            0.921  0.921  \\
            0.922  0.9220000000000002  \\
            0.923  0.923  \\
            0.924  0.9239999999999999  \\
            0.925  0.925  \\
            0.926  0.9260000000000002  \\
            0.927  0.927  \\
            0.928  0.9279999999999999  \\
            0.929  0.929  \\
            0.93  0.9300000000000002  \\
            0.931  0.931  \\
            0.932  0.9319999999999999  \\
            0.933  0.933  \\
            0.934  0.9340000000000002  \\
            0.935  0.935  \\
            0.936  0.9359999999999999  \\
            0.937  0.937  \\
            0.938  0.938  \\
            0.939  0.9390000000000001  \\
            0.94  0.94  \\
            0.941  0.9409999999999998  \\
            0.942  0.942  \\
            0.943  0.9430000000000001  \\
            0.944  0.944  \\
            0.945  0.9449999999999998  \\
            0.946  0.946  \\
            0.947  0.9470000000000001  \\
            0.948  0.948  \\
            0.949  0.9489999999999998  \\
            0.95  0.95  \\
            0.951  0.9510000000000001  \\
            0.952  0.952  \\
            0.953  0.9529999999999998  \\
            0.954  0.954  \\
            0.955  0.9550000000000001  \\
            0.956  0.956  \\
            0.957  0.9569999999999999  \\
            0.958  0.958  \\
            0.959  0.9590000000000001  \\
            0.96  0.96  \\
            0.961  0.9609999999999999  \\
            0.962  0.962  \\
            0.963  0.9630000000000001  \\
            0.964  0.964  \\
            0.965  0.9649999999999999  \\
            0.966  0.966  \\
            0.967  0.9670000000000001  \\
            0.968  0.968  \\
            0.969  0.9689999999999999  \\
            0.97  0.97  \\
            0.971  0.9710000000000001  \\
            0.972  0.972  \\
            0.973  0.9729999999999999  \\
            0.974  0.974  \\
            0.975  0.9750000000000001  \\
            0.976  0.976  \\
            0.977  0.9769999999999999  \\
            0.978  0.978  \\
            0.979  0.9790000000000001  \\
            0.98  0.98  \\
            0.981  0.9809999999999999  \\
            0.982  0.982  \\
            0.983  0.9830000000000001  \\
            0.984  0.984  \\
            0.985  0.9849999999999999  \\
            0.986  0.986  \\
            0.987  0.9870000000000001  \\
            0.988  0.988  \\
            0.989  0.9889999999999999  \\
            0.99  0.99  \\
            0.991  0.9910000000000001  \\
            0.992  0.992  \\
            0.993  0.9929999999999999  \\
            0.994  0.994  \\
            0.995  0.9950000000000001  \\
            0.996  0.996  \\
            0.997  0.9969999999999999  \\
            0.998  0.998  \\
            0.999  0.9990000000000001  \\
            1.0  1.0  \\
            1.001  1.002001  \\
            1.002  1.0040040000000001  \\
            1.003  1.0060089999999997  \\
            1.004  1.008016  \\
            1.005  1.0100249999999997  \\
            1.006  1.0120360000000002  \\
            1.007  1.014049  \\
            1.008  1.016064  \\
            1.009  1.0180809999999996  \\
            1.01  1.0201000000000002  \\
            1.011  1.0221209999999998  \\
            1.012  1.0241439999999997  \\
            1.013  1.0261689999999999  \\
            1.014  1.0281960000000003  \\
            1.015  1.0302249999999997  \\
            1.016  1.0322560000000003  \\
            1.017  1.0342889999999998  \\
            1.018  1.036324  \\
            1.019  1.038361  \\
            1.02  1.0404  \\
            1.021  1.0424409999999997  \\
            1.022  1.0444839999999997  \\
            1.023  1.0465289999999996  \\
            1.024  1.0485759999999997  \\
            1.025  1.0506250000000001  \\
            1.026  1.052676  \\
            1.027  1.054729  \\
            1.028  1.056784  \\
            1.029  1.0588410000000001  \\
            1.03  1.0609000000000002  \\
            1.031  1.0629609999999996  \\
            1.032  1.0650240000000002  \\
            1.033  1.0670889999999997  \\
            1.034  1.069156  \\
            1.035  1.071225  \\
            1.036  1.073296  \\
            1.037  1.0753689999999998  \\
            1.038  1.0774439999999998  \\
            1.039  1.0795209999999997  \\
            1.04  1.0816  \\
            1.041  1.083681  \\
            1.042  1.0857640000000002  \\
            1.043  1.0878489999999998  \\
            1.044  1.0899359999999998  \\
            1.045  1.0920249999999996  \\
            1.046  1.094116  \\
            1.047  1.096209  \\
            1.048  1.0983040000000002  \\
            1.049  1.1004009999999997  \\
            1.05  1.1025  \\
            1.051  1.1046009999999997  \\
            1.052  1.1067040000000001  \\
            1.053  1.108809  \\
            1.054  1.110916  \\
            1.055  1.113025  \\
            1.056  1.1151360000000001  \\
            1.057  1.1172490000000002  \\
            1.058  1.119364  \\
            1.059  1.1214810000000002  \\
            1.06  1.1236000000000002  \\
            1.061  1.125721  \\
            1.062  1.127844  \\
            1.063  1.129969  \\
            1.064  1.1320960000000002  \\
            1.065  1.1342249999999998  \\
            1.066  1.1363560000000001  \\
            1.067  1.1384889999999999  \\
            1.068  1.1406239999999999  \\
            1.069  1.1427610000000001  \\
            1.07  1.1448999999999998  \\
            1.071  1.1470409999999998  \\
            1.072  1.149184  \\
            1.073  1.1513289999999996  \\
            1.074  1.1534760000000004  \\
            1.075  1.1556249999999997  \\
            1.076  1.1577760000000001  \\
            1.077  1.159929  \\
            1.078  1.1620840000000001  \\
            1.079  1.1642409999999996  \\
            1.08  1.1664000000000003  \\
            1.081  1.168561  \\
            1.082  1.1707239999999999  \\
            1.083  1.1728889999999996  \\
            1.084  1.175056  \\
            1.085  1.177225  \\
            1.086  1.179396  \\
            1.087  1.1815689999999996  \\
            1.088  1.183744  \\
            1.089  1.185921  \\
            1.09  1.1881000000000004  \\
            1.091  1.1902809999999997  \\
            1.092  1.1924640000000002  \\
            1.093  1.194649  \\
            1.094  1.1968360000000002  \\
            1.095  1.1990249999999998  \\
            1.096  1.2012160000000005  \\
            1.097  1.2034089999999997  \\
            1.098  1.2056040000000001  \\
            1.099  1.207801  \\
            1.1  1.21  \\
            1.101  1.2122009999999999  \\
            1.102  1.214404  \\
            1.103  1.216609  \\
            1.104  1.2188160000000003  \\
            1.105  1.221025  \\
            1.106  1.223236  \\
            1.107  1.2254490000000002  \\
            1.108  1.2276640000000003  \\
            1.109  1.2298809999999998  \\
            1.11  1.2321  \\
            1.111  1.234321  \\
            1.112  1.2365440000000003  \\
            1.113  1.238769  \\
            1.114  1.240996  \\
            1.115  1.2432249999999998  \\
            1.116  1.2454560000000003  \\
            1.117  1.2476890000000003  \\
            1.118  1.249924  \\
            1.119  1.252161  \\
            1.12  1.2544000000000004  \\
            1.121  1.2566410000000001  \\
            1.122  1.2588840000000001  \\
            1.123  1.261129  \\
            1.124  1.263376  \\
            1.125  1.265625  \\
            1.126  1.2678759999999998  \\
            1.127  1.2701289999999998  \\
            1.128  1.2723839999999997  \\
            1.129  1.274641  \\
            1.13  1.2768999999999995  \\
            1.131  1.2791610000000002  \\
            1.132  1.2814239999999995  \\
            1.133  1.2836889999999999  \\
            1.134  1.2859559999999997  \\
            1.135  1.2882249999999997  \\
            1.136  1.290496  \\
            1.137  1.2927689999999998  \\
            1.138  1.2950439999999999  \\
            1.139  1.2973210000000002  \\
            1.14  1.2995999999999999  \\
            1.141  1.3018809999999998  \\
            1.142  1.304164  \\
            1.143  1.3064489999999997  \\
            1.144  1.3087359999999997  \\
            1.145  1.3110249999999999  \\
            1.146  1.3133159999999995  \\
            1.147  1.3156090000000003  \\
            1.148  1.3179039999999995  \\
            1.149  1.320201  \\
            1.15  1.3224999999999998  \\
            1.151  1.324801  \\
            1.152  1.3271039999999998  \\
            1.153  1.329409  \\
            1.154  1.3317160000000001  \\
            1.155  1.334025  \\
            1.156  1.3363359999999997  \\
            1.157  1.3386490000000002  \\
            1.158  1.3409639999999996  \\
            1.159  1.3432810000000002  \\
            1.16  1.3456000000000001  \\
            1.161  1.3479210000000004  \\
            1.162  1.350244  \\
            1.163  1.352569  \\
            1.164  1.354896  \\
            1.165  1.3572250000000001  \\
            1.166  1.3595559999999995  \\
            1.167  1.3618890000000001  \\
            1.168  1.364224  \\
            1.169  1.366561  \\
            1.17  1.3689  \\
            1.171  1.3712410000000004  \\
            1.172  1.3735840000000001  \\
            1.173  1.3759290000000002  \\
            1.174  1.3782759999999996  \\
            1.175  1.3806250000000002  \\
            1.176  1.3829759999999998  \\
            1.177  1.385329  \\
            1.178  1.3876840000000001  \\
            1.179  1.390041  \\
            1.18  1.3923999999999999  \\
            1.181  1.394761  \\
            1.182  1.3971239999999998  \\
            1.183  1.399489  \\
            1.184  1.4018559999999995  \\
            1.185  1.4042250000000003  \\
            1.186  1.406596  \\
            1.187  1.408969  \\
            1.188  1.4113439999999997  \\
            1.189  1.4137210000000002  \\
            1.19  1.4161000000000001  \\
            1.191  1.4184809999999999  \\
            1.192  1.420864  \\
            1.193  1.4232490000000002  \\
            1.194  1.425636  \\
            1.195  1.4280249999999999  \\
            1.196  1.4304160000000001  \\
            1.197  1.4328090000000002  \\
            1.198  1.4352039999999997  \\
            1.199  1.437601  \\
            1.2  1.44  \\
            1.201  1.4424010000000003  \\
            1.202  1.444804  \\
            1.203  1.447209  \\
            1.204  1.4496159999999998  \\
            1.205  1.452025  \\
            1.206  1.4544359999999998  \\
            1.207  1.456849  \\
            1.208  1.4592640000000001  \\
            1.209  1.4616810000000005  \\
            1.21  1.4641000000000002  \\
            1.211  1.4665210000000002  \\
            1.212  1.468944  \\
            1.213  1.4713690000000001  \\
            1.214  1.473796  \\
            1.215  1.4762250000000003  \\
            1.216  1.478656  \\
            1.217  1.4810889999999999  \\
            1.218  1.483524  \\
            1.219  1.4859610000000005  \\
            1.22  1.4884  \\
            1.221  1.4908410000000005  \\
            1.222  1.493284  \\
            1.223  1.4957290000000003  \\
            1.224  1.498176  \\
            1.225  1.5006250000000003  \\
            1.226  1.503076  \\
            1.227  1.5055290000000001  \\
            1.228  1.507984  \\
            1.229  1.5104410000000001  \\
            1.23  1.5129000000000001  \\
            1.231  1.5153610000000004  \\
            1.232  1.517824  \\
            1.233  1.520289  \\
            1.234  1.5227560000000002  \\
            1.235  1.5252250000000003  \\
            1.236  1.5276959999999997  \\
            1.237  1.5301690000000003  \\
            1.238  1.532644  \\
            1.239  1.5351210000000002  \\
            1.24  1.5376000000000003  \\
            1.241  1.5400810000000003  \\
            1.242  1.542564  \\
            1.243  1.5450490000000006  \\
            1.244  1.547536  \\
            1.245  1.5500250000000002  \\
            1.246  1.5525159999999998  \\
            1.247  1.555009  \\
            1.248  1.5575039999999998  \\
            1.249  1.5600010000000002  \\
            1.25  1.5625  \\
            1.251  1.5650009999999996  \\
            1.252  1.567504  \\
            1.253  1.5700089999999998  \\
            1.254  1.5725160000000002  \\
            1.255  1.5750249999999997  \\
            1.256  1.5775360000000003  \\
            1.257  1.5800489999999998  \\
            1.258  1.582564  \\
            1.259  1.5850809999999997  \\
            1.26  1.5876000000000001  \\
            1.261  1.590121  \\
            1.262  1.592644  \\
            1.263  1.5951689999999998  \\
            1.264  1.597696  \\
            1.265  1.600225  \\
            1.266  1.6027560000000003  \\
            1.267  1.605289  \\
            1.268  1.607824  \\
            1.269  1.6103609999999997  \\
            1.27  1.6128999999999998  \\
            1.271  1.6154409999999997  \\
            1.272  1.6179839999999999  \\
            1.273  1.6205289999999994  \\
            1.274  1.6230760000000002  \\
            1.275  1.6256249999999999  \\
            1.276  1.6281759999999998  \\
            1.277  1.6307289999999997  \\
            1.278  1.6332839999999997  \\
            1.279  1.635841  \\
            1.28  1.6383999999999999  \\
            1.281  1.640961  \\
            1.282  1.6435240000000002  \\
            1.283  1.646089  \\
            1.284  1.648656  \\
            1.285  1.6512249999999997  \\
            1.286  1.6537959999999998  \\
            1.287  1.6563689999999998  \\
            1.288  1.658944  \\
            1.289  1.6615209999999996  \\
            1.29  1.6641000000000004  \\
            1.291  1.6666809999999996  \\
            1.292  1.669264  \\
            1.293  1.671849  \\
            1.294  1.674436  \\
            1.295  1.6770249999999995  \\
            1.296  1.6796160000000002  \\
            1.297  1.6822089999999998  \\
            1.298  1.6848040000000002  \\
            1.299  1.687401  \\
            1.3  1.6900000000000004  \\
            1.301  1.6926009999999998  \\
            1.302  1.6952040000000004  \\
            1.303  1.697809  \\
            1.304  1.7004160000000001  \\
            1.305  1.7030249999999998  \\
            1.306  1.7056360000000002  \\
            1.307  1.708249  \\
            1.308  1.710864  \\
            1.309  1.7134809999999998  \\
            1.31  1.7161  \\
            1.311  1.718721  \\
            1.312  1.7213440000000002  \\
            1.313  1.7239689999999999  \\
            1.314  1.7265960000000002  \\
            1.315  1.7292249999999996  \\
            1.316  1.731856  \\
            1.317  1.734489  \\
            1.318  1.7371240000000001  \\
            1.319  1.7397609999999997  \\
            1.32  1.7424  \\
            1.321  1.7450409999999996  \\
            1.322  1.7476840000000005  \\
            1.323  1.7503289999999998  \\
            1.324  1.7529760000000003  \\
            1.325  1.7556250000000002  \\
            1.326  1.7582760000000004  \\
            1.327  1.760929  \\
            1.328  1.7635840000000003  \\
            1.329  1.766241  \\
            1.33  1.7689000000000004  \\
            1.331  1.7715610000000002  \\
            1.332  1.7742240000000002  \\
            1.333  1.7768889999999997  \\
            1.334  1.7795560000000004  \\
            1.335  1.782225  \\
            1.336  1.7848960000000003  \\
            1.337  1.787569  \\
            1.338  1.7902440000000004  \\
            1.339  1.7929209999999998  \\
            1.34  1.7956000000000003  \\
            1.341  1.7982810000000002  \\
            1.342  1.8009640000000005  \\
            1.343  1.803649  \\
            1.344  1.806336  \\
            1.345  1.809025  \\
            1.346  1.8117160000000005  \\
            1.347  1.814409  \\
            1.348  1.8171040000000005  \\
            1.349  1.819801  \\
            1.35  1.8225000000000002  \\
            1.351  1.8252009999999999  \\
            1.352  1.8279040000000002  \\
            1.353  1.830609  \\
            1.354  1.833316  \\
            1.355  1.8360250000000002  \\
            1.356  1.838736  \\
            1.357  1.841449  \\
            1.358  1.8441640000000001  \\
            1.359  1.8468809999999998  \\
            1.36  1.8496000000000006  \\
            1.361  1.8523209999999999  \\
            1.362  1.8550440000000004  \\
            1.363  1.8577690000000002  \\
            1.364  1.8604960000000004  \\
            1.365  1.863225  \\
            1.366  1.8659560000000006  \\
            1.367  1.8686889999999998  \\
            1.368  1.8714240000000002  \\
            1.369  1.874161  \\
            1.37  1.8769  \\
            1.371  1.879641  \\
            1.372  1.882384  \\
            1.373  1.885129  \\
            1.374  1.8878760000000003  \\
            1.375  1.890625  \\
            1.376  1.893376  \\
            1.377  1.8961290000000002  \\
            1.378  1.8988839999999998  \\
            1.379  1.9016409999999997  \\
            1.38  1.9043999999999999  \\
            1.381  1.9071610000000003  \\
            1.382  1.9099239999999997  \\
            1.383  1.9126890000000003  \\
            1.384  1.9154559999999998  \\
            1.385  1.918225  \\
            1.386  1.9209959999999997  \\
            1.387  1.923769  \\
            1.388  1.9265439999999998  \\
            1.389  1.9293209999999998  \\
            1.39  1.9320999999999997  \\
            1.391  1.9348809999999999  \\
            1.392  1.9376639999999998  \\
            1.393  1.940449  \\
            1.394  1.9432359999999997  \\
            1.395  1.9460250000000001  \\
            1.396  1.9488159999999999  \\
            1.397  1.9516090000000004  \\
            1.398  1.9544039999999998  \\
            1.399  1.957201  \\
            1.4  1.96  \\
            1.401  1.9628009999999998  \\
            1.402  1.965604  \\
            1.403  1.9684090000000003  \\
            1.404  1.971216  \\
            1.405  1.9740250000000001  \\
            1.406  1.9768359999999996  \\
            1.407  1.9796490000000002  \\
            1.408  1.9824639999999998  \\
            1.409  1.985281  \\
            1.41  1.9880999999999998  \\
            1.411  1.9909210000000002  \\
            1.412  1.9937439999999995  \\
            1.413  1.996569  \\
            1.414  1.999396  \\
            1.415  2.002225  \\
            1.416  2.0050559999999997  \\
            1.417  2.007889  \\
            1.418  2.0107239999999997  \\
            1.419  2.013561  \\
            1.42  2.0164  \\
            1.421  2.019241  \\
            1.422  2.022084  \\
            1.423  2.024929  \\
            1.424  2.027776  \\
            1.425  2.030625  \\
            1.426  2.033476  \\
            1.427  2.0363290000000003  \\
            1.428  2.0391839999999997  \\
            1.429  2.042041  \\
            1.43  2.0448999999999997  \\
            1.431  2.047761  \\
            1.432  2.050624  \\
            1.433  2.0534890000000003  \\
            1.434  2.0563559999999996  \\
            1.435  2.059225  \\
            1.436  2.062096  \\
            1.437  2.064969  \\
            1.438  2.067844  \\
            1.439  2.0707210000000003  \\
            1.44  2.0736  \\
            1.441  2.0764810000000002  \\
            1.442  2.079364  \\
            1.443  2.082249  \\
            1.444  2.085136  \\
            1.445  2.088025  \\
            1.446  2.090916  \\
            1.447  2.0938090000000003  \\
            1.448  2.096704  \\
            1.449  2.0996010000000003  \\
            1.45  2.1025  \\
            1.451  2.105401  \\
            1.452  2.108304  \\
            1.453  2.111209  \\
            1.454  2.1141159999999997  \\
            1.455  2.1170250000000004  \\
            1.456  2.119936  \\
            1.457  2.1228490000000004  \\
            1.458  2.1257639999999998  \\
            1.459  2.1286810000000003  \\
            1.46  2.1315999999999997  \\
            1.461  2.1345210000000003  \\
            1.462  2.137444  \\
            1.463  2.140369  \\
            1.464  2.143296  \\
            1.465  2.1462250000000003  \\
            1.466  2.149156  \\
            1.467  2.152089  \\
            1.468  2.155024  \\
            1.469  2.1579610000000002  \\
            1.47  2.1609  \\
            1.471  2.163841  \\
            1.472  2.166784  \\
            1.473  2.1697290000000002  \\
            1.474  2.172676  \\
            1.475  2.175625  \\
            1.476  2.178576  \\
            1.477  2.1815290000000003  \\
            1.478  2.184484  \\
            1.479  2.187441  \\
            1.48  2.1904  \\
            1.481  2.1933610000000003  \\
            1.482  2.196324  \\
            1.483  2.1992890000000003  \\
            1.484  2.2022559999999998  \\
            1.485  2.2052250000000004  \\
            1.486  2.208196  \\
            1.487  2.2111690000000004  \\
            1.488  2.214144  \\
            1.489  2.217121  \\
            1.49  2.2201  \\
            1.491  2.2230810000000005  \\
            1.492  2.226064  \\
            1.493  2.2290490000000003  \\
            1.494  2.232036  \\
            1.495  2.2350250000000003  \\
            1.496  2.238016  \\
            1.497  2.2410090000000005  \\
            1.498  2.244004  \\
            1.499  2.2470010000000005  \\
            1.5  2.25  \\
        }
        ;
    \addlegendentry {old objective  without square}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5c173c05-decd-4f17-96c5-9687e8c432ba}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -1.5  2.25  \\
            -1.499  2.2470010000000005  \\
            -1.498  2.244004  \\
            -1.497  2.2410090000000005  \\
            -1.496  2.238016  \\
            -1.495  2.2350250000000003  \\
            -1.494  2.232036  \\
            -1.493  2.2290490000000003  \\
            -1.492  2.226064  \\
            -1.491  2.2230810000000005  \\
            -1.49  2.2201  \\
            -1.489  2.217121  \\
            -1.488  2.214144  \\
            -1.487  2.2111690000000004  \\
            -1.486  2.208196  \\
            -1.485  2.2052250000000004  \\
            -1.484  2.2022559999999998  \\
            -1.483  2.1992890000000003  \\
            -1.482  2.196324  \\
            -1.481  2.1933610000000003  \\
            -1.48  2.1904  \\
            -1.479  2.187441  \\
            -1.478  2.184484  \\
            -1.477  2.1815290000000003  \\
            -1.476  2.178576  \\
            -1.475  2.175625  \\
            -1.474  2.172676  \\
            -1.473  2.1697290000000002  \\
            -1.472  2.166784  \\
            -1.471  2.163841  \\
            -1.47  2.1609  \\
            -1.469  2.1579610000000002  \\
            -1.468  2.155024  \\
            -1.467  2.152089  \\
            -1.466  2.149156  \\
            -1.465  2.1462250000000003  \\
            -1.464  2.143296  \\
            -1.463  2.140369  \\
            -1.462  2.137444  \\
            -1.461  2.1345210000000003  \\
            -1.46  2.1315999999999997  \\
            -1.459  2.1286810000000003  \\
            -1.458  2.1257639999999998  \\
            -1.457  2.1228490000000004  \\
            -1.456  2.119936  \\
            -1.455  2.1170250000000004  \\
            -1.454  2.1141159999999997  \\
            -1.453  2.111209  \\
            -1.452  2.108304  \\
            -1.451  2.105401  \\
            -1.45  2.1025  \\
            -1.449  2.0996010000000003  \\
            -1.448  2.096704  \\
            -1.447  2.0938090000000003  \\
            -1.446  2.090916  \\
            -1.445  2.088025  \\
            -1.444  2.085136  \\
            -1.443  2.082249  \\
            -1.442  2.079364  \\
            -1.441  2.0764810000000002  \\
            -1.44  2.0736  \\
            -1.439  2.0707210000000003  \\
            -1.438  2.067844  \\
            -1.437  2.064969  \\
            -1.436  2.062096  \\
            -1.435  2.059225  \\
            -1.434  2.0563559999999996  \\
            -1.433  2.0534890000000003  \\
            -1.432  2.050624  \\
            -1.431  2.047761  \\
            -1.43  2.0448999999999997  \\
            -1.429  2.042041  \\
            -1.428  2.0391839999999997  \\
            -1.427  2.0363290000000003  \\
            -1.426  2.033476  \\
            -1.425  2.030625  \\
            -1.424  2.027776  \\
            -1.423  2.024929  \\
            -1.422  2.022084  \\
            -1.421  2.019241  \\
            -1.42  2.0164  \\
            -1.419  2.013561  \\
            -1.418  2.0107239999999997  \\
            -1.417  2.007889  \\
            -1.416  2.0050559999999997  \\
            -1.415  2.002225  \\
            -1.414  1.999396  \\
            -1.413  1.996569  \\
            -1.412  1.9937439999999995  \\
            -1.411  1.9909210000000002  \\
            -1.41  1.9880999999999998  \\
            -1.409  1.985281  \\
            -1.408  1.9824639999999998  \\
            -1.407  1.9796490000000002  \\
            -1.406  1.9768359999999996  \\
            -1.405  1.9740250000000001  \\
            -1.404  1.971216  \\
            -1.403  1.9684090000000003  \\
            -1.402  1.965604  \\
            -1.401  1.9628009999999998  \\
            -1.4  1.96  \\
            -1.399  1.957201  \\
            -1.398  1.9544039999999998  \\
            -1.397  1.9516090000000004  \\
            -1.396  1.9488159999999999  \\
            -1.395  1.9460250000000001  \\
            -1.394  1.9432359999999997  \\
            -1.393  1.940449  \\
            -1.392  1.9376639999999998  \\
            -1.391  1.9348809999999999  \\
            -1.39  1.9320999999999997  \\
            -1.389  1.9293209999999998  \\
            -1.388  1.9265439999999998  \\
            -1.387  1.923769  \\
            -1.386  1.9209959999999997  \\
            -1.385  1.918225  \\
            -1.384  1.9154559999999998  \\
            -1.383  1.9126890000000003  \\
            -1.382  1.9099239999999997  \\
            -1.381  1.9071610000000003  \\
            -1.38  1.9043999999999999  \\
            -1.379  1.9016409999999997  \\
            -1.378  1.8988839999999998  \\
            -1.377  1.8961290000000002  \\
            -1.376  1.893376  \\
            -1.375  1.890625  \\
            -1.374  1.8878760000000003  \\
            -1.373  1.885129  \\
            -1.372  1.882384  \\
            -1.371  1.879641  \\
            -1.37  1.8769  \\
            -1.369  1.874161  \\
            -1.368  1.8714240000000002  \\
            -1.367  1.8686889999999998  \\
            -1.366  1.8659560000000006  \\
            -1.365  1.863225  \\
            -1.364  1.8604960000000004  \\
            -1.363  1.8577690000000002  \\
            -1.362  1.8550440000000004  \\
            -1.361  1.8523209999999999  \\
            -1.36  1.8496000000000006  \\
            -1.359  1.8468809999999998  \\
            -1.358  1.8441640000000001  \\
            -1.357  1.841449  \\
            -1.356  1.838736  \\
            -1.355  1.8360250000000002  \\
            -1.354  1.833316  \\
            -1.353  1.830609  \\
            -1.352  1.8279040000000002  \\
            -1.351  1.8252009999999999  \\
            -1.35  1.8225000000000002  \\
            -1.349  1.819801  \\
            -1.348  1.8171040000000005  \\
            -1.347  1.814409  \\
            -1.346  1.8117160000000005  \\
            -1.345  1.809025  \\
            -1.344  1.806336  \\
            -1.343  1.803649  \\
            -1.342  1.8009640000000005  \\
            -1.341  1.7982810000000002  \\
            -1.34  1.7956000000000003  \\
            -1.339  1.7929209999999998  \\
            -1.338  1.7902440000000004  \\
            -1.337  1.787569  \\
            -1.336  1.7848960000000003  \\
            -1.335  1.782225  \\
            -1.334  1.7795560000000004  \\
            -1.333  1.7768889999999997  \\
            -1.332  1.7742240000000002  \\
            -1.331  1.7715610000000002  \\
            -1.33  1.7689000000000004  \\
            -1.329  1.766241  \\
            -1.328  1.7635840000000003  \\
            -1.327  1.760929  \\
            -1.326  1.7582760000000004  \\
            -1.325  1.7556250000000002  \\
            -1.324  1.7529760000000003  \\
            -1.323  1.7503289999999998  \\
            -1.322  1.7476840000000005  \\
            -1.321  1.7450409999999996  \\
            -1.32  1.7424  \\
            -1.319  1.7397609999999997  \\
            -1.318  1.7371240000000001  \\
            -1.317  1.734489  \\
            -1.316  1.731856  \\
            -1.315  1.7292249999999996  \\
            -1.314  1.7265960000000002  \\
            -1.313  1.7239689999999999  \\
            -1.312  1.7213440000000002  \\
            -1.311  1.718721  \\
            -1.31  1.7161  \\
            -1.309  1.7134809999999998  \\
            -1.308  1.710864  \\
            -1.307  1.708249  \\
            -1.306  1.7056360000000002  \\
            -1.305  1.7030249999999998  \\
            -1.304  1.7004160000000001  \\
            -1.303  1.697809  \\
            -1.302  1.6952040000000004  \\
            -1.301  1.6926009999999998  \\
            -1.3  1.6900000000000004  \\
            -1.299  1.687401  \\
            -1.298  1.6848040000000002  \\
            -1.297  1.6822089999999998  \\
            -1.296  1.6796160000000002  \\
            -1.295  1.6770249999999995  \\
            -1.294  1.674436  \\
            -1.293  1.671849  \\
            -1.292  1.669264  \\
            -1.291  1.6666809999999996  \\
            -1.29  1.6641000000000004  \\
            -1.289  1.6615209999999996  \\
            -1.288  1.658944  \\
            -1.287  1.6563689999999998  \\
            -1.286  1.6537959999999998  \\
            -1.285  1.6512249999999997  \\
            -1.284  1.648656  \\
            -1.283  1.646089  \\
            -1.282  1.6435240000000002  \\
            -1.281  1.640961  \\
            -1.28  1.6383999999999999  \\
            -1.279  1.635841  \\
            -1.278  1.6332839999999997  \\
            -1.277  1.6307289999999997  \\
            -1.276  1.6281759999999998  \\
            -1.275  1.6256249999999999  \\
            -1.274  1.6230760000000002  \\
            -1.273  1.6205289999999994  \\
            -1.272  1.6179839999999999  \\
            -1.271  1.6154409999999997  \\
            -1.27  1.6128999999999998  \\
            -1.269  1.6103609999999997  \\
            -1.268  1.607824  \\
            -1.267  1.605289  \\
            -1.266  1.6027560000000003  \\
            -1.265  1.600225  \\
            -1.264  1.597696  \\
            -1.263  1.5951689999999998  \\
            -1.262  1.592644  \\
            -1.261  1.590121  \\
            -1.26  1.5876000000000001  \\
            -1.259  1.5850809999999997  \\
            -1.258  1.582564  \\
            -1.257  1.5800489999999998  \\
            -1.256  1.5775360000000003  \\
            -1.255  1.5750249999999997  \\
            -1.254  1.5725160000000002  \\
            -1.253  1.5700089999999998  \\
            -1.252  1.567504  \\
            -1.251  1.5650009999999996  \\
            -1.25  1.5625  \\
            -1.249  1.5600010000000002  \\
            -1.248  1.5575039999999998  \\
            -1.247  1.555009  \\
            -1.246  1.5525159999999998  \\
            -1.245  1.5500250000000002  \\
            -1.244  1.547536  \\
            -1.243  1.5450490000000006  \\
            -1.242  1.542564  \\
            -1.241  1.5400810000000003  \\
            -1.24  1.5376000000000003  \\
            -1.239  1.5351210000000002  \\
            -1.238  1.532644  \\
            -1.237  1.5301690000000003  \\
            -1.236  1.5276959999999997  \\
            -1.235  1.5252250000000003  \\
            -1.234  1.5227560000000002  \\
            -1.233  1.520289  \\
            -1.232  1.517824  \\
            -1.231  1.5153610000000004  \\
            -1.23  1.5129000000000001  \\
            -1.229  1.5104410000000001  \\
            -1.228  1.507984  \\
            -1.227  1.5055290000000001  \\
            -1.226  1.503076  \\
            -1.225  1.5006250000000003  \\
            -1.224  1.498176  \\
            -1.223  1.4957290000000003  \\
            -1.222  1.493284  \\
            -1.221  1.4908410000000005  \\
            -1.22  1.4884  \\
            -1.219  1.4859610000000005  \\
            -1.218  1.483524  \\
            -1.217  1.4810889999999999  \\
            -1.216  1.478656  \\
            -1.215  1.4762250000000003  \\
            -1.214  1.473796  \\
            -1.213  1.4713690000000001  \\
            -1.212  1.468944  \\
            -1.211  1.4665210000000002  \\
            -1.21  1.4641000000000002  \\
            -1.209  1.4616810000000005  \\
            -1.208  1.4592640000000001  \\
            -1.207  1.456849  \\
            -1.206  1.4544359999999998  \\
            -1.205  1.452025  \\
            -1.204  1.4496159999999998  \\
            -1.203  1.447209  \\
            -1.202  1.444804  \\
            -1.201  1.4424010000000003  \\
            -1.2  1.44  \\
            -1.199  1.437601  \\
            -1.198  1.4352039999999997  \\
            -1.197  1.4328090000000002  \\
            -1.196  1.4304160000000001  \\
            -1.195  1.4280249999999999  \\
            -1.194  1.425636  \\
            -1.193  1.4232490000000002  \\
            -1.192  1.420864  \\
            -1.191  1.4184809999999999  \\
            -1.19  1.4161000000000001  \\
            -1.189  1.4137210000000002  \\
            -1.188  1.4113439999999997  \\
            -1.187  1.408969  \\
            -1.186  1.406596  \\
            -1.185  1.4042250000000003  \\
            -1.184  1.4018559999999995  \\
            -1.183  1.399489  \\
            -1.182  1.3971239999999998  \\
            -1.181  1.394761  \\
            -1.18  1.3923999999999999  \\
            -1.179  1.390041  \\
            -1.178  1.3876840000000001  \\
            -1.177  1.385329  \\
            -1.176  1.3829759999999998  \\
            -1.175  1.3806250000000002  \\
            -1.174  1.3782759999999996  \\
            -1.173  1.3759290000000002  \\
            -1.172  1.3735840000000001  \\
            -1.171  1.3712410000000004  \\
            -1.17  1.3689  \\
            -1.169  1.366561  \\
            -1.168  1.364224  \\
            -1.167  1.3618890000000001  \\
            -1.166  1.3595559999999995  \\
            -1.165  1.3572250000000001  \\
            -1.164  1.354896  \\
            -1.163  1.352569  \\
            -1.162  1.350244  \\
            -1.161  1.3479210000000004  \\
            -1.16  1.3456000000000001  \\
            -1.159  1.3432810000000002  \\
            -1.158  1.3409639999999996  \\
            -1.157  1.3386490000000002  \\
            -1.156  1.3363359999999997  \\
            -1.155  1.334025  \\
            -1.154  1.3317160000000001  \\
            -1.153  1.329409  \\
            -1.152  1.3271039999999998  \\
            -1.151  1.324801  \\
            -1.15  1.3224999999999998  \\
            -1.149  1.320201  \\
            -1.148  1.3179039999999995  \\
            -1.147  1.3156090000000003  \\
            -1.146  1.3133159999999995  \\
            -1.145  1.3110249999999999  \\
            -1.144  1.3087359999999997  \\
            -1.143  1.3064489999999997  \\
            -1.142  1.304164  \\
            -1.141  1.3018809999999998  \\
            -1.14  1.2995999999999999  \\
            -1.139  1.2973210000000002  \\
            -1.138  1.2950439999999999  \\
            -1.137  1.2927689999999998  \\
            -1.136  1.290496  \\
            -1.135  1.2882249999999997  \\
            -1.134  1.2859559999999997  \\
            -1.133  1.2836889999999999  \\
            -1.132  1.2814239999999995  \\
            -1.131  1.2791610000000002  \\
            -1.13  1.2768999999999995  \\
            -1.129  1.274641  \\
            -1.128  1.2723839999999997  \\
            -1.127  1.2701289999999998  \\
            -1.126  1.2678759999999998  \\
            -1.125  1.265625  \\
            -1.124  1.263376  \\
            -1.123  1.261129  \\
            -1.122  1.2588840000000001  \\
            -1.121  1.2566410000000001  \\
            -1.12  1.2544000000000004  \\
            -1.119  1.252161  \\
            -1.118  1.249924  \\
            -1.117  1.2476890000000003  \\
            -1.116  1.2454560000000003  \\
            -1.115  1.2432249999999998  \\
            -1.114  1.240996  \\
            -1.113  1.238769  \\
            -1.112  1.2365440000000003  \\
            -1.111  1.234321  \\
            -1.11  1.2321  \\
            -1.109  1.2298809999999998  \\
            -1.108  1.2276640000000003  \\
            -1.107  1.2254490000000002  \\
            -1.106  1.223236  \\
            -1.105  1.221025  \\
            -1.104  1.2188160000000003  \\
            -1.103  1.216609  \\
            -1.102  1.214404  \\
            -1.101  1.2122009999999999  \\
            -1.1  1.21  \\
            -1.099  1.207801  \\
            -1.098  1.2056040000000001  \\
            -1.097  1.2034089999999997  \\
            -1.096  1.2012160000000005  \\
            -1.095  1.1990249999999998  \\
            -1.094  1.1968360000000002  \\
            -1.093  1.194649  \\
            -1.092  1.1924640000000002  \\
            -1.091  1.1902809999999997  \\
            -1.09  1.1881000000000004  \\
            -1.089  1.185921  \\
            -1.088  1.183744  \\
            -1.087  1.1815689999999996  \\
            -1.086  1.179396  \\
            -1.085  1.177225  \\
            -1.084  1.175056  \\
            -1.083  1.1728889999999996  \\
            -1.082  1.1707239999999999  \\
            -1.081  1.168561  \\
            -1.08  1.1664000000000003  \\
            -1.079  1.1642409999999996  \\
            -1.078  1.1620840000000001  \\
            -1.077  1.159929  \\
            -1.076  1.1577760000000001  \\
            -1.075  1.1556249999999997  \\
            -1.074  1.1534760000000004  \\
            -1.073  1.1513289999999996  \\
            -1.072  1.149184  \\
            -1.071  1.1470409999999998  \\
            -1.07  1.1448999999999998  \\
            -1.069  1.1427610000000001  \\
            -1.068  1.1406239999999999  \\
            -1.067  1.1384889999999999  \\
            -1.066  1.1363560000000001  \\
            -1.065  1.1342249999999998  \\
            -1.064  1.1320960000000002  \\
            -1.063  1.129969  \\
            -1.062  1.127844  \\
            -1.061  1.125721  \\
            -1.06  1.1236000000000002  \\
            -1.059  1.1214810000000002  \\
            -1.058  1.119364  \\
            -1.057  1.1172490000000002  \\
            -1.056  1.1151360000000001  \\
            -1.055  1.113025  \\
            -1.054  1.110916  \\
            -1.053  1.108809  \\
            -1.052  1.1067040000000001  \\
            -1.051  1.1046009999999997  \\
            -1.05  1.1025  \\
            -1.049  1.1004009999999997  \\
            -1.048  1.0983040000000002  \\
            -1.047  1.096209  \\
            -1.046  1.094116  \\
            -1.045  1.0920249999999996  \\
            -1.044  1.0899359999999998  \\
            -1.043  1.0878489999999998  \\
            -1.042  1.0857640000000002  \\
            -1.041  1.083681  \\
            -1.04  1.0816  \\
            -1.039  1.0795209999999997  \\
            -1.038  1.0774439999999998  \\
            -1.037  1.0753689999999998  \\
            -1.036  1.073296  \\
            -1.035  1.071225  \\
            -1.034  1.069156  \\
            -1.033  1.0670889999999997  \\
            -1.032  1.0650240000000002  \\
            -1.031  1.0629609999999996  \\
            -1.03  1.0609000000000002  \\
            -1.029  1.0588410000000001  \\
            -1.028  1.056784  \\
            -1.027  1.054729  \\
            -1.026  1.052676  \\
            -1.025  1.0506250000000001  \\
            -1.024  1.0485759999999997  \\
            -1.023  1.0465289999999996  \\
            -1.022  1.0444839999999997  \\
            -1.021  1.0424409999999997  \\
            -1.02  1.0404  \\
            -1.019  1.038361  \\
            -1.018  1.036324  \\
            -1.017  1.0342889999999998  \\
            -1.016  1.0322560000000003  \\
            -1.015  1.0302249999999997  \\
            -1.014  1.0281960000000003  \\
            -1.013  1.0261689999999999  \\
            -1.012  1.0241439999999997  \\
            -1.011  1.0221209999999998  \\
            -1.01  1.0201000000000002  \\
            -1.009  1.0180809999999996  \\
            -1.008  1.016064  \\
            -1.007  1.014049  \\
            -1.006  1.0120360000000002  \\
            -1.005  1.0100249999999997  \\
            -1.004  1.008016  \\
            -1.003  1.0060089999999997  \\
            -1.002  1.0040040000000001  \\
            -1.001  1.002001  \\
            -1.0  1.0  \\
            -0.999  0.9980009999999999  \\
            -0.998  0.9960040000000001  \\
            -0.997  0.9940090000000001  \\
            -0.996  0.992016  \\
            -0.995  0.9900250000000002  \\
            -0.994  0.9880360000000001  \\
            -0.993  0.986049  \\
            -0.992  0.984064  \\
            -0.991  0.982081  \\
            -0.99  0.9801  \\
            -0.989  0.978121  \\
            -0.988  0.9761440000000001  \\
            -0.987  0.9741689999999998  \\
            -0.986  0.9721959999999998  \\
            -0.985  0.9702250000000001  \\
            -0.984  0.968256  \\
            -0.983  0.966289  \\
            -0.982  0.964324  \\
            -0.981  0.962361  \\
            -0.98  0.9603999999999999  \\
            -0.979  0.9584410000000001  \\
            -0.978  0.9564840000000001  \\
            -0.977  0.954529  \\
            -0.976  0.9525760000000001  \\
            -0.975  0.950625  \\
            -0.974  0.9486759999999999  \\
            -0.973  0.9467289999999999  \\
            -0.972  0.9447839999999998  \\
            -0.971  0.942841  \\
            -0.97  0.9409000000000001  \\
            -0.969  0.9389609999999999  \\
            -0.968  0.9370240000000001  \\
            -0.967  0.9350890000000001  \\
            -0.966  0.9331559999999999  \\
            -0.965  0.931225  \\
            -0.964  0.9292959999999999  \\
            -0.963  0.9273689999999999  \\
            -0.962  0.9254439999999999  \\
            -0.961  0.923521  \\
            -0.96  0.9216  \\
            -0.959  0.919681  \\
            -0.958  0.917764  \\
            -0.957  0.9158489999999999  \\
            -0.956  0.9139360000000001  \\
            -0.955  0.9120249999999999  \\
            -0.954  0.9101159999999999  \\
            -0.953  0.9082089999999998  \\
            -0.952  0.906304  \\
            -0.951  0.904401  \\
            -0.95  0.9024999999999999  \\
            -0.949  0.900601  \\
            -0.948  0.898704  \\
            -0.947  0.8968089999999997  \\
            -0.946  0.8949159999999998  \\
            -0.945  0.893025  \\
            -0.944  0.8911359999999999  \\
            -0.943  0.889249  \\
            -0.942  0.8873639999999998  \\
            -0.941  0.885481  \\
            -0.94  0.8835999999999999  \\
            -0.939  0.8817209999999998  \\
            -0.938  0.8798439999999998  \\
            -0.937  0.8779690000000002  \\
            -0.936  0.876096  \\
            -0.935  0.874225  \\
            -0.934  0.8723560000000001  \\
            -0.933  0.8704890000000001  \\
            -0.932  0.8686240000000001  \\
            -0.931  0.8667610000000001  \\
            -0.93  0.8649  \\
            -0.929  0.863041  \\
            -0.928  0.8611840000000002  \\
            -0.927  0.8593290000000002  \\
            -0.926  0.8574760000000001  \\
            -0.925  0.8556250000000001  \\
            -0.924  0.8537760000000001  \\
            -0.923  0.8519290000000002  \\
            -0.922  0.8500840000000001  \\
            -0.921  0.848241  \\
            -0.92  0.8464  \\
            -0.919  0.8445610000000001  \\
            -0.918  0.842724  \\
            -0.917  0.8408890000000002  \\
            -0.916  0.839056  \\
            -0.915  0.8372250000000001  \\
            -0.914  0.835396  \\
            -0.913  0.8335690000000002  \\
            -0.912  0.831744  \\
            -0.911  0.8299210000000001  \\
            -0.91  0.8281000000000001  \\
            -0.909  0.826281  \\
            -0.908  0.8244640000000001  \\
            -0.907  0.8226490000000002  \\
            -0.906  0.8208359999999999  \\
            -0.905  0.8190249999999999  \\
            -0.904  0.8172160000000002  \\
            -0.903  0.815409  \\
            -0.902  0.813604  \\
            -0.901  0.811801  \\
            -0.9  0.81  \\
            -0.899  0.808201  \\
            -0.898  0.8064040000000001  \\
            -0.897  0.8046090000000001  \\
            -0.896  0.802816  \\
            -0.895  0.8010250000000001  \\
            -0.894  0.7992360000000001  \\
            -0.893  0.7974490000000001  \\
            -0.892  0.7956639999999999  \\
            -0.891  0.7938810000000001  \\
            -0.89  0.7921  \\
            -0.889  0.790321  \\
            -0.888  0.7885439999999999  \\
            -0.887  0.786769  \\
            -0.886  0.784996  \\
            -0.885  0.7832250000000001  \\
            -0.884  0.7814559999999999  \\
            -0.883  0.7796889999999999  \\
            -0.882  0.7779240000000001  \\
            -0.881  0.7761610000000001  \\
            -0.88  0.7744  \\
            -0.879  0.7726410000000001  \\
            -0.878  0.7708840000000001  \\
            -0.877  0.769129  \\
            -0.876  0.7673760000000001  \\
            -0.875  0.765625  \\
            -0.874  0.763876  \\
            -0.873  0.7621289999999998  \\
            -0.872  0.760384  \\
            -0.871  0.7586409999999999  \\
            -0.87  0.7568999999999999  \\
            -0.869  0.755161  \\
            -0.868  0.7534239999999999  \\
            -0.867  0.7516889999999998  \\
            -0.866  0.7499560000000001  \\
            -0.865  0.7482250000000001  \\
            -0.864  0.746496  \\
            -0.863  0.744769  \\
            -0.862  0.7430439999999998  \\
            -0.861  0.7413210000000001  \\
            -0.86  0.7395999999999998  \\
            -0.859  0.737881  \\
            -0.858  0.736164  \\
            -0.857  0.7344490000000001  \\
            -0.856  0.732736  \\
            -0.855  0.7310249999999998  \\
            -0.854  0.7293159999999999  \\
            -0.853  0.727609  \\
            -0.852  0.7259039999999999  \\
            -0.851  0.7242009999999999  \\
            -0.85  0.7224999999999999  \\
            -0.849  0.7208009999999998  \\
            -0.848  0.719104  \\
            -0.847  0.717409  \\
            -0.846  0.715716  \\
            -0.845  0.7140249999999999  \\
            -0.844  0.7123360000000001  \\
            -0.843  0.7106490000000001  \\
            -0.842  0.7089639999999999  \\
            -0.841  0.707281  \\
            -0.84  0.7056  \\
            -0.839  0.7039209999999998  \\
            -0.838  0.7022439999999999  \\
            -0.837  0.700569  \\
            -0.836  0.698896  \\
            -0.835  0.697225  \\
            -0.834  0.6955559999999998  \\
            -0.833  0.693889  \\
            -0.832  0.692224  \\
            -0.831  0.690561  \\
            -0.83  0.6888999999999998  \\
            -0.829  0.6872409999999998  \\
            -0.828  0.685584  \\
            -0.827  0.683929  \\
            -0.826  0.6822759999999999  \\
            -0.825  0.680625  \\
            -0.824  0.678976  \\
            -0.823  0.6773289999999998  \\
            -0.822  0.675684  \\
            -0.821  0.6740409999999999  \\
            -0.82  0.6723999999999999  \\
            -0.819  0.6707609999999999  \\
            -0.818  0.669124  \\
            -0.817  0.6674889999999998  \\
            -0.816  0.6658559999999998  \\
            -0.815  0.6642250000000001  \\
            -0.814  0.662596  \\
            -0.813  0.6609689999999999  \\
            -0.812  0.6593439999999999  \\
            -0.811  0.657721  \\
            -0.81  0.6561000000000001  \\
            -0.809  0.6544810000000001  \\
            -0.808  0.6528640000000001  \\
            -0.807  0.651249  \\
            -0.806  0.6496360000000001  \\
            -0.805  0.6480250000000001  \\
            -0.804  0.6464160000000001  \\
            -0.803  0.644809  \\
            -0.802  0.6432040000000001  \\
            -0.801  0.6416010000000001  \\
            -0.8  0.6400000000000001  \\
            -0.799  0.638401  \\
            -0.798  0.6368040000000001  \\
            -0.797  0.6352090000000001  \\
            -0.796  0.633616  \\
            -0.795  0.6320250000000001  \\
            -0.794  0.630436  \\
            -0.793  0.6288490000000002  \\
            -0.792  0.627264  \\
            -0.791  0.6256810000000002  \\
            -0.79  0.6241000000000001  \\
            -0.789  0.6225210000000001  \\
            -0.788  0.6209440000000002  \\
            -0.787  0.6193690000000001  \\
            -0.786  0.617796  \\
            -0.785  0.616225  \\
            -0.784  0.6146560000000001  \\
            -0.783  0.613089  \\
            -0.782  0.6115240000000002  \\
            -0.781  0.6099610000000002  \\
            -0.78  0.6084  \\
            -0.779  0.6068410000000002  \\
            -0.778  0.6052840000000002  \\
            -0.777  0.603729  \\
            -0.776  0.602176  \\
            -0.775  0.600625  \\
            -0.774  0.5990760000000002  \\
            -0.773  0.597529  \\
            -0.772  0.5959840000000001  \\
            -0.771  0.594441  \\
            -0.77  0.5929  \\
            -0.769  0.591361  \\
            -0.768  0.5898240000000001  \\
            -0.767  0.5882890000000001  \\
            -0.766  0.586756  \\
            -0.765  0.5852249999999999  \\
            -0.764  0.583696  \\
            -0.763  0.5821689999999999  \\
            -0.762  0.5806439999999999  \\
            -0.761  0.579121  \\
            -0.76  0.5775999999999999  \\
            -0.759  0.5760810000000001  \\
            -0.758  0.5745640000000001  \\
            -0.757  0.5730490000000001  \\
            -0.756  0.571536  \\
            -0.755  0.570025  \\
            -0.754  0.568516  \\
            -0.753  0.5670090000000001  \\
            -0.752  0.565504  \\
            -0.751  0.564001  \\
            -0.75  0.5625  \\
            -0.749  0.5610010000000001  \\
            -0.748  0.559504  \\
            -0.747  0.558009  \\
            -0.746  0.556516  \\
            -0.745  0.5550250000000001  \\
            -0.744  0.553536  \\
            -0.743  0.552049  \\
            -0.742  0.550564  \\
            -0.741  0.5490810000000002  \\
            -0.74  0.5476000000000001  \\
            -0.739  0.5461209999999999  \\
            -0.738  0.5446439999999999  \\
            -0.737  0.543169  \\
            -0.736  0.541696  \\
            -0.735  0.540225  \\
            -0.734  0.538756  \\
            -0.733  0.5372889999999999  \\
            -0.732  0.5358239999999999  \\
            -0.731  0.5343610000000001  \\
            -0.73  0.5328999999999999  \\
            -0.729  0.531441  \\
            -0.728  0.529984  \\
            -0.727  0.5285289999999998  \\
            -0.726  0.5270760000000001  \\
            -0.725  0.525625  \\
            -0.724  0.524176  \\
            -0.723  0.522729  \\
            -0.722  0.5212840000000001  \\
            -0.721  0.519841  \\
            -0.72  0.5184  \\
            -0.719  0.516961  \\
            -0.718  0.5155240000000001  \\
            -0.717  0.5140889999999998  \\
            -0.716  0.512656  \\
            -0.715  0.511225  \\
            -0.714  0.5097959999999999  \\
            -0.713  0.5083690000000001  \\
            -0.712  0.5069439999999998  \\
            -0.711  0.5055209999999999  \\
            -0.71  0.5041  \\
            -0.709  0.5026809999999999  \\
            -0.708  0.5012639999999999  \\
            -0.707  0.499849  \\
            -0.706  0.4984359999999999  \\
            -0.705  0.49702499999999983  \\
            -0.704  0.49561600000000006  \\
            -0.703  0.4942089999999999  \\
            -0.702  0.492804  \\
            -0.701  0.491401  \\
            -0.7  0.49  \\
            -0.699  0.48860100000000006  \\
            -0.698  0.48720399999999997  \\
            -0.697  0.48580899999999994  \\
            -0.696  0.48441599999999996  \\
            -0.695  0.48302500000000004  \\
            -0.694  0.48163599999999995  \\
            -0.693  0.4802489999999999  \\
            -0.692  0.47886399999999996  \\
            -0.691  0.47748100000000004  \\
            -0.69  0.47609999999999997  \\
            -0.689  0.47472099999999995  \\
            -0.688  0.473344  \\
            -0.687  0.4719690000000001  \\
            -0.686  0.470596  \\
            -0.685  0.469225  \\
            -0.684  0.46785600000000005  \\
            -0.683  0.46648900000000015  \\
            -0.682  0.4651240000000001  \\
            -0.681  0.4637610000000001  \\
            -0.68  0.46240000000000014  \\
            -0.679  0.46104100000000003  \\
            -0.678  0.459684  \\
            -0.677  0.458329  \\
            -0.676  0.45697600000000005  \\
            -0.675  0.45562499999999995  \\
            -0.674  0.4542760000000001  \\
            -0.673  0.45292900000000014  \\
            -0.672  0.451584  \\
            -0.671  0.4502410000000001  \\
            -0.67  0.4489000000000001  \\
            -0.669  0.4475610000000001  \\
            -0.668  0.44622399999999995  \\
            -0.667  0.4448890000000001  \\
            -0.666  0.44355600000000006  \\
            -0.665  0.4422250000000001  \\
            -0.664  0.44089599999999995  \\
            -0.663  0.4395690000000001  \\
            -0.662  0.4382440000000001  \\
            -0.661  0.4369210000000001  \\
            -0.66  0.4356  \\
            -0.659  0.4342809999999999  \\
            -0.658  0.4329640000000001  \\
            -0.657  0.43164900000000017  \\
            -0.656  0.43033600000000005  \\
            -0.655  0.429025  \\
            -0.654  0.427716  \\
            -0.653  0.42640900000000004  \\
            -0.652  0.42510400000000015  \\
            -0.651  0.4238010000000001  \\
            -0.65  0.4225000000000001  \\
            -0.649  0.42120099999999994  \\
            -0.648  0.41990400000000005  \\
            -0.647  0.418609  \\
            -0.646  0.417316  \\
            -0.645  0.4160250000000001  \\
            -0.644  0.414736  \\
            -0.643  0.41344899999999996  \\
            -0.642  0.412164  \\
            -0.641  0.41088100000000005  \\
            -0.64  0.40959999999999996  \\
            -0.639  0.40832099999999993  \\
            -0.638  0.40704399999999996  \\
            -0.637  0.40576900000000005  \\
            -0.636  0.40449599999999997  \\
            -0.635  0.40322499999999994  \\
            -0.634  0.401956  \\
            -0.633  0.4006890000000001  \\
            -0.632  0.399424  \\
            -0.631  0.398161  \\
            -0.63  0.39690000000000003  \\
            -0.629  0.3956409999999999  \\
            -0.628  0.39438400000000007  \\
            -0.627  0.39312900000000006  \\
            -0.626  0.3918759999999999  \\
            -0.625  0.390625  \\
            -0.624  0.38937599999999994  \\
            -0.623  0.38812899999999995  \\
            -0.622  0.386884  \\
            -0.621  0.3856410000000001  \\
            -0.62  0.3844000000000001  \\
            -0.619  0.38316099999999986  \\
            -0.618  0.38192399999999993  \\
            -0.617  0.38068900000000006  \\
            -0.616  0.379456  \\
            -0.615  0.37822500000000003  \\
            -0.614  0.3769960000000001  \\
            -0.613  0.375769  \\
            -0.612  0.374544  \\
            -0.611  0.373321  \\
            -0.61  0.3721000000000001  \\
            -0.609  0.370881  \\
            -0.608  0.369664  \\
            -0.607  0.368449  \\
            -0.606  0.3672360000000001  \\
            -0.605  0.36602500000000004  \\
            -0.604  0.36481600000000003  \\
            -0.603  0.36360899999999985  \\
            -0.602  0.36240399999999995  \\
            -0.601  0.3612009999999999  \\
            -0.6  0.3599999999999999  \\
            -0.599  0.3588009999999999  \\
            -0.598  0.35760400000000003  \\
            -0.597  0.356409  \\
            -0.596  0.355216  \\
            -0.595  0.35402500000000003  \\
            -0.594  0.3528359999999999  \\
            -0.593  0.3516490000000001  \\
            -0.592  0.3504639999999999  \\
            -0.591  0.34928099999999995  \\
            -0.59  0.3481000000000001  \\
            -0.589  0.34692100000000003  \\
            -0.588  0.34574399999999983  \\
            -0.587  0.3445689999999999  \\
            -0.586  0.34339600000000003  \\
            -0.585  0.342225  \\
            -0.584  0.341056  \\
            -0.583  0.3398889999999999  \\
            -0.582  0.338724  \\
            -0.581  0.337561  \\
            -0.58  0.33640000000000003  \\
            -0.579  0.3352409999999999  \\
            -0.578  0.3340839999999998  \\
            -0.577  0.33292900000000003  \\
            -0.576  0.33177600000000007  \\
            -0.575  0.33062499999999995  \\
            -0.574  0.3294759999999999  \\
            -0.573  0.32832899999999987  \\
            -0.572  0.3271839999999999  \\
            -0.571  0.326041  \\
            -0.57  0.32489999999999997  \\
            -0.569  0.32376099999999997  \\
            -0.568  0.322624  \\
            -0.567  0.3214889999999999  \\
            -0.566  0.32035599999999986  \\
            -0.565  0.31922499999999987  \\
            -0.564  0.31809599999999993  \\
            -0.563  0.31696899999999983  \\
            -0.562  0.315844  \\
            -0.561  0.31472100000000003  \\
            -0.56  0.3136000000000001  \\
            -0.559  0.312481  \\
            -0.558  0.3113640000000002  \\
            -0.557  0.310249  \\
            -0.556  0.3091360000000001  \\
            -0.555  0.308025  \\
            -0.554  0.3069160000000002  \\
            -0.553  0.305809  \\
            -0.552  0.3047040000000001  \\
            -0.551  0.303601  \\
            -0.55  0.3025  \\
            -0.549  0.30140100000000003  \\
            -0.548  0.3003040000000001  \\
            -0.547  0.29920900000000006  \\
            -0.546  0.29811600000000005  \\
            -0.545  0.2970250000000001  \\
            -0.544  0.295936  \\
            -0.543  0.29484900000000014  \\
            -0.542  0.2937639999999999  \\
            -0.541  0.29268099999999997  \\
            -0.54  0.2916000000000001  \\
            -0.539  0.29052100000000003  \\
            -0.538  0.28944400000000003  \\
            -0.537  0.2883690000000001  \\
            -0.536  0.287296  \\
            -0.535  0.28622499999999995  \\
            -0.534  0.28515599999999997  \\
            -0.533  0.28408900000000004  \\
            -0.532  0.28302400000000016  \\
            -0.531  0.2819609999999999  \\
            -0.53  0.2808999999999999  \\
            -0.529  0.279841  \\
            -0.528  0.2787839999999999  \\
            -0.527  0.2777289999999999  \\
            -0.526  0.27667600000000014  \\
            -0.525  0.275625  \\
            -0.524  0.27457600000000015  \\
            -0.523  0.2735289999999999  \\
            -0.522  0.27248399999999995  \\
            -0.521  0.27144100000000004  \\
            -0.52  0.2704  \\
            -0.519  0.26936099999999996  \\
            -0.518  0.268324  \\
            -0.517  0.2672889999999999  \\
            -0.516  0.26625600000000005  \\
            -0.515  0.26522500000000004  \\
            -0.514  0.2641960000000001  \\
            -0.513  0.263169  \\
            -0.512  0.26214399999999993  \\
            -0.511  0.26112099999999994  \\
            -0.51  0.2601  \\
            -0.509  0.2590810000000001  \\
            -0.508  0.25806400000000007  \\
            -0.507  0.2570490000000001  \\
            -0.506  0.25603599999999993  \\
            -0.505  0.25502500000000006  \\
            -0.504  0.254016  \\
            -0.503  0.25300900000000004  \\
            -0.502  0.2520039999999999  \\
            -0.501  0.25100100000000003  \\
            -0.5  0.25  \\
            -0.499  0.24900100000000003  \\
            -0.498  0.2480039999999999  \\
            -0.497  0.24700900000000003  \\
            -0.496  0.246016  \\
            -0.495  0.24502500000000005  \\
            -0.494  0.24403599999999992  \\
            -0.493  0.24304900000000007  \\
            -0.492  0.24206400000000006  \\
            -0.491  0.24108099999999988  \\
            -0.49  0.24009999999999998  \\
            -0.489  0.23912099999999992  \\
            -0.488  0.2381439999999999  \\
            -0.487  0.23716899999999996  \\
            -0.486  0.23619600000000007  \\
            -0.485  0.23522500000000002  \\
            -0.484  0.23425600000000002  \\
            -0.483  0.23328900000000008  \\
            -0.482  0.23232399999999997  \\
            -0.481  0.23136099999999993  \\
            -0.48  0.23039999999999994  \\
            -0.479  0.229441  \\
            -0.478  0.2284839999999999  \\
            -0.477  0.2275290000000001  \\
            -0.476  0.2265759999999999  \\
            -0.475  0.22562499999999996  \\
            -0.474  0.2246760000000001  \\
            -0.473  0.22372900000000007  \\
            -0.472  0.22278399999999987  \\
            -0.471  0.22184099999999995  \\
            -0.47  0.22089999999999987  \\
            -0.469  0.21996100000000007  \\
            -0.468  0.2190240000000001  \\
            -0.467  0.21808899999999998  \\
            -0.466  0.21715600000000013  \\
            -0.465  0.2162250000000001  \\
            -0.464  0.21529599999999993  \\
            -0.463  0.21436900000000003  \\
            -0.462  0.21344399999999997  \\
            -0.461  0.21252099999999996  \\
            -0.46  0.2116  \\
            -0.459  0.21068100000000012  \\
            -0.458  0.20976400000000006  \\
            -0.457  0.20884900000000006  \\
            -0.456  0.20793600000000012  \\
            -0.455  0.20702500000000001  \\
            -0.454  0.20611599999999997  \\
            -0.453  0.20520899999999997  \\
            -0.452  0.20430400000000004  \\
            -0.451  0.20340099999999994  \\
            -0.45  0.20250000000000012  \\
            -0.449  0.20160099999999992  \\
            -0.448  0.200704  \\
            -0.447  0.19980900000000013  \\
            -0.446  0.1989160000000001  \\
            -0.445  0.1980249999999999  \\
            -0.444  0.19713599999999998  \\
            -0.443  0.1962489999999999  \\
            -0.442  0.1953640000000001  \\
            -0.441  0.19448100000000013  \\
            -0.44  0.1936  \\
            -0.439  0.19272099999999992  \\
            -0.438  0.1918439999999999  \\
            -0.437  0.19096899999999994  \\
            -0.436  0.19009600000000004  \\
            -0.435  0.18922499999999998  \\
            -0.434  0.18835599999999997  \\
            -0.433  0.18748900000000002  \\
            -0.432  0.1866239999999999  \\
            -0.431  0.18576100000000006  \\
            -0.43  0.18490000000000006  \\
            -0.429  0.1840409999999999  \\
            -0.428  0.183184  \\
            -0.427  0.18232899999999996  \\
            -0.426  0.18147599999999997  \\
            -0.425  0.18062500000000004  \\
            -0.424  0.17977599999999994  \\
            -0.423  0.1789289999999999  \\
            -0.422  0.1780839999999999  \\
            -0.421  0.17724099999999998  \\
            -0.42  0.1763999999999999  \\
            -0.419  0.17556100000000008  \\
            -0.418  0.17472399999999988  \\
            -0.417  0.17388899999999996  \\
            -0.416  0.17305599999999988  \\
            -0.415  0.17222500000000007  \\
            -0.414  0.1713960000000001  \\
            -0.413  0.17056899999999997  \\
            -0.412  0.1697439999999999  \\
            -0.411  0.1689210000000001  \\
            -0.41  0.16809999999999992  \\
            -0.409  0.167281  \\
            -0.408  0.16646399999999995  \\
            -0.407  0.16564899999999994  \\
            -0.406  0.16483599999999998  \\
            -0.405  0.1640250000000001  \\
            -0.404  0.16321600000000003  \\
            -0.403  0.16240900000000003  \\
            -0.402  0.16160400000000008  \\
            -0.401  0.16080099999999997  \\
            -0.4  0.16000000000000014  \\
            -0.399  0.15920099999999993  \\
            -0.398  0.158404  \\
            -0.397  0.1576090000000001  \\
            -0.396  0.15681600000000007  \\
            -0.395  0.15602500000000008  \\
            -0.394  0.15523599999999993  \\
            -0.393  0.15444900000000006  \\
            -0.392  0.15366400000000002  \\
            -0.391  0.15288100000000004  \\
            -0.39  0.1520999999999999  \\
            -0.389  0.15132100000000004  \\
            -0.388  0.150544  \\
            -0.387  0.14976900000000004  \\
            -0.386  0.1489959999999999  \\
            -0.385  0.14822500000000005  \\
            -0.384  0.14745600000000003  \\
            -0.383  0.14668900000000007  \\
            -0.382  0.14592399999999994  \\
            -0.381  0.1451610000000001  \\
            -0.38  0.14440000000000008  \\
            -0.379  0.1436409999999999  \\
            -0.378  0.142884  \\
            -0.377  0.14212899999999995  \\
            -0.376  0.14137599999999995  \\
            -0.375  0.140625  \\
            -0.374  0.1398760000000001  \\
            -0.373  0.13912900000000006  \\
            -0.372  0.13838400000000006  \\
            -0.371  0.1376409999999999  \\
            -0.37  0.13690000000000002  \\
            -0.369  0.13616099999999998  \\
            -0.368  0.135424  \\
            -0.367  0.13468900000000006  \\
            -0.366  0.13395599999999996  \\
            -0.365  0.13322499999999993  \\
            -0.364  0.13249599999999995  \\
            -0.363  0.13176900000000002  \\
            -0.362  0.13104399999999994  \\
            -0.361  0.1303209999999999  \\
            -0.36  0.12959999999999994  \\
            -0.359  0.12888100000000002  \\
            -0.358  0.12816399999999994  \\
            -0.357  0.12744899999999992  \\
            -0.356  0.12673599999999996  \\
            -0.355  0.12602500000000005  \\
            -0.354  0.12531599999999998  \\
            -0.353  0.12460899999999997  \\
            -0.352  0.12390400000000001  \\
            -0.351  0.1232009999999999  \\
            -0.35  0.12250000000000005  \\
            -0.349  0.12180100000000005  \\
            -0.348  0.12110399999999988  \\
            -0.347  0.12040899999999999  \\
            -0.346  0.11971599999999993  \\
            -0.345  0.11902499999999994  \\
            -0.344  0.118336  \\
            -0.343  0.11764900000000011  \\
            -0.342  0.11696400000000007  \\
            -0.341  0.11628100000000008  \\
            -0.34  0.11559999999999993  \\
            -0.339  0.11492100000000005  \\
            -0.338  0.11424400000000001  \\
            -0.337  0.11356900000000003  \\
            -0.336  0.11289600000000011  \\
            -0.335  0.11222500000000002  \\
            -0.334  0.11155599999999999  \\
            -0.333  0.11088900000000002  \\
            -0.332  0.1102240000000001  \\
            -0.331  0.10956100000000002  \\
            -0.33  0.1089  \\
            -0.329  0.10824100000000003  \\
            -0.328  0.10758400000000012  \\
            -0.327  0.10692900000000005  \\
            -0.326  0.10627600000000004  \\
            -0.325  0.10562500000000008  \\
            -0.324  0.10497599999999996  \\
            -0.323  0.1043289999999999  \\
            -0.322  0.10368400000000011  \\
            -0.321  0.10304099999999994  \\
            -0.32  0.10240000000000005  \\
            -0.319  0.10176099999999999  \\
            -0.318  0.10112399999999999  \\
            -0.317  0.10048900000000005  \\
            -0.316  0.09985599999999994  \\
            -0.315  0.09922500000000012  \\
            -0.314  0.0985959999999999  \\
            -0.313  0.09796899999999997  \\
            -0.312  0.0973440000000001  \\
            -0.311  0.09672100000000006  \\
            -0.31  0.09610000000000007  \\
            -0.309  0.09548099999999993  \\
            -0.308  0.09486400000000006  \\
            -0.307  0.09424900000000003  \\
            -0.306  0.09363600000000005  \\
            -0.305  0.09302499999999991  \\
            -0.304  0.09241600000000005  \\
            -0.303  0.09180900000000003  \\
            -0.302  0.09120400000000006  \\
            -0.301  0.09060099999999993  \\
            -0.3  0.09000000000000008  \\
            -0.299  0.08940100000000006  \\
            -0.298  0.0888040000000001  \\
            -0.297  0.08820899999999998  \\
            -0.296  0.08761599999999992  \\
            -0.295  0.08702499999999991  \\
            -0.294  0.08643599999999996  \\
            -0.293  0.08584900000000006  \\
            -0.292  0.085264  \\
            -0.291  0.084681  \\
            -0.29  0.08410000000000006  \\
            -0.289  0.08352099999999996  \\
            -0.288  0.0829439999999999  \\
            -0.287  0.08236899999999991  \\
            -0.286  0.08179599999999998  \\
            -0.285  0.08122499999999988  \\
            -0.284  0.08065600000000006  \\
            -0.283  0.08008900000000008  \\
            -0.282  0.07952399999999993  \\
            -0.281  0.07896100000000006  \\
            -0.28  0.07840000000000003  \\
            -0.279  0.07784100000000005  \\
            -0.278  0.07728400000000013  \\
            -0.277  0.07672900000000005  \\
            -0.276  0.07617600000000002  \\
            -0.275  0.07562500000000005  \\
            -0.274  0.07507599999999992  \\
            -0.273  0.07452900000000007  \\
            -0.272  0.07398400000000005  \\
            -0.271  0.07344100000000009  \\
            -0.27  0.07289999999999996  \\
            -0.269  0.0723609999999999  \\
            -0.268  0.07182400000000011  \\
            -0.267  0.07128899999999994  \\
            -0.266  0.07075600000000004  \\
            -0.265  0.07022499999999998  \\
            -0.264  0.06969599999999998  \\
            -0.263  0.06916900000000004  \\
            -0.262  0.06864399999999993  \\
            -0.261  0.0681210000000001  \\
            -0.26  0.0676000000000001  \\
            -0.259  0.06708099999999995  \\
            -0.258  0.06656400000000007  \\
            -0.257  0.06604900000000002  \\
            -0.256  0.06553600000000004  \\
            -0.255  0.06502499999999989  \\
            -0.254  0.06451600000000002  \\
            -0.253  0.06400899999999998  \\
            -0.252  0.063504  \\
            -0.251  0.06300100000000008  \\
            -0.25  0.0625  \\
            -0.249  0.06200099999999997  \\
            -0.248  0.061504  \\
            -0.247  0.06100900000000009  \\
            -0.246  0.060516000000000014  \\
            -0.245  0.060024999999999995  \\
            -0.244  0.05953600000000003  \\
            -0.243  0.05904899999999991  \\
            -0.242  0.05856400000000006  \\
            -0.241  0.05808100000000005  \\
            -0.24  0.057600000000000096  \\
            -0.239  0.05712099999999998  \\
            -0.238  0.05664399999999992  \\
            -0.237  0.05616899999999991  \\
            -0.236  0.05569599999999997  \\
            -0.235  0.05522500000000008  \\
            -0.234  0.05475600000000003  \\
            -0.233  0.05428900000000003  \\
            -0.232  0.053824000000000094  \\
            -0.231  0.05336099999999999  \\
            -0.23  0.05289999999999995  \\
            -0.229  0.05244099999999996  \\
            -0.228  0.05198400000000003  \\
            -0.227  0.051528999999999936  \\
            -0.226  0.0510759999999999  \\
            -0.225  0.05062499999999992  \\
            -0.224  0.050176  \\
            -0.223  0.04972899999999991  \\
            -0.222  0.049284000000000106  \\
            -0.221  0.04884099999999991  \\
            -0.22  0.0484  \\
            -0.219  0.04796099999999992  \\
            -0.218  0.0475239999999999  \\
            -0.217  0.047088999999999936  \\
            -0.216  0.04665600000000003  \\
            -0.215  0.04622499999999996  \\
            -0.214  0.04579599999999995  \\
            -0.213  0.04536899999999999  \\
            -0.212  0.044944000000000095  \\
            -0.211  0.04452100000000003  \\
            -0.21  0.04410000000000003  \\
            -0.209  0.04368100000000008  \\
            -0.208  0.04326399999999997  \\
            -0.207  0.042848999999999915  \\
            -0.206  0.04243599999999992  \\
            -0.205  0.04202499999999998  \\
            -0.204  0.0416160000000001  \\
            -0.203  0.04120900000000005  \\
            -0.202  0.04080400000000006  \\
            -0.201  0.04040099999999991  \\
            -0.2  0.040000000000000036  \\
            -0.199  0.039601  \\
            -0.198  0.03920400000000002  \\
            -0.197  0.03880900000000009  \\
            -0.196  0.038416000000000006  \\
            -0.195  0.038024999999999975  \\
            -0.194  0.037636  \\
            -0.193  0.03724900000000009  \\
            -0.192  0.03686400000000001  \\
            -0.191  0.036480999999999986  \\
            -0.19  0.03610000000000002  \\
            -0.189  0.035721000000000114  \\
            -0.188  0.03534400000000004  \\
            -0.187  0.03496900000000003  \\
            -0.186  0.03459600000000007  \\
            -0.185  0.03422499999999995  \\
            -0.184  0.03385600000000011  \\
            -0.183  0.0334890000000001  \\
            -0.182  0.03312399999999993  \\
            -0.181  0.03276100000000004  \\
            -0.18  0.032399999999999984  \\
            -0.179  0.032040999999999986  \\
            -0.178  0.031684000000000045  \\
            -0.177  0.03132899999999994  \\
            -0.176  0.030975999999999893  \\
            -0.175  0.030624999999999902  \\
            -0.174  0.03027599999999997  \\
            -0.173  0.029929000000000094  \\
            -0.172  0.029584000000000055  \\
            -0.171  0.029241000000000072  \\
            -0.17  0.028899999999999926  \\
            -0.169  0.02856100000000006  \\
            -0.168  0.028224000000000027  \\
            -0.167  0.027889000000000053  \\
            -0.166  0.027555999999999914  \\
            -0.165  0.027225000000000055  \\
            -0.164  0.02689600000000003  \\
            -0.163  0.026569000000000065  \\
            -0.162  0.026243999999999934  \\
            -0.161  0.025921000000000083  \\
            -0.16  0.025600000000000067  \\
            -0.159  0.02528100000000011  \\
            -0.158  0.024963999999999986  \\
            -0.157  0.02464899999999992  \\
            -0.156  0.024335999999999913  \\
            -0.155  0.024024999999999963  \\
            -0.154  0.02371600000000007  \\
            -0.153  0.023409000000000013  \\
            -0.152  0.023104000000000013  \\
            -0.151  0.02280100000000007  \\
            -0.15  0.022499999999999964  \\
            -0.149  0.022200999999999915  \\
            -0.148  0.021903999999999924  \\
            -0.147  0.02160899999999999  \\
            -0.146  0.02131599999999989  \\
            -0.145  0.02102500000000007  \\
            -0.144  0.020736000000000088  \\
            -0.143  0.02044899999999994  \\
            -0.142  0.02016400000000007  \\
            -0.141  0.019881000000000038  \\
            -0.14  0.019600000000000062  \\
            -0.139  0.01932099999999992  \\
            -0.138  0.01904400000000006  \\
            -0.137  0.018769000000000036  \\
            -0.136  0.018496000000000068  \\
            -0.135  0.018224999999999936  \\
            -0.134  0.017956000000000083  \\
            -0.133  0.017689000000000066  \\
            -0.132  0.017424000000000106  \\
            -0.131  0.017160999999999982  \\
            -0.13  0.016899999999999915  \\
            -0.129  0.016640999999999906  \\
            -0.128  0.016383999999999954  \\
            -0.127  0.01612900000000006  \\
            -0.126  0.015876  \\
            -0.125  0.015625  \\
            -0.124  0.015376000000000056  \\
            -0.123  0.015128999999999948  \\
            -0.122  0.014883999999999897  \\
            -0.121  0.014640999999999904  \\
            -0.12  0.014399999999999968  \\
            -0.119  0.01416100000000009  \\
            -0.118  0.013924000000000047  \\
            -0.117  0.013689000000000062  \\
            -0.116  0.013455999999999912  \\
            -0.115  0.013225000000000042  \\
            -0.114  0.012996000000000008  \\
            -0.113  0.01276900000000003  \\
            -0.112  0.01254400000000011  \\
            -0.111  0.012321000000000026  \\
            -0.11  0.0121  \\
            -0.109  0.01188100000000003  \\
            -0.108  0.011663999999999897  \\
            -0.107  0.011449000000000042  \\
            -0.106  0.011236000000000024  \\
            -0.105  0.011025000000000063  \\
            -0.104  0.010815999999999937  \\
            -0.103  0.01060900000000009  \\
            -0.102  0.01040400000000008  \\
            -0.101  0.010200999999999905  \\
            -0.1  0.010000000000000009  \\
            -0.099  0.009800999999999949  \\
            -0.098  0.009603999999999946  \\
            -0.097  0.009409  \\
            -0.096  0.009215999999999891  \\
            -0.095  0.00902500000000006  \\
            -0.094  0.008836000000000066  \\
            -0.093  0.008648999999999907  \\
            -0.092  0.008464000000000027  \\
            -0.091  0.008280999999999983  \\
            -0.09  0.008099999999999996  \\
            -0.089  0.007921000000000067  \\
            -0.088  0.007743999999999973  \\
            -0.087  0.007568999999999937  \\
            -0.086  0.007395999999999958  \\
            -0.085  0.007225000000000037  \\
            -0.084  0.007055999999999951  \\
            -0.083  0.006888999999999923  \\
            -0.082  0.006723999999999952  \\
            -0.081  0.006561000000000039  \\
            -0.08  0.006399999999999961  \\
            -0.079  0.006240999999999941  \\
            -0.078  0.006083999999999978  \\
            -0.077  0.005929000000000073  \\
            -0.076  0.005776000000000003  \\
            -0.075  0.005624999999999991  \\
            -0.074  0.005476000000000036  \\
            -0.073  0.005328999999999917  \\
            -0.072  0.0051840000000000774  \\
            -0.071  0.005041000000000073  \\
            -0.07  0.004899999999999904  \\
            -0.069  0.004761000000000015  \\
            -0.068  0.0046239999999999615  \\
            -0.067  0.004488999999999965  \\
            -0.066  0.0043560000000000265  \\
            -0.065  0.004224999999999923  \\
            -0.064  0.0040960000000000996  \\
            -0.063  0.003969000000000111  \\
            -0.062  0.0038439999999999586  \\
            -0.061  0.0037210000000000854  \\
            -0.06  0.0036000000000000476  \\
            -0.059  0.0034810000000000674  \\
            -0.058  0.0033639999999999226  \\
            -0.057  0.0032490000000000574  \\
            -0.056  0.0031360000000000277  \\
            -0.055  0.0030250000000000554  \\
            -0.054  0.0029159999999999187  \\
            -0.053  0.0028090000000000614  \\
            -0.052  0.0027040000000000397  \\
            -0.051  0.0026010000000000755  \\
            -0.05  0.0024999999999999467  \\
            -0.049  0.0024010000000000975  \\
            -0.048  0.0023040000000000838  \\
            -0.047  0.0022089999999999055  \\
            -0.046  0.0021160000000000068  \\
            -0.045  0.0020249999999999435  \\
            -0.044  0.0019359999999999378  \\
            -0.043  0.0018489999999999895  \\
            -0.042  0.0017640000000000988  \\
            -0.041  0.0016810000000000436  \\
            -0.04  0.0016000000000000458  \\
            -0.039  0.0015210000000001056  \\
            -0.038  0.0014440000000000008  \\
            -0.037  0.0013689999999999536  \\
            -0.036  0.0012959999999999638  \\
            -0.035  0.0012250000000000316  \\
            -0.034  0.0011559999999999349  \\
            -0.033  0.0010889999999998956  \\
            -0.032  0.0010239999999999139  \\
            -0.031  0.0009609999999999896  \\
            -0.03  0.0008999999999999009  \\
            -0.029  0.0008410000000000917  \\
            -0.028  0.0007839999999998959  \\
            -0.027  0.0007289999999999797  \\
            -0.026  0.0006759999999998989  \\
            -0.025  0.0006250000000000977  \\
            -0.024  0.0005759999999999099  \\
            -0.023  0.0005290000000000017  \\
            -0.022  0.00048399999999992893  \\
            -0.021  0.0004409999999999137  \\
            -0.02  0.00039999999999995595  \\
            -0.019  0.0003610000000000557  \\
            -0.018  0.00032399999999999096  \\
            -0.017  0.0002889999999999837  \\
            -0.016  0.000256000000000034  \\
            -0.015  0.0002249999999999197  \\
            -0.014  0.000196000000000085  \\
            -0.013  0.00016900000000008575  \\
            -0.012  0.00014399999999992197  \\
            -0.011  0.00012100000000003774  \\
            -0.01  9.999999999998899e-5  \\
            -0.009  8.099999999999774e-5  \\
            -0.008  6.4000000000064e-5  \\
            -0.007  4.899999999996574e-5  \\
            -0.006  3.599999999992498e-5  \\
            -0.005  2.4999999999941735e-5  \\
            -0.004  1.6000000000016e-5  \\
            -0.003  8.999999999925734e-6  \\
            -0.002  3.999999999892978e-6  \\
            -0.001  9.999999999177334e-7  \\
            0.0  0.0  \\
            0.001  0.0010009999999998076  \\
            0.002  0.0020039999999998948  \\
            0.003  0.0030089999999998174  \\
            0.004  0.0040160000000000196  \\
            0.005  0.005024999999999835  \\
            0.006  0.00603599999999993  \\
            0.007  0.007048999999999861  \\
            0.008  0.008064000000000071  \\
            0.009  0.009080999999999895  \\
            0.01  0.010099999999999998  \\
            0.011  0.011120999999999936  \\
            0.012  0.012143999999999933  \\
            0.013  0.013168999999999986  \\
            0.014  0.014196000000000097  \\
            0.015  0.015224999999999822  \\
            0.016  0.016256000000000048  \\
            0.017  0.017288999999999888  \\
            0.018  0.018324000000000007  \\
            0.019  0.01936099999999996  \\
            0.02  0.020399999999999974  \\
            0.021  0.02144099999999982  \\
            0.022  0.02248399999999995  \\
            0.023  0.02352899999999991  \\
            0.024  0.02457599999999993  \\
            0.025  0.02562500000000001  \\
            0.026  0.026675999999999922  \\
            0.027  0.027728999999999893  \\
            0.028  0.02878399999999992  \\
            0.029  0.029841000000000006  \\
            0.03  0.030899999999999928  \\
            0.031  0.031960999999999906  \\
            0.032  0.03302399999999994  \\
            0.033  0.034088999999999814  \\
            0.034  0.035155999999999965  \\
            0.035  0.03622499999999995  \\
            0.036  0.037295999999999996  \\
            0.037  0.038368999999999875  \\
            0.038  0.039444000000000035  \\
            0.039  0.04052100000000003  \\
            0.04  0.04160000000000008  \\
            0.041  0.04268099999999997  \\
            0.042  0.043764000000000136  \\
            0.043  0.04484899999999992  \\
            0.044  0.04593599999999998  \\
            0.045  0.04702499999999987  \\
            0.046  0.04811600000000005  \\
            0.047  0.049208999999999836  \\
            0.048  0.050304000000000126  \\
            0.049  0.05140100000000003  \\
            0.05  0.05249999999999999  \\
            0.051  0.05360100000000001  \\
            0.052  0.054704000000000086  \\
            0.053  0.055809  \\
            0.054  0.05691599999999997  \\
            0.055  0.05802499999999999  \\
            0.056  0.05913600000000008  \\
            0.057  0.060249  \\
            0.058  0.061363999999999974  \\
            0.059  0.06248100000000001  \\
            0.06  0.0636000000000001  \\
            0.061  0.06472100000000003  \\
            0.062  0.06584400000000001  \\
            0.063  0.06696900000000006  \\
            0.064  0.06809600000000016  \\
            0.065  0.06922499999999987  \\
            0.066  0.07035600000000009  \\
            0.067  0.07148899999999991  \\
            0.068  0.07262400000000002  \\
            0.069  0.07376099999999997  \\
            0.07  0.07489999999999997  \\
            0.071  0.07604100000000003  \\
            0.072  0.07718400000000014  \\
            0.073  0.07832899999999987  \\
            0.074  0.0794760000000001  \\
            0.075  0.08062499999999995  \\
            0.076  0.08177600000000007  \\
            0.077  0.08292900000000003  \\
            0.078  0.08408400000000005  \\
            0.079  0.0852409999999999  \\
            0.08  0.08640000000000003  \\
            0.081  0.087561  \\
            0.082  0.08872400000000003  \\
            0.083  0.08988899999999989  \\
            0.084  0.09105600000000003  \\
            0.085  0.092225  \\
            0.086  0.09339600000000003  \\
            0.087  0.0945689999999999  \\
            0.088  0.09574400000000005  \\
            0.089  0.09692100000000003  \\
            0.09  0.09810000000000008  \\
            0.091  0.09928099999999995  \\
            0.092  0.10046400000000011  \\
            0.093  0.10164899999999988  \\
            0.094  0.10283600000000015  \\
            0.095  0.10402500000000003  \\
            0.096  0.10521599999999998  \\
            0.097  0.10640899999999998  \\
            0.098  0.10760400000000003  \\
            0.099  0.10880099999999993  \\
            0.1  0.1100000000000001  \\
            0.101  0.11120099999999988  \\
            0.102  0.11240400000000017  \\
            0.103  0.11360900000000007  \\
            0.104  0.11481600000000003  \\
            0.105  0.11602500000000004  \\
            0.106  0.11723600000000012  \\
            0.107  0.11844900000000003  \\
            0.108  0.11966399999999999  \\
            0.109  0.12088100000000002  \\
            0.11  0.1221000000000001  \\
            0.111  0.12332100000000001  \\
            0.112  0.12454400000000021  \\
            0.113  0.12576900000000002  \\
            0.114  0.1269960000000001  \\
            0.115  0.12822500000000003  \\
            0.116  0.12945600000000002  \\
            0.117  0.13068900000000006  \\
            0.118  0.13192399999999993  \\
            0.119  0.13316100000000008  \\
            0.12  0.13440000000000007  \\
            0.121  0.1356409999999999  \\
            0.122  0.13688399999999978  \\
            0.123  0.13812899999999995  \\
            0.124  0.13937600000000017  \\
            0.125  0.140625  \\
            0.126  0.1418759999999999  \\
            0.127  0.14312900000000006  \\
            0.128  0.14438400000000007  \\
            0.129  0.1456409999999999  \\
            0.13  0.1468999999999998  \\
            0.131  0.148161  \\
            0.132  0.14942400000000022  \\
            0.133  0.15068900000000007  \\
            0.134  0.15195599999999998  \\
            0.135  0.15322499999999994  \\
            0.136  0.1544960000000002  \\
            0.137  0.15576900000000005  \\
            0.138  0.15704399999999996  \\
            0.139  0.15832099999999993  \\
            0.14  0.1596000000000002  \\
            0.141  0.16088100000000005  \\
            0.142  0.16216399999999997  \\
            0.143  0.16344899999999996  \\
            0.144  0.164736  \\
            0.145  0.1660250000000001  \\
            0.146  0.1673159999999998  \\
            0.147  0.168609  \\
            0.148  0.16990399999999983  \\
            0.149  0.17120099999999994  \\
            0.15  0.17249999999999988  \\
            0.151  0.1738010000000001  \\
            0.152  0.17510399999999993  \\
            0.153  0.17640900000000004  \\
            0.154  0.17771599999999999  \\
            0.155  0.179025  \\
            0.156  0.18033599999999983  \\
            0.157  0.18164899999999995  \\
            0.158  0.1829639999999999  \\
            0.159  0.18428100000000014  \\
            0.16  0.1856  \\
            0.161  0.18692100000000011  \\
            0.162  0.18824399999999986  \\
            0.163  0.1895690000000001  \\
            0.164  0.19089599999999995  \\
            0.165  0.1922250000000001  \\
            0.166  0.19355599999999984  \\
            0.167  0.1948890000000001  \\
            0.168  0.19622399999999995  \\
            0.169  0.1975610000000001  \\
            0.17  0.19889999999999985  \\
            0.171  0.2002410000000001  \\
            0.172  0.20158399999999999  \\
            0.173  0.20292900000000014  \\
            0.174  0.2042759999999999  \\
            0.175  0.20562499999999995  \\
            0.176  0.20697599999999983  \\
            0.177  0.208329  \\
            0.178  0.20968399999999998  \\
            0.179  0.21104100000000003  \\
            0.18  0.21239999999999992  \\
            0.181  0.2137610000000001  \\
            0.182  0.21512399999999987  \\
            0.183  0.21648900000000015  \\
            0.184  0.21785600000000005  \\
            0.185  0.219225  \\
            0.186  0.22059600000000001  \\
            0.187  0.22196900000000008  \\
            0.188  0.223344  \\
            0.189  0.22472100000000017  \\
            0.19  0.22609999999999997  \\
            0.191  0.22748100000000004  \\
            0.192  0.22886399999999996  \\
            0.193  0.23024900000000015  \\
            0.194  0.23163599999999995  \\
            0.195  0.23302500000000004  \\
            0.196  0.23441599999999996  \\
            0.197  0.23580900000000016  \\
            0.198  0.23720399999999997  \\
            0.199  0.23860100000000006  \\
            0.2  0.24  \\
            0.201  0.24140099999999998  \\
            0.202  0.24280400000000002  \\
            0.203  0.24420900000000012  \\
            0.204  0.24561600000000006  \\
            0.205  0.24702500000000005  \\
            0.206  0.24843599999999988  \\
            0.207  0.249849  \\
            0.208  0.25126399999999993  \\
            0.209  0.25268100000000016  \\
            0.21  0.2541  \\
            0.211  0.2555210000000001  \\
            0.212  0.25694400000000006  \\
            0.213  0.25836900000000007  \\
            0.214  0.2597959999999999  \\
            0.215  0.26122500000000004  \\
            0.216  0.262656  \\
            0.217  0.264089  \\
            0.218  0.26552399999999987  \\
            0.219  0.266961  \\
            0.22  0.26839999999999997  \\
            0.221  0.269841  \\
            0.222  0.2712840000000001  \\
            0.223  0.272729  \\
            0.224  0.274176  \\
            0.225  0.275625  \\
            0.226  0.2770759999999999  \\
            0.227  0.278529  \\
            0.228  0.279984  \\
            0.229  0.28144100000000005  \\
            0.23  0.28289999999999993  \\
            0.231  0.2843610000000001  \\
            0.232  0.2858240000000001  \\
            0.233  0.2872890000000001  \\
            0.234  0.288756  \\
            0.235  0.29022499999999996  \\
            0.236  0.29169599999999996  \\
            0.237  0.293169  \\
            0.238  0.2946439999999999  \\
            0.239  0.29612099999999986  \\
            0.24  0.2976000000000001  \\
            0.241  0.29908100000000015  \\
            0.242  0.30056400000000005  \\
            0.243  0.3020489999999998  \\
            0.244  0.30353600000000003  \\
            0.245  0.3050250000000001  \\
            0.246  0.306516  \\
            0.247  0.308009  \\
            0.248  0.309504  \\
            0.249  0.3110010000000001  \\
            0.25  0.3125  \\
            0.251  0.314001  \\
            0.252  0.315504  \\
            0.253  0.3170090000000001  \\
            0.254  0.318516  \\
            0.255  0.3200249999999998  \\
            0.256  0.32153600000000004  \\
            0.257  0.32304900000000014  \\
            0.258  0.3245640000000001  \\
            0.259  0.32608099999999984  \\
            0.26  0.3276000000000001  \\
            0.261  0.3291210000000002  \\
            0.262  0.33064399999999994  \\
            0.263  0.33216899999999994  \\
            0.264  0.333696  \\
            0.265  0.3352250000000001  \\
            0.266  0.33675600000000006  \\
            0.267  0.33828899999999984  \\
            0.268  0.3398240000000001  \\
            0.269  0.341361  \\
            0.27  0.3429  \\
            0.271  0.344441  \\
            0.272  0.34598400000000007  \\
            0.273  0.3475290000000002  \\
            0.274  0.34907599999999994  \\
            0.275  0.35062499999999996  \\
            0.276  0.35217600000000004  \\
            0.277  0.3537290000000002  \\
            0.278  0.35528400000000016  \\
            0.279  0.35684099999999996  \\
            0.28  0.35840000000000005  \\
            0.281  0.3599610000000002  \\
            0.282  0.36152399999999996  \\
            0.283  0.363089  \\
            0.284  0.3646560000000001  \\
            0.285  0.3662249999999998  \\
            0.286  0.367796  \\
            0.287  0.36936899999999984  \\
            0.288  0.37094399999999994  \\
            0.289  0.3725209999999999  \\
            0.29  0.3741000000000001  \\
            0.291  0.37568099999999993  \\
            0.292  0.37726400000000004  \\
            0.293  0.378849  \\
            0.294  0.380436  \\
            0.295  0.38202499999999984  \\
            0.296  0.38361599999999996  \\
            0.297  0.3852089999999999  \\
            0.298  0.38680400000000015  \\
            0.299  0.388401  \\
            0.3  0.3900000000000001  \\
            0.301  0.39160099999999987  \\
            0.302  0.3932040000000001  \\
            0.303  0.39480899999999997  \\
            0.304  0.3964160000000001  \\
            0.305  0.39802499999999985  \\
            0.306  0.3996360000000001  \\
            0.307  0.40124899999999997  \\
            0.308  0.4028640000000001  \\
            0.309  0.40448099999999987  \\
            0.31  0.4061000000000001  \\
            0.311  0.407721  \\
            0.312  0.40934400000000015  \\
            0.313  0.4109689999999999  \\
            0.314  0.41259599999999996  \\
            0.315  0.41422500000000007  \\
            0.316  0.415856  \\
            0.317  0.417489  \\
            0.318  0.41912400000000005  \\
            0.319  0.42076099999999994  \\
            0.32  0.4224000000000001  \\
            0.321  0.4240409999999999  \\
            0.322  0.4256840000000002  \\
            0.323  0.42732899999999985  \\
            0.324  0.428976  \\
            0.325  0.43062500000000004  \\
            0.326  0.4322760000000001  \\
            0.327  0.433929  \\
            0.328  0.4355840000000002  \\
            0.329  0.437241  \\
            0.33  0.43890000000000007  \\
            0.331  0.440561  \\
            0.332  0.4422240000000002  \\
            0.333  0.443889  \\
            0.334  0.44555600000000006  \\
            0.335  0.447225  \\
            0.336  0.4488960000000002  \\
            0.337  0.450569  \\
            0.338  0.4522440000000001  \\
            0.339  0.453921  \\
            0.34  0.4556  \\
            0.341  0.45728100000000005  \\
            0.342  0.45896400000000015  \\
            0.343  0.4606490000000001  \\
            0.344  0.46233599999999986  \\
            0.345  0.4640249999999999  \\
            0.346  0.465716  \\
            0.347  0.46740899999999996  \\
            0.348  0.46910399999999974  \\
            0.349  0.470801  \\
            0.35  0.47250000000000014  \\
            0.351  0.4742009999999999  \\
            0.352  0.4759039999999999  \\
            0.353  0.47760899999999995  \\
            0.354  0.4793160000000001  \\
            0.355  0.48102500000000004  \\
            0.356  0.48273599999999983  \\
            0.357  0.4844489999999999  \\
            0.358  0.48616400000000004  \\
            0.359  0.487881  \\
            0.36  0.4895999999999998  \\
            0.361  0.4913209999999999  \\
            0.362  0.49304400000000004  \\
            0.363  0.494769  \\
            0.364  0.4964959999999998  \\
            0.365  0.4982249999999999  \\
            0.366  0.49995600000000007  \\
            0.367  0.501689  \\
            0.368  0.5034239999999999  \\
            0.369  0.505161  \\
            0.37  0.5069000000000001  \\
            0.371  0.5086409999999999  \\
            0.372  0.510384  \\
            0.373  0.5121290000000001  \\
            0.374  0.5138760000000002  \\
            0.375  0.515625  \\
            0.376  0.5173759999999998  \\
            0.377  0.519129  \\
            0.378  0.5208840000000001  \\
            0.379  0.5226409999999999  \\
            0.38  0.5244  \\
            0.381  0.5261610000000001  \\
            0.382  0.5279240000000001  \\
            0.383  0.5296890000000001  \\
            0.384  0.5314559999999999  \\
            0.385  0.5332250000000001  \\
            0.386  0.534996  \\
            0.387  0.536769  \\
            0.388  0.5385439999999999  \\
            0.389  0.540321  \\
            0.39  0.5421  \\
            0.391  0.5438810000000001  \\
            0.392  0.5456639999999999  \\
            0.393  0.5474490000000001  \\
            0.394  0.5492360000000001  \\
            0.395  0.5510250000000001  \\
            0.396  0.552816  \\
            0.397  0.5546090000000001  \\
            0.398  0.5564040000000001  \\
            0.399  0.558201  \\
            0.4  0.56  \\
            0.401  0.561801  \\
            0.402  0.5636040000000002  \\
            0.403  0.565409  \\
            0.404  0.5672159999999999  \\
            0.405  0.5690250000000001  \\
            0.406  0.5708360000000001  \\
            0.407  0.572649  \\
            0.408  0.5744639999999999  \\
            0.409  0.576281  \\
            0.41  0.5780999999999998  \\
            0.411  0.5799210000000001  \\
            0.412  0.5817439999999998  \\
            0.413  0.583569  \\
            0.414  0.585396  \\
            0.415  0.5872250000000001  \\
            0.416  0.5890559999999998  \\
            0.417  0.590889  \\
            0.418  0.5927239999999998  \\
            0.419  0.5945610000000001  \\
            0.42  0.5963999999999998  \\
            0.421  0.598241  \\
            0.422  0.6000839999999998  \\
            0.423  0.6019289999999999  \\
            0.424  0.6037759999999999  \\
            0.425  0.6056250000000001  \\
            0.426  0.6074759999999999  \\
            0.427  0.609329  \\
            0.428  0.611184  \\
            0.429  0.613041  \\
            0.43  0.6149  \\
            0.431  0.6167610000000001  \\
            0.432  0.6186239999999998  \\
            0.433  0.6204890000000001  \\
            0.434  0.6223559999999999  \\
            0.435  0.624225  \\
            0.436  0.626096  \\
            0.437  0.627969  \\
            0.438  0.6298439999999998  \\
            0.439  0.631721  \\
            0.44  0.6335999999999999  \\
            0.441  0.6354810000000002  \\
            0.442  0.637364  \\
            0.443  0.639249  \\
            0.444  0.6411359999999999  \\
            0.445  0.643025  \\
            0.446  0.644916  \\
            0.447  0.6468090000000002  \\
            0.448  0.648704  \\
            0.449  0.650601  \\
            0.45  0.6525000000000001  \\
            0.451  0.654401  \\
            0.452  0.656304  \\
            0.453  0.658209  \\
            0.454  0.6601159999999999  \\
            0.455  0.6620250000000001  \\
            0.456  0.6639360000000001  \\
            0.457  0.6658490000000001  \\
            0.458  0.667764  \\
            0.459  0.6696810000000002  \\
            0.46  0.6716  \\
            0.461  0.673521  \\
            0.462  0.6754439999999999  \\
            0.463  0.6773690000000001  \\
            0.464  0.6792959999999999  \\
            0.465  0.6812250000000002  \\
            0.466  0.6831560000000001  \\
            0.467  0.6850890000000001  \\
            0.468  0.6870240000000001  \\
            0.469  0.6889609999999999  \\
            0.47  0.6908999999999998  \\
            0.471  0.692841  \\
            0.472  0.6947839999999998  \\
            0.473  0.6967289999999999  \\
            0.474  0.6986760000000001  \\
            0.475  0.700625  \\
            0.476  0.7025759999999999  \\
            0.477  0.704529  \\
            0.478  0.7064839999999999  \\
            0.479  0.7084410000000001  \\
            0.48  0.7103999999999999  \\
            0.481  0.7123609999999998  \\
            0.482  0.714324  \\
            0.483  0.7162890000000002  \\
            0.484  0.718256  \\
            0.485  0.7202249999999999  \\
            0.486  0.7221960000000001  \\
            0.487  0.7241690000000001  \\
            0.488  0.7261439999999999  \\
            0.489  0.7281209999999998  \\
            0.49  0.7301  \\
            0.491  0.732081  \\
            0.492  0.734064  \\
            0.493  0.736049  \\
            0.494  0.7380359999999999  \\
            0.495  0.7400250000000002  \\
            0.496  0.742016  \\
            0.497  0.7440089999999999  \\
            0.498  0.7460039999999999  \\
            0.499  0.7480010000000001  \\
            0.5  0.75  \\
            0.501  0.7520009999999999  \\
            0.502  0.7540039999999999  \\
            0.503  0.7560090000000002  \\
            0.504  0.758016  \\
            0.505  0.760025  \\
            0.506  0.7620359999999999  \\
            0.507  0.7640490000000002  \\
            0.508  0.7660640000000001  \\
            0.509  0.768081  \\
            0.51  0.7701  \\
            0.511  0.7721210000000001  \\
            0.512  0.7741439999999999  \\
            0.513  0.7761689999999999  \\
            0.514  0.7781960000000001  \\
            0.515  0.7802250000000002  \\
            0.516  0.7822560000000001  \\
            0.517  0.7842889999999998  \\
            0.518  0.786324  \\
            0.519  0.7883610000000001  \\
            0.52  0.7904  \\
            0.521  0.792441  \\
            0.522  0.794484  \\
            0.523  0.796529  \\
            0.524  0.7985760000000002  \\
            0.525  0.8006249999999999  \\
            0.526  0.8026760000000002  \\
            0.527  0.804729  \\
            0.528  0.806784  \\
            0.529  0.8088409999999999  \\
            0.53  0.8109  \\
            0.531  0.812961  \\
            0.532  0.8150240000000002  \\
            0.533  0.817089  \\
            0.534  0.819156  \\
            0.535  0.8212250000000001  \\
            0.536  0.823296  \\
            0.537  0.825369  \\
            0.538  0.8274440000000001  \\
            0.539  0.8295210000000002  \\
            0.54  0.8316000000000001  \\
            0.541  0.8336809999999999  \\
            0.542  0.835764  \\
            0.543  0.8378490000000003  \\
            0.544  0.839936  \\
            0.545  0.842025  \\
            0.546  0.8441160000000001  \\
            0.547  0.8462090000000002  \\
            0.548  0.8483040000000002  \\
            0.549  0.850401  \\
            0.55  0.8525  \\
            0.551  0.8546010000000002  \\
            0.552  0.8567040000000001  \\
            0.553  0.8588089999999999  \\
            0.554  0.8609160000000002  \\
            0.555  0.8630250000000002  \\
            0.556  0.8651360000000001  \\
            0.557  0.8672489999999999  \\
            0.558  0.8693640000000002  \\
            0.559  0.8714810000000002  \\
            0.56  0.8736000000000002  \\
            0.561  0.875721  \\
            0.562  0.8778440000000001  \\
            0.563  0.8799689999999998  \\
            0.564  0.882096  \\
            0.565  0.8842249999999998  \\
            0.566  0.8863559999999997  \\
            0.567  0.8884889999999999  \\
            0.568  0.8906240000000001  \\
            0.569  0.8927609999999999  \\
            0.57  0.8948999999999998  \\
            0.571  0.897041  \\
            0.572  0.899184  \\
            0.573  0.9013289999999998  \\
            0.574  0.9034759999999997  \\
            0.575  0.9056249999999999  \\
            0.576  0.9077760000000001  \\
            0.577  0.909929  \\
            0.578  0.9120839999999997  \\
            0.579  0.9142409999999999  \\
            0.58  0.9164000000000001  \\
            0.581  0.918561  \\
            0.582  0.9207239999999999  \\
            0.583  0.9228889999999998  \\
            0.584  0.9250560000000001  \\
            0.585  0.927225  \\
            0.586  0.9293959999999999  \\
            0.587  0.9315689999999999  \\
            0.588  0.9337439999999999  \\
            0.589  0.935921  \\
            0.59  0.9380999999999999  \\
            0.591  0.9402809999999999  \\
            0.592  0.942464  \\
            0.593  0.9446490000000001  \\
            0.594  0.9468359999999998  \\
            0.595  0.949025  \\
            0.596  0.9512160000000001  \\
            0.597  0.953409  \\
            0.598  0.9556039999999999  \\
            0.599  0.9578009999999999  \\
            0.6  0.96  \\
            0.601  0.9622009999999999  \\
            0.602  0.9644039999999998  \\
            0.603  0.9666089999999998  \\
            0.604  0.9688160000000001  \\
            0.605  0.971025  \\
            0.606  0.973236  \\
            0.607  0.975449  \\
            0.608  0.9776640000000001  \\
            0.609  0.979881  \\
            0.61  0.9821  \\
            0.611  0.984321  \\
            0.612  0.9865440000000001  \\
            0.613  0.988769  \\
            0.614  0.990996  \\
            0.615  0.993225  \\
            0.616  0.9954560000000001  \\
            0.617  0.997689  \\
            0.618  0.9999239999999998  \\
            0.619  1.0021609999999999  \\
            0.62  1.0044000000000002  \\
            0.621  1.0066410000000001  \\
            0.622  1.008884  \\
            0.623  1.011129  \\
            0.624  1.013376  \\
            0.625  1.015625  \\
            0.626  1.0178759999999998  \\
            0.627  1.020129  \\
            0.628  1.0223840000000002  \\
            0.629  1.024641  \\
            0.63  1.0269  \\
            0.631  1.029161  \\
            0.632  1.0314240000000001  \\
            0.633  1.033689  \\
            0.634  1.0359559999999999  \\
            0.635  1.038225  \\
            0.636  1.040496  \\
            0.637  1.042769  \\
            0.638  1.0450439999999999  \\
            0.639  1.047321  \\
            0.64  1.0496  \\
            0.641  1.051881  \\
            0.642  1.0541639999999999  \\
            0.643  1.056449  \\
            0.644  1.0587360000000001  \\
            0.645  1.061025  \\
            0.646  1.063316  \\
            0.647  1.065609  \\
            0.648  1.0679040000000002  \\
            0.649  1.070201  \\
            0.65  1.0725  \\
            0.651  1.0748010000000001  \\
            0.652  1.0771040000000003  \\
            0.653  1.079409  \\
            0.654  1.081716  \\
            0.655  1.084025  \\
            0.656  1.0863360000000002  \\
            0.657  1.0886490000000002  \\
            0.658  1.090964  \\
            0.659  1.093281  \\
            0.66  1.0956000000000001  \\
            0.661  1.0979210000000001  \\
            0.662  1.100244  \\
            0.663  1.1025690000000001  \\
            0.664  1.104896  \\
            0.665  1.1072250000000001  \\
            0.666  1.109556  \\
            0.667  1.1118890000000001  \\
            0.668  1.114224  \\
            0.669  1.1165610000000001  \\
            0.67  1.1189  \\
            0.671  1.1212410000000002  \\
            0.672  1.1235840000000001  \\
            0.673  1.1259290000000002  \\
            0.674  1.128276  \\
            0.675  1.130625  \\
            0.676  1.1329760000000002  \\
            0.677  1.135329  \\
            0.678  1.137684  \\
            0.679  1.140041  \\
            0.68  1.1424000000000003  \\
            0.681  1.1447610000000001  \\
            0.682  1.147124  \\
            0.683  1.1494890000000002  \\
            0.684  1.1518560000000002  \\
            0.685  1.154225  \\
            0.686  1.156596  \\
            0.687  1.1589690000000001  \\
            0.688  1.161344  \\
            0.689  1.163721  \\
            0.69  1.1661  \\
            0.691  1.1684809999999999  \\
            0.692  1.170864  \\
            0.693  1.173249  \\
            0.694  1.175636  \\
            0.695  1.1780249999999999  \\
            0.696  1.180416  \\
            0.697  1.182809  \\
            0.698  1.185204  \\
            0.699  1.187601  \\
            0.7  1.19  \\
            0.701  1.192401  \\
            0.702  1.194804  \\
            0.703  1.1972089999999997  \\
            0.704  1.199616  \\
            0.705  1.202025  \\
            0.706  1.2044359999999998  \\
            0.707  1.2068489999999998  \\
            0.708  1.209264  \\
            0.709  1.211681  \\
            0.71  1.2141  \\
            0.711  1.2165209999999997  \\
            0.712  1.2189439999999998  \\
            0.713  1.2213690000000001  \\
            0.714  1.2237959999999999  \\
            0.715  1.226225  \\
            0.716  1.228656  \\
            0.717  1.2310889999999999  \\
            0.718  1.233524  \\
            0.719  1.2359609999999999  \\
            0.72  1.2384  \\
            0.721  1.240841  \\
            0.722  1.243284  \\
            0.723  1.2457289999999999  \\
            0.724  1.248176  \\
            0.725  1.250625  \\
            0.726  1.253076  \\
            0.727  1.2555289999999997  \\
            0.728  1.257984  \\
            0.729  1.2604410000000001  \\
            0.73  1.2629  \\
            0.731  1.265361  \\
            0.732  1.2678239999999998  \\
            0.733  1.270289  \\
            0.734  1.272756  \\
            0.735  1.2752249999999998  \\
            0.736  1.277696  \\
            0.737  1.2801690000000001  \\
            0.738  1.282644  \\
            0.739  1.2851209999999997  \\
            0.74  1.2876  \\
            0.741  1.2900810000000003  \\
            0.742  1.292564  \\
            0.743  1.295049  \\
            0.744  1.297536  \\
            0.745  1.3000250000000002  \\
            0.746  1.302516  \\
            0.747  1.3050089999999999  \\
            0.748  1.307504  \\
            0.749  1.3100010000000002  \\
            0.75  1.3125  \\
            0.751  1.3150009999999999  \\
            0.752  1.317504  \\
            0.753  1.3200090000000002  \\
            0.754  1.322516  \\
            0.755  1.325025  \\
            0.756  1.327536  \\
            0.757  1.3300490000000003  \\
            0.758  1.332564  \\
            0.759  1.335081  \\
            0.76  1.3376  \\
            0.761  1.3401210000000001  \\
            0.762  1.342644  \\
            0.763  1.3451689999999998  \\
            0.764  1.347696  \\
            0.765  1.350225  \\
            0.766  1.352756  \\
            0.767  1.355289  \\
            0.768  1.3578240000000001  \\
            0.769  1.3603610000000002  \\
            0.77  1.3629  \\
            0.771  1.365441  \\
            0.772  1.367984  \\
            0.773  1.370529  \\
            0.774  1.3730760000000002  \\
            0.775  1.3756249999999999  \\
            0.776  1.378176  \\
            0.777  1.380729  \\
            0.778  1.3832840000000002  \\
            0.779  1.385841  \\
            0.78  1.3884  \\
            0.781  1.3909610000000003  \\
            0.782  1.3935240000000002  \\
            0.783  1.396089  \\
            0.784  1.3986560000000001  \\
            0.785  1.4012250000000002  \\
            0.786  1.403796  \\
            0.787  1.406369  \\
            0.788  1.4089440000000002  \\
            0.789  1.4115210000000002  \\
            0.79  1.4141000000000001  \\
            0.791  1.416681  \\
            0.792  1.419264  \\
            0.793  1.4218490000000004  \\
            0.794  1.424436  \\
            0.795  1.427025  \\
            0.796  1.429616  \\
            0.797  1.4322090000000003  \\
            0.798  1.4348040000000002  \\
            0.799  1.437401  \\
            0.8  1.4400000000000002  \\
            0.801  1.4426010000000002  \\
            0.802  1.4452040000000002  \\
            0.803  1.447809  \\
            0.804  1.4504160000000001  \\
            0.805  1.4530250000000002  \\
            0.806  1.4556360000000002  \\
            0.807  1.458249  \\
            0.808  1.4608640000000002  \\
            0.809  1.4634810000000003  \\
            0.81  1.4661000000000002  \\
            0.811  1.468721  \\
            0.812  1.471344  \\
            0.813  1.4739689999999999  \\
            0.814  1.476596  \\
            0.815  1.479225  \\
            0.816  1.4818559999999996  \\
            0.817  1.4844889999999997  \\
            0.818  1.4871240000000001  \\
            0.819  1.489761  \\
            0.82  1.4923999999999997  \\
            0.821  1.4950409999999998  \\
            0.822  1.497684  \\
            0.823  1.5003289999999998  \\
            0.824  1.5029759999999999  \\
            0.825  1.505625  \\
            0.826  1.508276  \\
            0.827  1.510929  \\
            0.828  1.5135839999999998  \\
            0.829  1.5162409999999997  \\
            0.83  1.5189  \\
            0.831  1.521561  \\
            0.832  1.5242239999999998  \\
            0.833  1.526889  \\
            0.834  1.529556  \\
            0.835  1.532225  \\
            0.836  1.5348959999999998  \\
            0.837  1.537569  \\
            0.838  1.540244  \\
            0.839  1.5429209999999998  \\
            0.84  1.5455999999999999  \\
            0.841  1.548281  \\
            0.842  1.550964  \\
            0.843  1.553649  \\
            0.844  1.556336  \\
            0.845  1.5590249999999999  \\
            0.846  1.561716  \\
            0.847  1.564409  \\
            0.848  1.5671039999999998  \\
            0.849  1.5698009999999998  \\
            0.85  1.5725  \\
            0.851  1.5752009999999999  \\
            0.852  1.5779039999999998  \\
            0.853  1.580609  \\
            0.854  1.583316  \\
            0.855  1.5860249999999998  \\
            0.856  1.588736  \\
            0.857  1.5914490000000001  \\
            0.858  1.5941640000000001  \\
            0.859  1.596881  \\
            0.86  1.5995999999999997  \\
            0.861  1.602321  \\
            0.862  1.605044  \\
            0.863  1.607769  \\
            0.864  1.610496  \\
            0.865  1.6132250000000001  \\
            0.866  1.6159560000000002  \\
            0.867  1.6186889999999998  \\
            0.868  1.6214239999999998  \\
            0.869  1.624161  \\
            0.87  1.6269  \\
            0.871  1.629641  \\
            0.872  1.6323839999999998  \\
            0.873  1.6351289999999998  \\
            0.874  1.637876  \\
            0.875  1.640625  \\
            0.876  1.643376  \\
            0.877  1.646129  \\
            0.878  1.6488840000000002  \\
            0.879  1.6516410000000001  \\
            0.88  1.6543999999999999  \\
            0.881  1.657161  \\
            0.882  1.6599240000000002  \\
            0.883  1.6626889999999999  \\
            0.884  1.6654559999999998  \\
            0.885  1.668225  \\
            0.886  1.6709960000000001  \\
            0.887  1.673769  \\
            0.888  1.6765439999999998  \\
            0.889  1.679321  \\
            0.89  1.6821000000000002  \\
            0.891  1.684881  \\
            0.892  1.6876639999999998  \\
            0.893  1.690449  \\
            0.894  1.6932360000000002  \\
            0.895  1.6960250000000001  \\
            0.896  1.6988159999999999  \\
            0.897  1.7016090000000001  \\
            0.898  1.7044040000000003  \\
            0.899  1.707201  \\
            0.9  1.71  \\
            0.901  1.712801  \\
            0.902  1.7156040000000001  \\
            0.903  1.718409  \\
            0.904  1.721216  \\
            0.905  1.724025  \\
            0.906  1.726836  \\
            0.907  1.7296490000000002  \\
            0.908  1.732464  \\
            0.909  1.735281  \\
            0.91  1.7381000000000002  \\
            0.911  1.7409210000000002  \\
            0.912  1.743744  \\
            0.913  1.7465690000000003  \\
            0.914  1.7493960000000002  \\
            0.915  1.7522250000000001  \\
            0.916  1.755056  \\
            0.917  1.7578890000000003  \\
            0.918  1.7607240000000002  \\
            0.919  1.7635610000000002  \\
            0.92  1.7664  \\
            0.921  1.769241  \\
            0.922  1.7720840000000002  \\
            0.923  1.7749290000000002  \\
            0.924  1.777776  \\
            0.925  1.7806250000000001  \\
            0.926  1.7834760000000003  \\
            0.927  1.7863290000000003  \\
            0.928  1.789184  \\
            0.929  1.792041  \\
            0.93  1.7949000000000002  \\
            0.931  1.7977610000000002  \\
            0.932  1.800624  \\
            0.933  1.8034890000000001  \\
            0.934  1.8063560000000003  \\
            0.935  1.809225  \\
            0.936  1.812096  \\
            0.937  1.8149690000000003  \\
            0.938  1.8178439999999998  \\
            0.939  1.8207209999999998  \\
            0.94  1.8235999999999999  \\
            0.941  1.8264809999999998  \\
            0.942  1.8293639999999998  \\
            0.943  1.832249  \\
            0.944  1.8351359999999999  \\
            0.945  1.8380249999999998  \\
            0.946  1.8409159999999998  \\
            0.947  1.8438089999999998  \\
            0.948  1.846704  \\
            0.949  1.8496009999999998  \\
            0.95  1.8524999999999998  \\
            0.951  1.855401  \\
            0.952  1.858304  \\
            0.953  1.8612089999999997  \\
            0.954  1.8641159999999999  \\
            0.955  1.867025  \\
            0.956  1.869936  \\
            0.957  1.8728489999999998  \\
            0.958  1.875764  \\
            0.959  1.878681  \\
            0.96  1.8816  \\
            0.961  1.884521  \\
            0.962  1.887444  \\
            0.963  1.890369  \\
            0.964  1.8932959999999999  \\
            0.965  1.8962249999999998  \\
            0.966  1.8991559999999998  \\
            0.967  1.9020890000000001  \\
            0.968  1.905024  \\
            0.969  1.9079609999999998  \\
            0.97  1.9109  \\
            0.971  1.9138410000000001  \\
            0.972  1.9167839999999998  \\
            0.973  1.9197289999999998  \\
            0.974  1.9226759999999998  \\
            0.975  1.9256250000000001  \\
            0.976  1.928576  \\
            0.977  1.9315289999999998  \\
            0.978  1.934484  \\
            0.979  1.9374410000000002  \\
            0.98  1.9404  \\
            0.981  1.943361  \\
            0.982  1.946324  \\
            0.983  1.949289  \\
            0.984  1.952256  \\
            0.985  1.955225  \\
            0.986  1.9581959999999998  \\
            0.987  1.961169  \\
            0.988  1.9641440000000001  \\
            0.989  1.967121  \\
            0.99  1.9701  \\
            0.991  1.973081  \\
            0.992  1.976064  \\
            0.993  1.9790489999999998  \\
            0.994  1.9820360000000001  \\
            0.995  1.9850250000000003  \\
            0.996  1.988016  \\
            0.997  1.991009  \\
            0.998  1.994004  \\
            0.999  1.997001  \\
            1.0  2.0  \\
            1.001  2.003001  \\
            1.002  2.006004  \\
            1.003  2.009009  \\
            1.004  2.012016  \\
            1.005  2.0150249999999996  \\
            1.006  2.0180360000000004  \\
            1.007  2.0210489999999997  \\
            1.008  2.024064  \\
            1.009  2.0270809999999995  \\
            1.01  2.0301  \\
            1.011  2.033121  \\
            1.012  2.0361439999999997  \\
            1.013  2.039169  \\
            1.014  2.0421960000000006  \\
            1.015  2.0452249999999994  \\
            1.016  2.0482560000000003  \\
            1.017  2.0512889999999997  \\
            1.018  2.054324  \\
            1.019  2.057361  \\
            1.02  2.0604  \\
            1.021  2.0634409999999996  \\
            1.022  2.066484  \\
            1.023  2.0695289999999993  \\
            1.024  2.0725759999999998  \\
            1.025  2.075625  \\
            1.026  2.0786759999999997  \\
            1.027  2.081729  \\
            1.028  2.084784  \\
            1.029  2.087841  \\
            1.03  2.0909000000000004  \\
            1.031  2.0939609999999993  \\
            1.032  2.097024  \\
            1.033  2.1000889999999997  \\
            1.034  2.103156  \\
            1.035  2.1062250000000002  \\
            1.036  2.109296  \\
            1.037  2.1123689999999997  \\
            1.038  2.115444  \\
            1.039  2.1185209999999994  \\
            1.04  2.1216  \\
            1.041  2.124681  \\
            1.042  2.127764  \\
            1.043  2.130849  \\
            1.044  2.133936  \\
            1.045  2.1370249999999995  \\
            1.046  2.1401160000000004  \\
            1.047  2.1432089999999997  \\
            1.048  2.146304  \\
            1.049  2.1494009999999997  \\
            1.05  2.1525  \\
            1.051  2.155601  \\
            1.052  2.158704  \\
            1.053  2.161809  \\
            1.054  2.1649160000000003  \\
            1.055  2.1680249999999996  \\
            1.056  2.171136  \\
            1.057  2.174249  \\
            1.058  2.177364  \\
            1.059  2.1804810000000003  \\
            1.06  2.1836  \\
            1.061  2.186721  \\
            1.062  2.1898440000000003  \\
            1.063  2.1929689999999997  \\
            1.064  2.1960960000000003  \\
            1.065  2.1992249999999998  \\
            1.066  2.202356  \\
            1.067  2.205489  \\
            1.068  2.208624  \\
            1.069  2.211761  \\
            1.07  2.2149  \\
            1.071  2.2180409999999995  \\
            1.072  2.221184  \\
            1.073  2.2243289999999996  \\
            1.074  2.2274760000000002  \\
            1.075  2.230625  \\
            1.076  2.233776  \\
            1.077  2.236929  \\
            1.078  2.2400840000000004  \\
            1.079  2.2432409999999994  \\
            1.08  2.2464000000000004  \\
            1.081  2.249561  \\
            1.082  2.2527239999999997  \\
            1.083  2.255889  \\
            1.084  2.259056  \\
            1.085  2.262225  \\
            1.086  2.2653960000000004  \\
            1.087  2.2685689999999994  \\
            1.088  2.271744  \\
            1.089  2.274921  \\
            1.09  2.2781000000000002  \\
            1.091  2.281281  \\
            1.092  2.2844640000000003  \\
            1.093  2.287649  \\
            1.094  2.2908360000000005  \\
            1.095  2.2940249999999995  \\
            1.096  2.2972160000000006  \\
            1.097  2.3004089999999997  \\
            1.098  2.303604  \\
            1.099  2.306801  \\
            1.1  2.31  \\
            1.101  2.313201  \\
            1.102  2.3164040000000004  \\
            1.103  2.319609  \\
            1.104  2.3228160000000004  \\
            1.105  2.326025  \\
            1.106  2.329236  \\
            1.107  2.3324490000000004  \\
            1.108  2.3356640000000004  \\
            1.109  2.3388809999999998  \\
            1.11  2.3421000000000003  \\
            1.111  2.3453209999999998  \\
            1.112  2.3485440000000004  \\
            1.113  2.351769  \\
            1.114  2.354996  \\
            1.115  2.358225  \\
            1.116  2.3614560000000004  \\
            1.117  2.3646890000000003  \\
            1.118  2.3679240000000004  \\
            1.119  2.371161  \\
            1.12  2.3744000000000005  \\
            1.121  2.377641  \\
            1.122  2.380884  \\
            1.123  2.384129  \\
            1.124  2.387376  \\
            1.125  2.390625  \\
            1.126  2.3938759999999997  \\
            1.127  2.3971289999999996  \\
            1.128  2.400384  \\
            1.129  2.403641  \\
            1.13  2.4068999999999994  \\
            1.131  2.4101610000000004  \\
            1.132  2.413423999999999  \\
            1.133  2.416689  \\
            1.134  2.4199559999999996  \\
            1.135  2.4232249999999995  \\
            1.136  2.426496  \\
            1.137  2.429769  \\
            1.138  2.4330439999999998  \\
            1.139  2.4363210000000004  \\
            1.14  2.4395999999999995  \\
            1.141  2.442881  \\
            1.142  2.446164  \\
            1.143  2.4494489999999995  \\
            1.144  2.452736  \\
            1.145  2.456025  \\
            1.146  2.4593159999999994  \\
            1.147  2.4626090000000005  \\
            1.148  2.465903999999999  \\
            1.149  2.469201  \\
            1.15  2.4724999999999997  \\
            1.151  2.4758009999999997  \\
            1.152  2.479104  \\
            1.153  2.482409  \\
            1.154  2.485716  \\
            1.155  2.4890250000000003  \\
            1.156  2.4923359999999994  \\
            1.157  2.4956490000000002  \\
            1.158  2.4989639999999995  \\
            1.159  2.502281  \\
            1.16  2.5056000000000003  \\
            1.161  2.5089210000000004  \\
            1.162  2.512244  \\
            1.163  2.515569  \\
            1.164  2.518896  \\
            1.165  2.522225  \\
            1.166  2.5255559999999995  \\
            1.167  2.528889  \\
            1.168  2.5322240000000003  \\
            1.169  2.535561  \\
            1.17  2.5389  \\
            1.171  2.5422410000000006  \\
            1.172  2.545584  \\
            1.173  2.5489290000000002  \\
            1.174  2.5522759999999995  \\
            1.175  2.555625  \\
            1.176  2.558976  \\
            1.177  2.562329  \\
            1.178  2.565684  \\
            1.179  2.5690410000000004  \\
            1.18  2.5723999999999996  \\
            1.181  2.575761  \\
            1.182  2.5791239999999998  \\
            1.183  2.582489  \\
            1.184  2.5858559999999997  \\
            1.185  2.5892250000000003  \\
            1.186  2.592596  \\
            1.187  2.595969  \\
            1.188  2.5993439999999994  \\
            1.189  2.6027210000000003  \\
            1.19  2.6061  \\
            1.191  2.6094809999999997  \\
            1.192  2.612864  \\
            1.193  2.6162490000000003  \\
            1.194  2.619636  \\
            1.195  2.623025  \\
            1.196  2.626416  \\
            1.197  2.6298090000000003  \\
            1.198  2.6332039999999997  \\
            1.199  2.6366009999999998  \\
            1.2  2.64  \\
            1.201  2.6434010000000003  \\
            1.202  2.646804  \\
            1.203  2.6502090000000003  \\
            1.204  2.6536159999999995  \\
            1.205  2.657025  \\
            1.206  2.660436  \\
            1.207  2.663849  \\
            1.208  2.6672640000000003  \\
            1.209  2.6706810000000005  \\
            1.21  2.6741  \\
            1.211  2.6775210000000005  \\
            1.212  2.6809439999999998  \\
            1.213  2.6843690000000002  \\
            1.214  2.687796  \\
            1.215  2.691225  \\
            1.216  2.694656  \\
            1.217  2.698089  \\
            1.218  2.701524  \\
            1.219  2.704961000000001  \\
            1.22  2.7083999999999997  \\
            1.221  2.7118410000000006  \\
            1.222  2.715284  \\
            1.223  2.718729  \\
            1.224  2.722176  \\
            1.225  2.7256250000000004  \\
            1.226  2.729076  \\
            1.227  2.7325290000000004  \\
            1.228  2.7359839999999997  \\
            1.229  2.7394410000000002  \\
            1.23  2.7429  \\
            1.231  2.7463610000000003  \\
            1.232  2.7498240000000003  \\
            1.233  2.753289  \\
            1.234  2.756756  \\
            1.235  2.7602250000000006  \\
            1.236  2.7636959999999995  \\
            1.237  2.7671690000000004  \\
            1.238  2.770644  \\
            1.239  2.774121  \\
            1.24  2.7776000000000005  \\
            1.241  2.7810810000000004  \\
            1.242  2.784564  \\
            1.243  2.788049000000001  \\
            1.244  2.791536  \\
            1.245  2.7950250000000003  \\
            1.246  2.798516  \\
            1.247  2.802009  \\
            1.248  2.805504  \\
            1.249  2.8090010000000003  \\
            1.25  2.8125  \\
            1.251  2.8160009999999995  \\
            1.252  2.819504  \\
            1.253  2.823009  \\
            1.254  2.8265160000000003  \\
            1.255  2.8300249999999996  \\
            1.256  2.8335360000000005  \\
            1.257  2.8370489999999995  \\
            1.258  2.840564  \\
            1.259  2.8440809999999996  \\
            1.26  2.8476  \\
            1.261  2.851121  \\
            1.262  2.854644  \\
            1.263  2.8581689999999997  \\
            1.264  2.8616960000000002  \\
            1.265  2.8652249999999997  \\
            1.266  2.8687560000000003  \\
            1.267  2.872289  \\
            1.268  2.8758239999999997  \\
            1.269  2.879361  \\
            1.27  2.8829  \\
            1.271  2.8864409999999996  \\
            1.272  2.889984  \\
            1.273  2.893528999999999  \\
            1.274  2.897076  \\
            1.275  2.900625  \\
            1.276  2.9041759999999996  \\
            1.277  2.907729  \\
            1.278  2.9112839999999998  \\
            1.279  2.914841  \\
            1.28  2.9184  \\
            1.281  2.9219609999999996  \\
            1.282  2.9255240000000002  \\
            1.283  2.929089  \\
            1.284  2.9326559999999997  \\
            1.285  2.936225  \\
            1.286  2.939796  \\
            1.287  2.9433689999999997  \\
            1.288  2.9469440000000002  \\
            1.289  2.9505209999999993  \\
            1.29  2.9541000000000004  \\
            1.291  2.9576809999999996  \\
            1.292  2.961264  \\
            1.293  2.964849  \\
            1.294  2.968436  \\
            1.295  2.9720249999999995  \\
            1.296  2.9756160000000005  \\
            1.297  2.9792089999999996  \\
            1.298  2.9828040000000002  \\
            1.299  2.986401  \\
            1.3  2.99  \\
            1.301  2.993601  \\
            1.302  2.9972040000000004  \\
            1.303  3.000809  \\
            1.304  3.0044160000000004  \\
            1.305  3.0080249999999995  \\
            1.306  3.011636  \\
            1.307  3.015249  \\
            1.308  3.0188639999999998  \\
            1.309  3.022481  \\
            1.31  3.0261  \\
            1.311  3.029721  \\
            1.312  3.0333440000000005  \\
            1.313  3.0369689999999996  \\
            1.314  3.0405960000000003  \\
            1.315  3.0442249999999995  \\
            1.316  3.047856  \\
            1.317  3.051489  \\
            1.318  3.055124  \\
            1.319  3.0587609999999996  \\
            1.32  3.0624000000000002  \\
            1.321  3.0660409999999994  \\
            1.322  3.0696840000000005  \\
            1.323  3.0733289999999998  \\
            1.324  3.076976  \\
            1.325  3.0806250000000004  \\
            1.326  3.0842760000000005  \\
            1.327  3.087929  \\
            1.328  3.0915840000000006  \\
            1.329  3.0952409999999997  \\
            1.33  3.0989000000000004  \\
            1.331  3.102561  \\
            1.332  3.106224  \\
            1.333  3.109889  \\
            1.334  3.1135560000000004  \\
            1.335  3.117225  \\
            1.336  3.1208960000000006  \\
            1.337  3.1245689999999997  \\
            1.338  3.1282440000000005  \\
            1.339  3.1319209999999997  \\
            1.34  3.1356  \\
            1.341  3.1392810000000004  \\
            1.342  3.1429640000000005  \\
            1.343  3.146649  \\
            1.344  3.1503360000000002  \\
            1.345  3.154025  \\
            1.346  3.1577160000000006  \\
            1.347  3.161409  \\
            1.348  3.1651040000000004  \\
            1.349  3.168801  \\
            1.35  3.1725000000000003  \\
            1.351  3.176201  \\
            1.352  3.1799040000000005  \\
            1.353  3.1836089999999997  \\
            1.354  3.187316  \\
            1.355  3.1910250000000002  \\
            1.356  3.194736  \\
            1.357  3.198449  \\
            1.358  3.2021640000000002  \\
            1.359  3.2058809999999998  \\
            1.36  3.209600000000001  \\
            1.361  3.2133209999999996  \\
            1.362  3.2170440000000005  \\
            1.363  3.220769  \\
            1.364  3.2244960000000003  \\
            1.365  3.228225  \\
            1.366  3.2319560000000007  \\
            1.367  3.235689  \\
            1.368  3.2394240000000005  \\
            1.369  3.2431609999999997  \\
            1.37  3.2469  \\
            1.371  3.250641  \\
            1.372  3.254384  \\
            1.373  3.2581290000000003  \\
            1.374  3.2618760000000004  \\
            1.375  3.265625  \\
            1.376  3.269376  \\
            1.377  3.273129  \\
            1.378  3.276884  \\
            1.379  3.2806409999999997  \\
            1.38  3.2843999999999998  \\
            1.381  3.2881610000000006  \\
            1.382  3.2919239999999994  \\
            1.383  3.2956890000000003  \\
            1.384  3.2994559999999997  \\
            1.385  3.303225  \\
            1.386  3.306996  \\
            1.387  3.310769  \\
            1.388  3.3145439999999997  \\
            1.389  3.318321  \\
            1.39  3.3220999999999994  \\
            1.391  3.325881  \\
            1.392  3.3296639999999997  \\
            1.393  3.333449  \\
            1.394  3.337236  \\
            1.395  3.341025  \\
            1.396  3.344816  \\
            1.397  3.3486090000000006  \\
            1.398  3.3524039999999995  \\
            1.399  3.356201  \\
            1.4  3.36  \\
            1.401  3.3638009999999996  \\
            1.402  3.367604  \\
            1.403  3.3714090000000003  \\
            1.404  3.375216  \\
            1.405  3.3790250000000004  \\
            1.406  3.3828359999999993  \\
            1.407  3.3866490000000002  \\
            1.408  3.3904639999999997  \\
            1.409  3.394281  \\
            1.41  3.3981  \\
            1.411  3.401921  \\
            1.412  3.4057439999999994  \\
            1.413  3.4095690000000003  \\
            1.414  3.4133959999999997  \\
            1.415  3.417225  \\
            1.416  3.4210559999999997  \\
            1.417  3.424889  \\
            1.418  3.428724  \\
            1.419  3.432561  \\
            1.42  3.4364  \\
            1.421  3.4402410000000003  \\
            1.422  3.4440839999999997  \\
            1.423  3.4479290000000002  \\
            1.424  3.4517759999999997  \\
            1.425  3.455625  \\
            1.426  3.459476  \\
            1.427  3.4633290000000003  \\
            1.428  3.4671839999999996  \\
            1.429  3.4710410000000005  \\
            1.43  3.4748999999999994  \\
            1.431  3.478761  \\
            1.432  3.482624  \\
            1.433  3.486489  \\
            1.434  3.490356  \\
            1.435  3.494225  \\
            1.436  3.498096  \\
            1.437  3.5019690000000003  \\
            1.438  3.5058439999999997  \\
            1.439  3.5097210000000003  \\
            1.44  3.5136  \\
            1.441  3.517481  \\
            1.442  3.521364  \\
            1.443  3.525249  \\
            1.444  3.529136  \\
            1.445  3.5330250000000003  \\
            1.446  3.5369159999999997  \\
            1.447  3.5408090000000003  \\
            1.448  3.544704  \\
            1.449  3.548601  \\
            1.45  3.5525  \\
            1.451  3.556401  \\
            1.452  3.560304  \\
            1.453  3.5642090000000004  \\
            1.454  3.5681159999999994  \\
            1.455  3.5720250000000004  \\
            1.456  3.575936  \\
            1.457  3.5798490000000003  \\
            1.458  3.583764  \\
            1.459  3.5876810000000003  \\
            1.46  3.5915999999999997  \\
            1.461  3.5955210000000006  \\
            1.462  3.5994439999999996  \\
            1.463  3.6033690000000003  \\
            1.464  3.607296  \\
            1.465  3.611225  \\
            1.466  3.6151560000000003  \\
            1.467  3.6190890000000002  \\
            1.468  3.623024  \\
            1.469  3.6269610000000005  \\
            1.47  3.6308999999999996  \\
            1.471  3.634841  \\
            1.472  3.638784  \\
            1.473  3.642729  \\
            1.474  3.6466760000000003  \\
            1.475  3.6506250000000002  \\
            1.476  3.654576  \\
            1.477  3.6585290000000006  \\
            1.478  3.6624839999999996  \\
            1.479  3.6664410000000003  \\
            1.48  3.6704  \\
            1.481  3.674361  \\
            1.482  3.6783240000000004  \\
            1.483  3.6822890000000004  \\
            1.484  3.6862559999999998  \\
            1.485  3.6902250000000008  \\
            1.486  3.694196  \\
            1.487  3.6981690000000005  \\
            1.488  3.702144  \\
            1.489  3.706121  \\
            1.49  3.7101  \\
            1.491  3.7140810000000006  \\
            1.492  3.718064  \\
            1.493  3.7220490000000006  \\
            1.494  3.7260359999999997  \\
            1.495  3.7300250000000004  \\
            1.496  3.734016  \\
            1.497  3.7380090000000004  \\
            1.498  3.742004  \\
            1.499  3.7460010000000006  \\
            1.5  3.75  \\
        }
        ;
    \addlegendentry {new objective without square}
\end{axis}
\end{tikzpicture}


==> PlotSources/intro_plot_pH.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\textwidth}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3.52}, xmax={20.48}, xtick={{4.0,8.0,12.0,16.0,20.0}}, xticklabels={{$4$,$8$,$12$,$16$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hinf$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.169570177021927e-6}, ymax={0.7106243024441214}, ytick={{1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=colorone, name path={1c97c6ec-a4e8-4e04-b96d-a14d666e4a38}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=colorone, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.15753775527276784)
            (6,0.04027322931391762)
            (8,0.009039266088716613)
            (10,0.0013965612409578953)
            (12,0.00036038074920490167)
            (14,9.760860161700115e-5)
            (16,3.718258464869135e-5)
            (18,1.4904130437195738e-5)
            (20,9.515525824944514e-6)
        }
        ;
    \addlegendentry {BT}
    \addplot[color=blue, name path={fdc86282-b401-4979-abae-4468f1aaf760}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=blue, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (4,0.4813471942945101)
            (6,0.5053326346940811)
            (8,0.33265402950983736)
            (10,0.2792712148058059)
            (12,0.2535149168194241)
            (14,0.1870396561695439)
            (16,0.14977502520076516)
            (18,0.12700565585039805)
            (20,0.086946101277349)
        }
        ;
    \addlegendentry {pH-BT}
    \addplot[color=purple, name path={8bcb0643-48fc-42f0-bc69-1dd8a3c976d3}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=purple, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.17027228081798673)
            (6,0.12484574367356895)
            (8,0.04303408150106201)
            (10,0.0018477730009792128)
            (12,0.0025173078149703)
            (14,0.00011531401245745243)
            (16,0.0003000306047994916)
            (18,2.2769436542425816e-5)
            (20,1.0259198015791216e-5)
        }
        ;
    \addlegendentry {IRKA}
    \addplot[color=purple, name path={5e7e1fa2-9a18-4027-b9a8-5d99613a1c14}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color=black, draw opacity={1.0}, fill=purple, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (4,0.29644543479395774)
            (6,0.2520497943209842)
            (8,0.16276581594136239)
            (10,0.1287240783673755)
            (12,0.09709961195728065)
            (14,0.07263289970224365)
            (16,0.05774756684325709)
            (18,0.04021116428444131)
            (20,0.027135580825011017)
        }
        ;
    \addlegendentry {pH-IRKA}
    \addplot[color=ourcolor, name path={ee35c385-852e-4ea4-bc93-4a19681d6410}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={4.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=ourcolor, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
          % (4, 7.577886e-02)
          % (6, 3.420477e-02)
          % (8, 5.623952e-03)
          % (10,6.591972e-04)
          % (12,1.708986e-04)
          % (14,5.108287e-05)
          % (16,1.700796e-05)
          % (18,1.127638e-05)
          % (20,5.857248e-06)
          (4, 7.716396e-02)
          (6, 3.342240e-02)
          (08,6.411867e-03)
          (10,7.429191e-04)
          (12,1.685170e-04)
          (14,5.347107e-05)
          (16,1.659474e-05)
          (18,7.503271e-06)
          (20,4.931897e-06)
        }
        ;
    \addlegendentry {SOBMOR}
\end{axis}
\end{tikzpicture}


==> PlotSources/intro_plot_snd.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\textwidth}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={4.52}, xmax={21.48}, xtick={{5.0,9.0,13.0,17.0,21.0}}, xticklabels={{$5$,$9$,$13$,$17$,$21$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hinf$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1e-9}, ymax={0.11435994055361993}, ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
  \addplot[color=blue, name path={6e2877b2-05c8-46fb-955e-6f02e81a55d9}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=colorone, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
  coordinates {
    (5,  0.04124344785120114)
    (7,  0.027751421590272808)
    (9,  0.0031892155249361454)
    (11, 0.00034308205507223104)
    (13, 3.389368322841432e-5)
    (15, 3.5179019130119426e-6)
    (17, 1.5581756042523324e-7)
    (19, 3.526359560664446e-8)
    (21, 4.0871085381989925e-9)
  }
  ;
    \addlegendentry {BT}
    \addplot[color=blue, name path={6bbdc228-316c-411a-b429-b7b55f11bff0}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=blue, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (5,0.04282119599987606)
            (7,0.019696244977096777)
            (9,0.005847487980626263)
            (11,0.0014658958365942642)
            (13,0.00033165135178661294)
            (15,7.05002174038418e-5)
            (17,1.4258904952455394e-5)
            (19,2.992117374064235e-6)
            (21,6.098886235369962e-7)
        }
        ;
    \addlegendentry {SO-BT}
    \addplot[color=ourcolor, name path={33da23d1-c61f-40e9-bfb2-5a7a3ef72ca4}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={4.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=ourcolor, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            % (5,0.005158148358993988)
            % (7,0.0003300744119278433)
            % (9,2.200034513992787e-5)
            % (11,3.349727763773062e-7)
            % (13,3.003832465695674e-8)
            % (15,5.97917534681995e-9)
            % (17,6.088711967727768e-9)
            % (19,5.409394941317226e-9)
            % (21,5.92935574450615e-9)
            (05,4.174850e-03)
            (07,3.298406e-04)
            (09,2.184062e-05)
            (11,2.779742e-07)
            (13,2.757395e-08)
            (15,1.230419e-08)
            (17,1.113622e-08)
            (19,1.115440e-08)
            (21,1.234850e-08)
        }
        ;
    \addlegendentry {SOBMOR}
\end{axis}

\end{tikzpicture}


==> PlotSources/iters_over_gamma.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{groupplot}[group style={group size={1 by 1}, horizontal sep={23.0mm}, vertical sep={13.0mm}}, height={0.3\textheight}, width={101.6mm}]
  \nextgroupplot[title={}, title style={font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}}, axis on top, width={142.4mm}, height={0.3\textheight}, legend pos={outer north east}, scaled x ticks={false}, xlabel={Iteration number $i$ of the outer loop in Alg.~\ref{alg:fixed_sequence}}, xlabel style={}, xmajorgrids={true}, xmin={-5.505840000000001}, xmax={102.50584}, xtick={{0.0,25.0,50.0,75.0,100.0}}, xticklabels={{$0$,$25$,$50$,$75$,$100$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={BFGS iterations}, ylabel style={}, ymajorgrids={true}, ymin={-162.45}, ymax={5577.45}, ytick={{0.0,1000.0,2000.0,3000.0,4000.0,5000.0}}, yticklabels={{$0$,$1000$,$2000$,$3000$,$4000$,$5000$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}, point meta max={nan}, point meta min={nan}}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (0.6,0.0)
            (0.6,0.0)
            (1.4,0.0)
            (1.4,0.0)
            (0.6,0.0)
        }
        ;
    \addlegendentry {y1}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (1.6,0.0)
            (1.6,0.0)
            (2.4,0.0)
            (2.4,0.0)
            (1.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (2.6,0.0)
            (2.6,0.0)
            (3.4,0.0)
            (3.4,0.0)
            (2.6,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (3.6,2.0)
            (3.6,0.0)
            (4.4,0.0)
            (4.4,2.0)
            (3.6,2.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (4.6,5.0)
            (4.6,0.0)
            (5.4,0.0)
            (5.4,5.0)
            (4.6,5.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (5.6,15.0)
            (5.6,0.0)
            (6.4,0.0)
            (6.4,15.0)
            (5.6,15.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (6.6,15.0)
            (6.6,0.0)
            (7.4,0.0)
            (7.4,15.0)
            (6.6,15.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (7.6,15.0)
            (7.6,0.0)
            (8.4,0.0)
            (8.4,15.0)
            (7.6,15.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (8.6,22.0)
            (8.6,0.0)
            (9.4,0.0)
            (9.4,22.0)
            (8.6,22.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (9.6,28.0)
            (9.6,0.0)
            (10.4,0.0)
            (10.4,28.0)
            (9.6,28.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (10.6,35.0)
            (10.6,0.0)
            (11.4,0.0)
            (11.4,35.0)
            (10.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (11.6,35.0)
            (11.6,0.0)
            (12.4,0.0)
            (12.4,35.0)
            (11.6,35.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (12.6,26.0)
            (12.6,0.0)
            (13.4,0.0)
            (13.4,26.0)
            (12.6,26.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (13.6,39.0)
            (13.6,0.0)
            (14.4,0.0)
            (14.4,39.0)
            (13.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (14.6,44.0)
            (14.6,0.0)
            (15.4,0.0)
            (15.4,44.0)
            (14.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (15.6,33.0)
            (15.6,0.0)
            (16.4,0.0)
            (16.4,33.0)
            (15.6,33.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (16.6,44.0)
            (16.6,0.0)
            (17.4,0.0)
            (17.4,44.0)
            (16.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (17.6,39.0)
            (17.6,0.0)
            (18.4,0.0)
            (18.4,39.0)
            (17.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (18.6,40.0)
            (18.6,0.0)
            (19.4,0.0)
            (19.4,40.0)
            (18.6,40.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (19.6,38.0)
            (19.6,0.0)
            (20.4,0.0)
            (20.4,38.0)
            (19.6,38.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (20.6,41.0)
            (20.6,0.0)
            (21.4,0.0)
            (21.4,41.0)
            (20.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (21.6,39.0)
            (21.6,0.0)
            (22.4,0.0)
            (22.4,39.0)
            (21.6,39.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (22.6,41.0)
            (22.6,0.0)
            (23.4,0.0)
            (23.4,41.0)
            (22.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (23.6,42.0)
            (23.6,0.0)
            (24.4,0.0)
            (24.4,42.0)
            (23.6,42.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (24.6,41.0)
            (24.6,0.0)
            (25.4,0.0)
            (25.4,41.0)
            (24.6,41.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (25.6,45.0)
            (25.6,0.0)
            (26.4,0.0)
            (26.4,45.0)
            (25.6,45.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (26.6,44.0)
            (26.6,0.0)
            (27.4,0.0)
            (27.4,44.0)
            (26.6,44.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (27.6,46.0)
            (27.6,0.0)
            (28.4,0.0)
            (28.4,46.0)
            (27.6,46.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (28.6,49.0)
            (28.6,0.0)
            (29.4,0.0)
            (29.4,49.0)
            (28.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (29.6,47.0)
            (29.6,0.0)
            (30.4,0.0)
            (30.4,47.0)
            (29.6,47.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (30.6,50.0)
            (30.6,0.0)
            (31.4,0.0)
            (31.4,50.0)
            (30.6,50.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (31.6,49.0)
            (31.6,0.0)
            (32.4,0.0)
            (32.4,49.0)
            (31.6,49.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (32.6,51.0)
            (32.6,0.0)
            (33.4,0.0)
            (33.4,51.0)
            (32.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (33.6,53.0)
            (33.6,0.0)
            (34.4,0.0)
            (34.4,53.0)
            (33.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (34.6,48.0)
            (34.6,0.0)
            (35.4,0.0)
            (35.4,48.0)
            (34.6,48.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (35.6,52.0)
            (35.6,0.0)
            (36.4,0.0)
            (36.4,52.0)
            (35.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (36.6,51.0)
            (36.6,0.0)
            (37.4,0.0)
            (37.4,51.0)
            (36.6,51.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (37.6,54.0)
            (37.6,0.0)
            (38.4,0.0)
            (38.4,54.0)
            (37.6,54.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (38.6,53.0)
            (38.6,0.0)
            (39.4,0.0)
            (39.4,53.0)
            (38.6,53.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (39.6,52.0)
            (39.6,0.0)
            (40.4,0.0)
            (40.4,52.0)
            (39.6,52.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (40.6,55.0)
            (40.6,0.0)
            (41.4,0.0)
            (41.4,55.0)
            (40.6,55.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (41.6,56.0)
            (41.6,0.0)
            (42.4,0.0)
            (42.4,56.0)
            (41.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (42.6,56.0)
            (42.6,0.0)
            (43.4,0.0)
            (43.4,56.0)
            (42.6,56.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (43.6,57.0)
            (43.6,0.0)
            (44.4,0.0)
            (44.4,57.0)
            (43.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (44.6,57.0)
            (44.6,0.0)
            (45.4,0.0)
            (45.4,57.0)
            (44.6,57.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (45.6,61.0)
            (45.6,0.0)
            (46.4,0.0)
            (46.4,61.0)
            (45.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (46.6,61.0)
            (46.6,0.0)
            (47.4,0.0)
            (47.4,61.0)
            (46.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (47.6,62.0)
            (47.6,0.0)
            (48.4,0.0)
            (48.4,62.0)
            (47.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (48.6,60.0)
            (48.6,0.0)
            (49.4,0.0)
            (49.4,60.0)
            (48.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (49.6,60.0)
            (49.6,0.0)
            (50.4,0.0)
            (50.4,60.0)
            (49.6,60.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (50.6,63.0)
            (50.6,0.0)
            (51.4,0.0)
            (51.4,63.0)
            (50.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (51.6,62.0)
            (51.6,0.0)
            (52.4,0.0)
            (52.4,62.0)
            (51.6,62.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (52.6,61.0)
            (52.6,0.0)
            (53.4,0.0)
            (53.4,61.0)
            (52.6,61.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (53.6,63.0)
            (53.6,0.0)
            (54.4,0.0)
            (54.4,63.0)
            (53.6,63.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (54.6,64.0)
            (54.6,0.0)
            (55.4,0.0)
            (55.4,64.0)
            (54.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (55.6,67.0)
            (55.6,0.0)
            (56.4,0.0)
            (56.4,67.0)
            (55.6,67.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (56.6,64.0)
            (56.6,0.0)
            (57.4,0.0)
            (57.4,64.0)
            (56.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (57.6,64.0)
            (57.6,0.0)
            (58.4,0.0)
            (58.4,64.0)
            (57.6,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (58.6,66.0)
            (58.6,0.0)
            (59.4,0.0)
            (59.4,66.0)
            (58.6,66.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (59.6,67.0)
            (59.6,0.0)
            (60.4,0.0)
            (60.4,67.0)
            (59.6,67.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (60.6,67.0)
            (60.6,0.0)
            (61.4,0.0)
            (61.4,67.0)
            (60.6,67.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (61.6,71.0)
            (61.6,0.0)
            (62.4,0.0)
            (62.4,71.0)
            (61.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (62.6,71.0)
            (62.6,0.0)
            (63.4,0.0)
            (63.4,71.0)
            (62.6,71.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (63.6,70.0)
            (63.6,0.0)
            (64.4,0.0)
            (64.4,70.0)
            (63.6,70.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (64.6,73.0)
            (64.6,0.0)
            (65.4,0.0)
            (65.4,73.0)
            (64.6,73.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (65.6,74.0)
            (65.6,0.0)
            (66.4,0.0)
            (66.4,74.0)
            (65.6,74.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (66.6,76.0)
            (66.6,0.0)
            (67.4,0.0)
            (67.4,76.0)
            (66.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (67.6,76.0)
            (67.6,0.0)
            (68.4,0.0)
            (68.4,76.0)
            (67.6,76.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (68.6,83.0)
            (68.6,0.0)
            (69.4,0.0)
            (69.4,83.0)
            (68.6,83.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (69.6,86.0)
            (69.6,0.0)
            (70.4,0.0)
            (70.4,86.0)
            (69.6,86.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (70.6,85.0)
            (70.6,0.0)
            (71.4,0.0)
            (71.4,85.0)
            (70.6,85.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (71.6,89.0)
            (71.6,0.0)
            (72.4,0.0)
            (72.4,89.0)
            (71.6,89.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (72.6,104.0)
            (72.6,0.0)
            (73.4,0.0)
            (73.4,104.0)
            (72.6,104.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (73.6,505.0)
            (73.6,0.0)
            (74.4,0.0)
            (74.4,505.0)
            (73.6,505.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (74.6,143.0)
            (74.6,0.0)
            (75.4,0.0)
            (75.4,143.0)
            (74.6,143.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (75.6,91.0)
            (75.6,0.0)
            (76.4,0.0)
            (76.4,91.0)
            (75.6,91.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (76.6,80.0)
            (76.6,0.0)
            (77.4,0.0)
            (77.4,80.0)
            (76.6,80.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (77.6,79.0)
            (77.6,0.0)
            (78.4,0.0)
            (78.4,79.0)
            (77.6,79.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (78.6,74.0)
            (78.6,0.0)
            (79.4,0.0)
            (79.4,74.0)
            (78.6,74.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (79.6,85.0)
            (79.6,0.0)
            (80.4,0.0)
            (80.4,85.0)
            (79.6,85.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (80.6,114.0)
            (80.6,0.0)
            (81.4,0.0)
            (81.4,114.0)
            (80.6,114.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (81.6,101.0)
            (81.6,0.0)
            (82.4,0.0)
            (82.4,101.0)
            (81.6,101.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (82.6,109.0)
            (82.6,0.0)
            (83.4,0.0)
            (83.4,109.0)
            (82.6,109.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (83.6,107.0)
            (83.6,0.0)
            (84.4,0.0)
            (84.4,107.0)
            (83.6,107.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (84.6,103.0)
            (84.6,0.0)
            (85.4,0.0)
            (85.4,103.0)
            (84.6,103.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (85.6,113.0)
            (85.6,0.0)
            (86.4,0.0)
            (86.4,113.0)
            (85.6,113.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (86.6,112.0)
            (86.6,0.0)
            (87.4,0.0)
            (87.4,112.0)
            (86.6,112.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (87.6,126.0)
            (87.6,0.0)
            (88.4,0.0)
            (88.4,126.0)
            (87.6,126.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (88.6,238.0)
            (88.6,0.0)
            (89.4,0.0)
            (89.4,238.0)
            (88.6,238.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (89.6,294.0)
            (89.6,0.0)
            (90.4,0.0)
            (90.4,294.0)
            (89.6,294.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (90.6,252.0)
            (90.6,0.0)
            (91.4,0.0)
            (91.4,252.0)
            (90.6,252.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (91.6,310.0)
            (91.6,0.0)
            (92.4,0.0)
            (92.4,310.0)
            (91.6,310.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (92.6,1048.0)
            (92.6,0.0)
            (93.4,0.0)
            (93.4,1048.0)
            (92.6,1048.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (93.6,275.0)
            (93.6,0.0)
            (94.4,0.0)
            (94.4,275.0)
            (93.6,275.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (94.6,254.0)
            (94.6,0.0)
            (95.4,0.0)
            (95.4,254.0)
            (94.6,254.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (95.6,320.0)
            (95.6,0.0)
            (96.4,0.0)
            (96.4,320.0)
            (95.6,320.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (96.6,407.0)
            (96.6,0.0)
            (97.4,0.0)
            (97.4,407.0)
            (96.6,407.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (97.6,660.0)
            (97.6,0.0)
            (98.4,0.0)
            (98.4,660.0)
            (97.6,660.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (98.6,5526.0)
            (98.6,0.0)
            (99.4,0.0)
            (99.4,5526.0)
            (98.6,5526.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (99.6,3883.0)
            (99.6,0.0)
            (100.4,0.0)
            (100.4,3883.0)
            (99.6,3883.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill=blue, fill opacity={1.0}, area legend]
        coordinates {
            (100.6,5035.0)
            (100.6,0.0)
            (101.4,0.0)
            (101.4,5035.0)
            (100.6,5035.0)
        }
        ;
      \legend{}
\end{groupplot}
\end{tikzpicture}


==> PlotSources/ph_l2_errors.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.7\textwidth}, height={0.25\textheight}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3.52}, xmax={20.48}, xtick={{4.0,8.0,12.0,16.0,20.0}}, xticklabels={{$4$,$8$,$12$,$16$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\htwo$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.67842871883e-7}, ymax={0.3096736571595799}, ytick={{1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=blue, name path={c29ff3de-8649-46b3-b462-89001bcb934e}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=colorone, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.23017649150521305)
            (6,0.22748024019224755)
            (8,0.17200427306859975)
            (10,0.13106252746419725)
            (12,0.10657813594918993)
            (14,0.0851264732265212)
            (16,0.06614633866271054)
            (18,0.05744663877285041)
            (20,0.045876845964380734)
        }
        ;
    \addlegendentry {pH-BT}
    \addplot[color=purple, name path={2881e45f-97b1-4b88-91a0-f19f351aad0d}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=purple, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.19764106247068275)
            (6,0.16847013612811368)
            (8,0.11734529307456867)
            (10,0.08550086038303994)
            (12,0.06200037028121121)
            (14,0.04545206701894334)
            (16,0.035583538449677314)
            (18,0.024692098762706182)
            (20,0.016756190657142143)
        }
        ;
    \addlegendentry {pH-IRKA}
    \addplot[color=black, name path={f86e0b97-dce2-4be9-a13e-057d46130b97}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=black, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, dashed]
        coordinates {
            (4,0.08040156264594706)
            (6,0.04606247171068631)
            (8,0.011419987994304938)
            (10,0.018004720128258943)
            (12,0.03193855638526959)
            (14,0.06751223135142101)
            (16,0.04218987264154491)
            (18,0.07556790995374629)
            (20,0.025001114641358596)
        }
        ;
    \addlegendentry {$\hinf$-min approx.}
    \addplot[color=black, name path={f86e0b97-dce2-4be9-a13e-057d46130b97}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={2.5 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=black, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.0780290668546802)
            (6,0.02959373208802068)
            (8,0.007772866619934149)
            (10,0.0012327061520012877)
            (12,0.0010550239907123156)
            (14,0.00026360486662181307)
            (16,7.74934974286619e-5)
            (18,5.1078315489733386e-5)
            (20,2.246048006973132e-5)
        }
        ;
    \addlegendentry {$\hinf$-min full}
    \addplot[color=ourcolor, name path={0cb40dd5-bd1a-472b-a671-b156d11f5b21}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=ourcolor, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
      coordinates {
        (4,0.07771332110601026)
        (6,0.030733233145957082)
        (8,0.00791980283324156)
        (10,0.0012121989700079382)
        (12,0.00033156096069169227)
        (14,0.00010293402759170686)
        (16,3.29103118554293e-5)
        (18,1.647938188774737e-5)
        (20,9.850772084654591e-6)
      }
        ;
    \addlegendentry {SOBMOR}
    % \addplot[color=red, name path={0cb40dd5-bd1a-472b-a671-b156d11f5b21}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=red, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
    %   coordinates {
    %   (4 , 5.867e-02)
    %   (6 , 1.657e-02)
    %   (8 , 4.273e-03)
    %   (10, 1.212e-03)
    %   (12, 2.035e-04)
    %   (14, 3.896e-05)
    %   (16, 1.222e-05)
    %   (18, 5.668e-06)
    %   (20, 2.669e-06)
    %   }
    %     ;
    % \addlegendentry {BestBenny}
\end{axis}
\end{tikzpicture}

